Child Face Recognition at Scale: Synthetic Data Generation and Performance Benchmark

We address the need for a large-scale database of children's faces by using generative adversarial networks (GANs) and face age progression (FAP) models to synthesize a realistic dataset referred to as HDA-SynChildFaces. To this end, we proposed a processing pipeline that initially utilizes StyleGAN3 to sample adult subjects, which are subsequently progressed to children of varying ages using InterFaceGAN. Intra-subject variations, such as facial expression and pose, are created by further manipulating the subjects in their latent space. Additionally, the presented pipeline allows to evenly distribute the races of subjects, allowing to generate a balanced and fair dataset with respect to race distribution. The created HDA-SynChildFaces consists of 1,652 subjects and a total of 188,832 images, each subject being present at various ages and with many different intra-subject variations. Subsequently, we evaluates the performance of various facial recognition systems on the generated database and compare the results of adults and children at different ages. The study reveals that children consistently perform worse than adults, on all tested systems, and the degradation in performance is proportional to age. Additionally, our study uncovers some biases in the recognition systems, with Asian and Black subjects and females performing worse than White and Latino Hispanic subjects and males.

==> figures/All_DET_curve_arcface.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761451in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.746711in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.746711in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.669140in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.669140in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.631336in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{1.599345in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{1.599345in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{0.801642in}}%
\pgfpathlineto{\pgfqpoint{1.577532in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.536978in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.531294in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.527665in}{0.884314in}}%
\pgfpathlineto{\pgfqpoint{1.527665in}{0.895992in}}%
\pgfpathlineto{\pgfqpoint{1.511653in}{0.895992in}}%
\pgfpathlineto{\pgfqpoint{1.511653in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.510073in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.507586in}{0.925901in}}%
\pgfpathlineto{\pgfqpoint{1.503228in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{1.503228in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{1.497693in}{0.942690in}}%
\pgfpathlineto{\pgfqpoint{1.497693in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{1.486145in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.463107in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.462178in}{0.971127in}}%
\pgfpathlineto{\pgfqpoint{1.443853in}{0.971127in}}%
\pgfpathlineto{\pgfqpoint{1.443853in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{1.441309in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{1.436288in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{1.436288in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{1.428953in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{1.422916in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{1.422762in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{1.416036in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.409561in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.409561in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.408365in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{1.404715in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.390521in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.388649in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.382459in}{1.052175in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.059304in}}%
\pgfpathlineto{\pgfqpoint{1.361352in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{1.361352in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.353584in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.352548in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{1.348049in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{1.346560in}{1.084835in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{1.338416in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{1.333243in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.333243in}{1.096144in}}%
\pgfpathlineto{\pgfqpoint{1.329728in}{1.101499in}}%
\pgfpathlineto{\pgfqpoint{1.328795in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{1.322725in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{1.321905in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{1.319580in}{1.118896in}}%
\pgfpathlineto{\pgfqpoint{1.314278in}{1.121229in}}%
\pgfpathlineto{\pgfqpoint{1.312342in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{1.307279in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{1.305795in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.134539in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{1.296708in}{1.148766in}}%
\pgfpathlineto{\pgfqpoint{1.281613in}{1.163606in}}%
\pgfpathlineto{\pgfqpoint{1.271992in}{1.167111in}}%
\pgfpathlineto{\pgfqpoint{1.271992in}{1.168835in}}%
\pgfpathlineto{\pgfqpoint{1.269280in}{1.173901in}}%
\pgfpathlineto{\pgfqpoint{1.265227in}{1.177192in}}%
\pgfpathlineto{\pgfqpoint{1.260771in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{1.259159in}{1.183581in}}%
\pgfpathlineto{\pgfqpoint{1.255035in}{1.186685in}}%
\pgfpathlineto{\pgfqpoint{1.245446in}{1.209611in}}%
\pgfpathlineto{\pgfqpoint{1.241453in}{1.213579in}}%
\pgfpathlineto{\pgfqpoint{1.238611in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{1.235045in}{1.228577in}}%
\pgfpathlineto{\pgfqpoint{1.232720in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{1.235606in}}%
\pgfpathlineto{\pgfqpoint{1.224753in}{1.237886in}}%
\pgfpathlineto{\pgfqpoint{1.219635in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.217373in}{1.244550in}}%
\pgfpathlineto{\pgfqpoint{1.213113in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{1.209918in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{1.201969in}{1.257152in}}%
\pgfpathlineto{\pgfqpoint{1.199787in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{1.195755in}{1.266038in}}%
\pgfpathlineto{\pgfqpoint{1.193455in}{1.270787in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.279918in}}%
\pgfpathlineto{\pgfqpoint{1.177041in}{1.281690in}}%
\pgfpathlineto{\pgfqpoint{1.174343in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{1.168753in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{1.165267in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{1.159835in}{1.293618in}}%
\pgfpathlineto{\pgfqpoint{1.157966in}{1.297694in}}%
\pgfpathlineto{\pgfqpoint{1.156704in}{1.303249in}}%
\pgfpathlineto{\pgfqpoint{1.145381in}{1.312393in}}%
\pgfpathlineto{\pgfqpoint{1.140376in}{1.314610in}}%
\pgfpathlineto{\pgfqpoint{1.135145in}{1.322515in}}%
\pgfpathlineto{\pgfqpoint{1.130463in}{1.323217in}}%
\pgfpathlineto{\pgfqpoint{1.126411in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{1.116954in}{1.335421in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{1.339960in}}%
\pgfpathlineto{\pgfqpoint{1.111445in}{1.342505in}}%
\pgfpathlineto{\pgfqpoint{1.108587in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{1.101624in}{1.366234in}}%
\pgfpathlineto{\pgfqpoint{1.098503in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{1.378133in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{1.087425in}{1.383820in}}%
\pgfpathlineto{\pgfqpoint{1.085072in}{1.391808in}}%
\pgfpathlineto{\pgfqpoint{1.083877in}{1.391808in}}%
\pgfpathlineto{\pgfqpoint{1.082669in}{1.396163in}}%
\pgfpathlineto{\pgfqpoint{1.080212in}{1.399956in}}%
\pgfpathlineto{\pgfqpoint{1.075130in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{1.069805in}{1.402754in}}%
\pgfpathlineto{\pgfqpoint{1.067043in}{1.412689in}}%
\pgfpathlineto{\pgfqpoint{1.065636in}{1.412689in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{1.416617in}}%
\pgfpathlineto{\pgfqpoint{1.061304in}{1.423833in}}%
\pgfpathlineto{\pgfqpoint{1.059822in}{1.428370in}}%
\pgfpathlineto{\pgfqpoint{1.058319in}{1.428370in}}%
\pgfpathlineto{\pgfqpoint{1.056795in}{1.432809in}}%
\pgfpathlineto{\pgfqpoint{1.050480in}{1.434003in}}%
\pgfpathlineto{\pgfqpoint{1.050480in}{1.436762in}}%
\pgfpathlineto{\pgfqpoint{1.045494in}{1.439099in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.040269in}{1.450402in}}%
\pgfpathlineto{\pgfqpoint{1.032888in}{1.458672in}}%
\pgfpathlineto{\pgfqpoint{1.030962in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.463552in}}%
\pgfpathlineto{\pgfqpoint{1.024969in}{1.465610in}}%
\pgfpathlineto{\pgfqpoint{1.016424in}{1.467647in}}%
\pgfpathlineto{\pgfqpoint{1.014178in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{1.473318in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{1.481711in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{1.486719in}}%
\pgfpathlineto{\pgfqpoint{1.007142in}{1.492520in}}%
\pgfpathlineto{\pgfqpoint{1.004691in}{1.497583in}}%
\pgfpathlineto{\pgfqpoint{1.002182in}{1.497583in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{0.994280in}{1.501667in}}%
\pgfpathlineto{\pgfqpoint{0.994280in}{1.507375in}}%
\pgfpathlineto{\pgfqpoint{0.982738in}{1.511007in}}%
\pgfpathlineto{\pgfqpoint{0.982738in}{1.512664in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.514309in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.522621in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{1.524195in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{1.532158in}}%
\pgfpathlineto{\pgfqpoint{0.954994in}{1.538139in}}%
\pgfpathlineto{\pgfqpoint{0.946733in}{1.538385in}}%
\pgfpathlineto{\pgfqpoint{0.946733in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{0.942342in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.937757in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{1.547775in}}%
\pgfpathlineto{\pgfqpoint{0.922633in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{0.922633in}{1.561078in}}%
\pgfpathlineto{\pgfqpoint{0.917053in}{1.561078in}}%
\pgfpathlineto{\pgfqpoint{0.917053in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.581786in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{0.904884in}{1.593958in}}%
\pgfpathlineto{\pgfqpoint{0.904884in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{1.623310in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.638772in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{0.865929in}{1.652906in}}%
\pgfpathlineto{\pgfqpoint{0.865929in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{0.855920in}{1.659776in}}%
\pgfpathlineto{\pgfqpoint{0.844785in}{1.663369in}}%
\pgfpathlineto{\pgfqpoint{0.844785in}{1.684537in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{1.684537in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{0.817821in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{0.817821in}{1.713054in}}%
\pgfpathlineto{\pgfqpoint{0.800901in}{1.713054in}}%
\pgfpathlineto{\pgfqpoint{0.800901in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.720672in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{0.754162in}{1.793059in}}%
\pgfpathlineto{\pgfqpoint{0.754162in}{1.877767in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.877767in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.877767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{2.050799in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{2.050799in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{2.040006in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{2.040006in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{1.972237in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{1.972237in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.959600in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.959600in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.958450in}{0.840929in}}%
\pgfpathlineto{\pgfqpoint{1.951688in}{0.840929in}}%
\pgfpathlineto{\pgfqpoint{1.951097in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.932957in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{1.930512in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{1.930512in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{1.913774in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{1.913774in}{0.916276in}}%
\pgfpathlineto{\pgfqpoint{1.870945in}{0.916276in}}%
\pgfpathlineto{\pgfqpoint{1.870945in}{0.925520in}}%
\pgfpathlineto{\pgfqpoint{1.866139in}{0.925520in}}%
\pgfpathlineto{\pgfqpoint{1.866139in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.863934in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{1.852460in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.846025in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.822770in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.822770in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{1.819507in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{1.819507in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{1.808553in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{1.808553in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{1.803356in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{1.803356in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{1.799793in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{1.795787in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{1.795787in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.794492in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{1.786576in}{1.009758in}}%
\pgfpathlineto{\pgfqpoint{1.784209in}{1.009758in}}%
\pgfpathlineto{\pgfqpoint{1.784209in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{1.772012in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{1.772012in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.769828in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.767078in}{1.023683in}}%
\pgfpathlineto{\pgfqpoint{1.765562in}{1.028041in}}%
\pgfpathlineto{\pgfqpoint{1.764582in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{1.757224in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{1.756042in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{1.748146in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{1.739433in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{1.739433in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{1.736505in}{1.055370in}}%
\pgfpathlineto{\pgfqpoint{1.730573in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{1.729443in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.716809in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.713100in}{1.081452in}}%
\pgfpathlineto{\pgfqpoint{1.708619in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{1.707912in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{1.700182in}{1.092973in}}%
\pgfpathlineto{\pgfqpoint{1.699200in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{1.693370in}{1.103683in}}%
\pgfpathlineto{\pgfqpoint{1.690737in}{1.118467in}}%
\pgfpathlineto{\pgfqpoint{1.685111in}{1.127594in}}%
\pgfpathlineto{\pgfqpoint{1.680297in}{1.129794in}}%
\pgfpathlineto{\pgfqpoint{1.673762in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{1.672288in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{1.152168in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{1.154054in}}%
\pgfpathlineto{\pgfqpoint{1.656010in}{1.155918in}}%
\pgfpathlineto{\pgfqpoint{1.649359in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{1.642567in}{1.163163in}}%
\pgfpathlineto{\pgfqpoint{1.641231in}{1.168391in}}%
\pgfpathlineto{\pgfqpoint{1.636752in}{1.178366in}}%
\pgfpathlineto{\pgfqpoint{1.629572in}{1.181560in}}%
\pgfpathlineto{\pgfqpoint{1.629572in}{1.183133in}}%
\pgfpathlineto{\pgfqpoint{1.624277in}{1.184692in}}%
\pgfpathlineto{\pgfqpoint{1.623720in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{1.619068in}{1.192270in}}%
\pgfpathlineto{\pgfqpoint{1.613726in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{1.609468in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.606896in}{1.209155in}}%
\pgfpathlineto{\pgfqpoint{1.603084in}{1.211810in}}%
\pgfpathlineto{\pgfqpoint{1.600336in}{1.215715in}}%
\pgfpathlineto{\pgfqpoint{1.598711in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.595743in}{1.224489in}}%
\pgfpathlineto{\pgfqpoint{1.590912in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.229306in}}%
\pgfpathlineto{\pgfqpoint{1.581118in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{1.581118in}{1.231664in}}%
\pgfpathlineto{\pgfqpoint{1.573651in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.564035in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{1.543635in}{1.254643in}}%
\pgfpathlineto{\pgfqpoint{1.543635in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{1.541245in}{1.259692in}}%
\pgfpathlineto{\pgfqpoint{1.535716in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{1.534443in}{1.267478in}}%
\pgfpathlineto{\pgfqpoint{1.525028in}{1.272175in}}%
\pgfpathlineto{\pgfqpoint{1.523010in}{1.276750in}}%
\pgfpathlineto{\pgfqpoint{1.519440in}{1.279439in}}%
\pgfpathlineto{\pgfqpoint{1.514488in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{1.510578in}{1.289808in}}%
\pgfpathlineto{\pgfqpoint{1.498815in}{1.310411in}}%
\pgfpathlineto{\pgfqpoint{1.486363in}{1.317752in}}%
\pgfpathlineto{\pgfqpoint{1.484878in}{1.322723in}}%
\pgfpathlineto{\pgfqpoint{1.478102in}{1.328922in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{1.332944in}}%
\pgfpathlineto{\pgfqpoint{1.471264in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.343262in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.351849in}}%
\pgfpathlineto{\pgfqpoint{1.447879in}{1.355413in}}%
\pgfpathlineto{\pgfqpoint{1.442349in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{1.437914in}{1.365723in}}%
\pgfpathlineto{\pgfqpoint{1.429999in}{1.371762in}}%
\pgfpathlineto{\pgfqpoint{1.424765in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{1.411495in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{1.402565in}{1.397545in}}%
\pgfpathlineto{\pgfqpoint{1.390679in}{1.404986in}}%
\pgfpathlineto{\pgfqpoint{1.372704in}{1.427017in}}%
\pgfpathlineto{\pgfqpoint{1.365346in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{1.362599in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{1.346169in}{1.446158in}}%
\pgfpathlineto{\pgfqpoint{1.339580in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.330807in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{1.319061in}{1.464374in}}%
\pgfpathlineto{\pgfqpoint{1.314953in}{1.467094in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{1.305573in}{1.477963in}}%
\pgfpathlineto{\pgfqpoint{1.301580in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{1.298254in}{1.483355in}}%
\pgfpathlineto{\pgfqpoint{1.292785in}{1.484293in}}%
\pgfpathlineto{\pgfqpoint{1.283110in}{1.494649in}}%
\pgfpathlineto{\pgfqpoint{1.274317in}{1.499940in}}%
\pgfpathlineto{\pgfqpoint{1.269429in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{1.266145in}{1.511539in}}%
\pgfpathlineto{\pgfqpoint{1.261185in}{1.512365in}}%
\pgfpathlineto{\pgfqpoint{1.257124in}{1.514551in}}%
\pgfpathlineto{\pgfqpoint{1.254340in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.231856in}{1.534084in}}%
\pgfpathlineto{\pgfqpoint{1.225967in}{1.541936in}}%
\pgfpathlineto{\pgfqpoint{1.214824in}{1.550695in}}%
\pgfpathlineto{\pgfqpoint{1.212466in}{1.554612in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{1.556659in}}%
\pgfpathlineto{\pgfqpoint{1.204680in}{1.560033in}}%
\pgfpathlineto{\pgfqpoint{1.199488in}{1.561813in}}%
\pgfpathlineto{\pgfqpoint{1.192664in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{1.189341in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.180860in}{1.576845in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{1.164222in}{1.592367in}}%
\pgfpathlineto{\pgfqpoint{1.161204in}{1.595858in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{1.154277in}{1.601004in}}%
\pgfpathlineto{\pgfqpoint{1.151652in}{1.607153in}}%
\pgfpathlineto{\pgfqpoint{1.146910in}{1.608254in}}%
\pgfpathlineto{\pgfqpoint{1.144818in}{1.612434in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{1.614588in}}%
\pgfpathlineto{\pgfqpoint{1.131395in}{1.620766in}}%
\pgfpathlineto{\pgfqpoint{1.122346in}{1.625090in}}%
\pgfpathlineto{\pgfqpoint{1.119749in}{1.629173in}}%
\pgfpathlineto{\pgfqpoint{1.115284in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{1.107754in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{1.098638in}{1.641854in}}%
\pgfpathlineto{\pgfqpoint{1.092123in}{1.650395in}}%
\pgfpathlineto{\pgfqpoint{1.081581in}{1.655635in}}%
\pgfpathlineto{\pgfqpoint{1.079097in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{1.073956in}{1.660024in}}%
\pgfpathlineto{\pgfqpoint{1.065770in}{1.665228in}}%
\pgfpathlineto{\pgfqpoint{1.052226in}{1.670189in}}%
\pgfpathlineto{\pgfqpoint{1.045625in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{1.040400in}{1.679430in}}%
\pgfpathlineto{\pgfqpoint{1.027135in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{1.020912in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{1.018755in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{1.014308in}{1.692670in}}%
\pgfpathlineto{\pgfqpoint{1.009669in}{1.693069in}}%
\pgfpathlineto{\pgfqpoint{1.009669in}{1.698214in}}%
\pgfpathlineto{\pgfqpoint{1.004820in}{1.701980in}}%
\pgfpathlineto{\pgfqpoint{0.999741in}{1.703010in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{1.708484in}}%
\pgfpathlineto{\pgfqpoint{0.982866in}{1.709993in}}%
\pgfpathlineto{\pgfqpoint{0.979772in}{1.715706in}}%
\pgfpathlineto{\pgfqpoint{0.976585in}{1.715706in}}%
\pgfpathlineto{\pgfqpoint{0.976585in}{1.723353in}}%
\pgfpathlineto{\pgfqpoint{0.969907in}{1.724071in}}%
\pgfpathlineto{\pgfqpoint{0.966401in}{1.729753in}}%
\pgfpathlineto{\pgfqpoint{0.959017in}{1.731390in}}%
\pgfpathlineto{\pgfqpoint{0.959017in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{0.951071in}{1.745732in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{0.933083in}{1.747947in}}%
\pgfpathlineto{\pgfqpoint{0.922758in}{1.749049in}}%
\pgfpathlineto{\pgfqpoint{0.922758in}{1.749708in}}%
\pgfpathlineto{\pgfqpoint{0.917177in}{1.749708in}}%
\pgfpathlineto{\pgfqpoint{0.917177in}{1.756866in}}%
\pgfpathlineto{\pgfqpoint{0.911274in}{1.756866in}}%
\pgfpathlineto{\pgfqpoint{0.905007in}{1.761124in}}%
\pgfpathlineto{\pgfqpoint{0.898329in}{1.761124in}}%
\pgfpathlineto{\pgfqpoint{0.891178in}{1.762812in}}%
\pgfpathlineto{\pgfqpoint{0.891178in}{1.771114in}}%
\pgfpathlineto{\pgfqpoint{0.883481in}{1.771114in}}%
\pgfpathlineto{\pgfqpoint{0.883481in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{1.774982in}}%
\pgfpathlineto{\pgfqpoint{0.875145in}{1.784845in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{1.784845in}}%
\pgfpathlineto{\pgfqpoint{0.856040in}{1.786997in}}%
\pgfpathlineto{\pgfqpoint{0.856040in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{0.844905in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{0.844905in}{1.813214in}}%
\pgfpathlineto{\pgfqpoint{0.832348in}{1.813214in}}%
\pgfpathlineto{\pgfqpoint{0.832348in}{1.856984in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.857222in}}%
\pgfpathlineto{\pgfqpoint{0.801019in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{1.871791in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{1.898781in}}%
\pgfpathlineto{\pgfqpoint{0.754277in}{1.898781in}}%
\pgfpathlineto{\pgfqpoint{0.754277in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.916686in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.916686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{2.096400in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{2.096400in}{0.697547in}}%
\pgfpathlineto{\pgfqpoint{2.024991in}{0.697547in}}%
\pgfpathlineto{\pgfqpoint{2.024991in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{2.021628in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{2.010682in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{2.008943in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{1.999588in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.994908in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.994908in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{1.991408in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.987297in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.983411in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.979980in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.979980in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{1.949202in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{1.949202in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{1.938437in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{1.938437in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.928839in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.928839in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.909544in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.909544in}{0.942366in}}%
\pgfpathlineto{\pgfqpoint{1.902866in}{0.942366in}}%
\pgfpathlineto{\pgfqpoint{1.902866in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{1.899190in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.883480in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.861194in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.843171in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.843171in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{1.841667in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.840162in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.840162in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.830800in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.830800in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.827373in}{1.009820in}}%
\pgfpathlineto{\pgfqpoint{1.827373in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{1.822576in}{1.028104in}}%
\pgfpathlineto{\pgfqpoint{1.820676in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{1.811190in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{1.803328in}{1.040446in}}%
\pgfpathlineto{\pgfqpoint{1.800766in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.799741in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{1.789551in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{1.787398in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{1.780959in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{1.778589in}{1.072260in}}%
\pgfpathlineto{\pgfqpoint{1.771140in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.766292in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{1.757477in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{1.756242in}{1.095787in}}%
\pgfpathlineto{\pgfqpoint{1.751981in}{1.098487in}}%
\pgfpathlineto{\pgfqpoint{1.748503in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{1.106313in}}%
\pgfpathlineto{\pgfqpoint{1.737944in}{1.108836in}}%
\pgfpathlineto{\pgfqpoint{1.724840in}{1.116165in}}%
\pgfpathlineto{\pgfqpoint{1.723857in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.722450in}{1.129861in}}%
\pgfpathlineto{\pgfqpoint{1.716934in}{1.132032in}}%
\pgfpathlineto{\pgfqpoint{1.716934in}{1.134173in}}%
\pgfpathlineto{\pgfqpoint{1.713331in}{1.142456in}}%
\pgfpathlineto{\pgfqpoint{1.707438in}{1.144461in}}%
\pgfpathlineto{\pgfqpoint{1.707438in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.691702in}{1.157828in}}%
\pgfpathlineto{\pgfqpoint{1.689990in}{1.163232in}}%
\pgfpathlineto{\pgfqpoint{1.685737in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{1.683493in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{1.678785in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.678057in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{1.673501in}{1.183203in}}%
\pgfpathlineto{\pgfqpoint{1.670996in}{1.187835in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.666640in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{1.658937in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{1.657502in}{1.199586in}}%
\pgfpathlineto{\pgfqpoint{1.649059in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{1.645943in}{1.214495in}}%
\pgfpathlineto{\pgfqpoint{1.643879in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.639272in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.636164in}{1.225778in}}%
\pgfpathlineto{\pgfqpoint{1.630605in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.628335in}{1.232903in}}%
\pgfpathlineto{\pgfqpoint{1.624848in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{1.620715in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{1.617056in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.612714in}{1.244155in}}%
\pgfpathlineto{\pgfqpoint{1.607434in}{1.252655in}}%
\pgfpathlineto{\pgfqpoint{1.604311in}{1.256754in}}%
\pgfpathlineto{\pgfqpoint{1.598948in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.270385in}}%
\pgfpathlineto{\pgfqpoint{1.574025in}{1.288196in}}%
\pgfpathlineto{\pgfqpoint{1.569470in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.565992in}{1.293209in}}%
\pgfpathlineto{\pgfqpoint{1.557270in}{1.299684in}}%
\pgfpathlineto{\pgfqpoint{1.555056in}{1.303616in}}%
\pgfpathlineto{\pgfqpoint{1.550016in}{1.304393in}}%
\pgfpathlineto{\pgfqpoint{1.547563in}{1.308225in}}%
\pgfpathlineto{\pgfqpoint{1.544005in}{1.311234in}}%
\pgfpathlineto{\pgfqpoint{1.541383in}{1.314927in}}%
\pgfpathlineto{\pgfqpoint{1.537466in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{1.533337in}{1.325581in}}%
\pgfpathlineto{\pgfqpoint{1.529531in}{1.328321in}}%
\pgfpathlineto{\pgfqpoint{1.525135in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{1.515569in}{1.339537in}}%
\pgfpathlineto{\pgfqpoint{1.511147in}{1.341448in}}%
\pgfpathlineto{\pgfqpoint{1.508547in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{1.504732in}{1.347682in}}%
\pgfpathlineto{\pgfqpoint{1.501616in}{1.351327in}}%
\pgfpathlineto{\pgfqpoint{1.499785in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.493403in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{1.488534in}{1.364684in}}%
\pgfpathlineto{\pgfqpoint{1.486086in}{1.368571in}}%
\pgfpathlineto{\pgfqpoint{1.478013in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{1.474256in}{1.377698in}}%
\pgfpathlineto{\pgfqpoint{1.472313in}{1.381849in}}%
\pgfpathlineto{\pgfqpoint{1.469125in}{1.385410in}}%
\pgfpathlineto{\pgfqpoint{1.461710in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{1.460357in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{1.455975in}{1.398100in}}%
\pgfpathlineto{\pgfqpoint{1.453266in}{1.401846in}}%
\pgfpathlineto{\pgfqpoint{1.445273in}{1.406885in}}%
\pgfpathlineto{\pgfqpoint{1.436797in}{1.417460in}}%
\pgfpathlineto{\pgfqpoint{1.417715in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{1.414959in}{1.436306in}}%
\pgfpathlineto{\pgfqpoint{1.402091in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.395926in}{1.451766in}}%
\pgfpathlineto{\pgfqpoint{1.380693in}{1.462396in}}%
\pgfpathlineto{\pgfqpoint{1.377169in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{1.372207in}{1.467180in}}%
\pgfpathlineto{\pgfqpoint{1.369369in}{1.470865in}}%
\pgfpathlineto{\pgfqpoint{1.357744in}{1.479331in}}%
\pgfpathlineto{\pgfqpoint{1.352766in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.482815in}}%
\pgfpathlineto{\pgfqpoint{1.346095in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{1.337614in}{1.490835in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{1.329322in}{1.496515in}}%
\pgfpathlineto{\pgfqpoint{1.326807in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.322776in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{1.318954in}{1.506328in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{1.508295in}}%
\pgfpathlineto{\pgfqpoint{1.303177in}{1.517345in}}%
\pgfpathlineto{\pgfqpoint{1.298711in}{1.518952in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.538380in}}%
\pgfpathlineto{\pgfqpoint{1.251264in}{1.558557in}}%
\pgfpathlineto{\pgfqpoint{1.230554in}{1.569326in}}%
\pgfpathlineto{\pgfqpoint{1.219088in}{1.578185in}}%
\pgfpathlineto{\pgfqpoint{1.204313in}{1.589515in}}%
\pgfpathlineto{\pgfqpoint{1.202170in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{1.197314in}{1.595954in}}%
\pgfpathlineto{\pgfqpoint{1.178830in}{1.610177in}}%
\pgfpathlineto{\pgfqpoint{1.171779in}{1.615755in}}%
\pgfpathlineto{\pgfqpoint{1.168951in}{1.619290in}}%
\pgfpathlineto{\pgfqpoint{1.160647in}{1.623640in}}%
\pgfpathlineto{\pgfqpoint{1.157533in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{1.153028in}{1.629272in}}%
\pgfpathlineto{\pgfqpoint{1.140571in}{1.637414in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{1.648465in}}%
\pgfpathlineto{\pgfqpoint{1.118039in}{1.652048in}}%
\pgfpathlineto{\pgfqpoint{1.112574in}{1.659525in}}%
\pgfpathlineto{\pgfqpoint{1.107810in}{1.660426in}}%
\pgfpathlineto{\pgfqpoint{1.103848in}{1.664298in}}%
\pgfpathlineto{\pgfqpoint{1.098693in}{1.665919in}}%
\pgfpathlineto{\pgfqpoint{1.089919in}{1.671302in}}%
\pgfpathlineto{\pgfqpoint{1.087614in}{1.677710in}}%
\pgfpathlineto{\pgfqpoint{1.082857in}{1.679673in}}%
\pgfpathlineto{\pgfqpoint{1.081636in}{1.684933in}}%
\pgfpathlineto{\pgfqpoint{1.074011in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{1.068620in}{1.691572in}}%
\pgfpathlineto{\pgfqpoint{1.065823in}{1.695956in}}%
\pgfpathlineto{\pgfqpoint{1.050666in}{1.704270in}}%
\pgfpathlineto{\pgfqpoint{1.050666in}{1.708968in}}%
\pgfpathlineto{\pgfqpoint{1.047367in}{1.713963in}}%
\pgfpathlineto{\pgfqpoint{1.042223in}{1.714457in}}%
\pgfpathlineto{\pgfqpoint{1.034965in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.025153in}{1.723342in}}%
\pgfpathlineto{\pgfqpoint{1.009721in}{1.725372in}}%
\pgfpathlineto{\pgfqpoint{1.009721in}{1.728569in}}%
\pgfpathlineto{\pgfqpoint{0.999793in}{1.731032in}}%
\pgfpathlineto{\pgfqpoint{0.997160in}{1.735897in}}%
\pgfpathlineto{\pgfqpoint{0.991690in}{1.735897in}}%
\pgfpathlineto{\pgfqpoint{0.985923in}{1.738984in}}%
\pgfpathlineto{\pgfqpoint{0.973350in}{1.741926in}}%
\pgfpathlineto{\pgfqpoint{0.973350in}{1.749709in}}%
\pgfpathlineto{\pgfqpoint{0.966452in}{1.749929in}}%
\pgfpathlineto{\pgfqpoint{0.962826in}{1.754069in}}%
\pgfpathlineto{\pgfqpoint{0.937933in}{1.761765in}}%
\pgfpathlineto{\pgfqpoint{0.937933in}{1.768139in}}%
\pgfpathlineto{\pgfqpoint{0.928101in}{1.768346in}}%
\pgfpathlineto{\pgfqpoint{0.928101in}{1.776711in}}%
\pgfpathlineto{\pgfqpoint{0.922808in}{1.776711in}}%
\pgfpathlineto{\pgfqpoint{0.917227in}{1.779717in}}%
\pgfpathlineto{\pgfqpoint{0.917227in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{0.911324in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{0.905057in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{0.898378in}{1.794913in}}%
\pgfpathlineto{\pgfqpoint{0.891227in}{1.794913in}}%
\pgfpathlineto{\pgfqpoint{0.891227in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{1.804851in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.813782in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.821782in}}%
\pgfpathlineto{\pgfqpoint{0.866099in}{1.821782in}}%
\pgfpathlineto{\pgfqpoint{0.856089in}{1.825192in}}%
\pgfpathlineto{\pgfqpoint{0.856089in}{1.855514in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{1.855514in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{1.864274in}}%
\pgfpathlineto{\pgfqpoint{0.832396in}{1.864274in}}%
\pgfpathlineto{\pgfqpoint{0.832396in}{1.875189in}}%
\pgfpathlineto{\pgfqpoint{0.817988in}{1.875189in}}%
\pgfpathlineto{\pgfqpoint{0.817988in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{0.801066in}{1.891430in}}%
\pgfpathlineto{\pgfqpoint{0.801066in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{0.780529in}{1.902670in}}%
\pgfpathlineto{\pgfqpoint{0.780529in}{1.909112in}}%
\pgfpathlineto{\pgfqpoint{0.754323in}{1.909112in}}%
\pgfpathlineto{\pgfqpoint{0.754323in}{1.912501in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.912501in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.912501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{2.167606in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{2.167606in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{2.150851in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{2.150851in}{0.742684in}}%
\pgfpathlineto{\pgfqpoint{2.105975in}{0.742684in}}%
\pgfpathlineto{\pgfqpoint{2.105975in}{0.775442in}}%
\pgfpathlineto{\pgfqpoint{2.102773in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.066523in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.066523in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{2.044439in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{2.044439in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.041052in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.041052in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{2.036180in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{0.871098in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{2.016479in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{2.010012in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{2.002305in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{2.002305in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{1.992992in}{0.925491in}}%
\pgfpathlineto{\pgfqpoint{1.983073in}{0.925491in}}%
\pgfpathlineto{\pgfqpoint{1.983073in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{1.977782in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.963198in}{0.949952in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.925752in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.892693in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.892693in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.889011in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{1.874764in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{1.874515in}{0.994301in}}%
\pgfpathlineto{\pgfqpoint{1.873031in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.869660in}{1.009727in}}%
\pgfpathlineto{\pgfqpoint{1.866328in}{1.009727in}}%
\pgfpathlineto{\pgfqpoint{1.866328in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.864453in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{1.858044in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{1.857747in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{1.851150in}{1.036352in}}%
\pgfpathlineto{\pgfqpoint{1.851150in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.848697in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{1.839914in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{1.839914in}{1.051732in}}%
\pgfpathlineto{\pgfqpoint{1.833138in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{1.833138in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{1.828412in}{1.062298in}}%
\pgfpathlineto{\pgfqpoint{1.826365in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{1.820221in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{1.815584in}{1.072163in}}%
\pgfpathlineto{\pgfqpoint{1.815584in}{1.075313in}}%
\pgfpathlineto{\pgfqpoint{1.812508in}{1.081420in}}%
\pgfpathlineto{\pgfqpoint{1.807441in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.806009in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.800439in}{1.090141in}}%
\pgfpathlineto{\pgfqpoint{1.791152in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{1.791152in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{1.786080in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{1.783095in}{1.101042in}}%
\pgfpathlineto{\pgfqpoint{1.779404in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{1.774676in}{1.113661in}}%
\pgfpathlineto{\pgfqpoint{1.773554in}{1.118433in}}%
\pgfpathlineto{\pgfqpoint{1.769103in}{1.120766in}}%
\pgfpathlineto{\pgfqpoint{1.766695in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{1.758741in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{1.744582in}{1.154020in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{1.739591in}{1.168357in}}%
\pgfpathlineto{\pgfqpoint{1.735276in}{1.171750in}}%
\pgfpathlineto{\pgfqpoint{1.733400in}{1.176711in}}%
\pgfpathlineto{\pgfqpoint{1.727156in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{1.727156in}{1.181525in}}%
\pgfpathlineto{\pgfqpoint{1.720613in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{1.719112in}{1.192235in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{1.193710in}}%
\pgfpathlineto{\pgfqpoint{1.710489in}{1.195172in}}%
\pgfpathlineto{\pgfqpoint{1.707387in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{1.703836in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{1.700736in}{1.206422in}}%
\pgfpathlineto{\pgfqpoint{1.695746in}{1.207777in}}%
\pgfpathlineto{\pgfqpoint{1.693424in}{1.211775in}}%
\pgfpathlineto{\pgfqpoint{1.687765in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{1.686681in}{1.218233in}}%
\pgfpathlineto{\pgfqpoint{1.682887in}{1.220749in}}%
\pgfpathlineto{\pgfqpoint{1.681323in}{1.225671in}}%
\pgfpathlineto{\pgfqpoint{1.675134in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{1.237385in}}%
\pgfpathlineto{\pgfqpoint{1.669868in}{1.240748in}}%
\pgfpathlineto{\pgfqpoint{1.668389in}{1.245132in}}%
\pgfpathlineto{\pgfqpoint{1.665266in}{1.248348in}}%
\pgfpathlineto{\pgfqpoint{1.656575in}{1.253579in}}%
\pgfpathlineto{\pgfqpoint{1.654823in}{1.258657in}}%
\pgfpathlineto{\pgfqpoint{1.651934in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{1.648327in}{1.265527in}}%
\pgfpathlineto{\pgfqpoint{1.646363in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{1.643583in}{1.273982in}}%
\pgfpathlineto{\pgfqpoint{1.635838in}{1.276713in}}%
\pgfpathlineto{\pgfqpoint{1.629522in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{1.613370in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.611206in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{1.606612in}{1.300364in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.311865in}}%
\pgfpathlineto{\pgfqpoint{1.591036in}{1.317714in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{1.321982in}}%
\pgfpathlineto{\pgfqpoint{1.579092in}{1.331574in}}%
\pgfpathlineto{\pgfqpoint{1.571856in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{1.560247in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{1.554700in}{1.354784in}}%
\pgfpathlineto{\pgfqpoint{1.552731in}{1.358872in}}%
\pgfpathlineto{\pgfqpoint{1.548263in}{1.361740in}}%
\pgfpathlineto{\pgfqpoint{1.547060in}{1.366240in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.377577in}}%
\pgfpathlineto{\pgfqpoint{1.532682in}{1.379664in}}%
\pgfpathlineto{\pgfqpoint{1.513902in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{1.400327in}}%
\pgfpathlineto{\pgfqpoint{1.509051in}{1.403571in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{1.409904in}}%
\pgfpathlineto{\pgfqpoint{1.486584in}{1.419895in}}%
\pgfpathlineto{\pgfqpoint{1.476076in}{1.428200in}}%
\pgfpathlineto{\pgfqpoint{1.460845in}{1.439674in}}%
\pgfpathlineto{\pgfqpoint{1.459067in}{1.443865in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{1.449079in}}%
\pgfpathlineto{\pgfqpoint{1.449379in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.437451in}{1.461229in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{1.464673in}}%
\pgfpathlineto{\pgfqpoint{1.426228in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{1.419901in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.389917in}{1.496383in}}%
\pgfpathlineto{\pgfqpoint{1.384496in}{1.498146in}}%
\pgfpathlineto{\pgfqpoint{1.376367in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{1.373840in}{1.508162in}}%
\pgfpathlineto{\pgfqpoint{1.364657in}{1.512595in}}%
\pgfpathlineto{\pgfqpoint{1.362259in}{1.516403in}}%
\pgfpathlineto{\pgfqpoint{1.331136in}{1.536274in}}%
\pgfpathlineto{\pgfqpoint{1.327242in}{1.539465in}}%
\pgfpathlineto{\pgfqpoint{1.324687in}{1.543333in}}%
\pgfpathlineto{\pgfqpoint{1.320922in}{1.546192in}}%
\pgfpathlineto{\pgfqpoint{1.318237in}{1.549951in}}%
\pgfpathlineto{\pgfqpoint{1.313575in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.306712in}{1.557743in}}%
\pgfpathlineto{\pgfqpoint{1.284686in}{1.573021in}}%
\pgfpathlineto{\pgfqpoint{1.255761in}{1.590161in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{1.235540in}{1.603022in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{1.609668in}}%
\pgfpathlineto{\pgfqpoint{1.212882in}{1.619318in}}%
\pgfpathlineto{\pgfqpoint{1.208451in}{1.621935in}}%
\pgfpathlineto{\pgfqpoint{1.207214in}{1.626920in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{1.195003in}{1.634138in}}%
\pgfpathlineto{\pgfqpoint{1.192215in}{1.637918in}}%
\pgfpathlineto{\pgfqpoint{1.170053in}{1.655585in}}%
\pgfpathlineto{\pgfqpoint{1.167183in}{1.659222in}}%
\pgfpathlineto{\pgfqpoint{1.163044in}{1.661172in}}%
\pgfpathlineto{\pgfqpoint{1.159994in}{1.665472in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{1.668397in}}%
\pgfpathlineto{\pgfqpoint{1.153646in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{1.148986in}{1.674014in}}%
\pgfpathlineto{\pgfqpoint{1.131414in}{1.685188in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{1.123219in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{1.114389in}{1.692617in}}%
\pgfpathlineto{\pgfqpoint{1.106796in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{1.098657in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{1.089884in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{1.086409in}{1.711691in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{1.713431in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{1.717003in}}%
\pgfpathlineto{\pgfqpoint{1.071313in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{1.065788in}{1.727581in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{1.730401in}}%
\pgfpathlineto{\pgfqpoint{1.047332in}{1.732383in}}%
\pgfpathlineto{\pgfqpoint{1.043930in}{1.736193in}}%
\pgfpathlineto{\pgfqpoint{1.036791in}{1.736995in}}%
\pgfpathlineto{\pgfqpoint{1.034930in}{1.741649in}}%
\pgfpathlineto{\pgfqpoint{1.027153in}{1.748443in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{1.750310in}}%
\pgfpathlineto{\pgfqpoint{1.018773in}{1.753902in}}%
\pgfpathlineto{\pgfqpoint{1.009687in}{1.756703in}}%
\pgfpathlineto{\pgfqpoint{0.999759in}{1.757880in}}%
\pgfpathlineto{\pgfqpoint{0.994426in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{0.991656in}{1.767970in}}%
\pgfpathlineto{\pgfqpoint{0.979790in}{1.773810in}}%
\pgfpathlineto{\pgfqpoint{0.962792in}{1.777746in}}%
\pgfpathlineto{\pgfqpoint{0.962792in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{0.955138in}{1.785768in}}%
\pgfpathlineto{\pgfqpoint{0.951089in}{1.787718in}}%
\pgfpathlineto{\pgfqpoint{0.946876in}{1.798335in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{1.798335in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{1.803194in}}%
\pgfpathlineto{\pgfqpoint{0.933101in}{1.803194in}}%
\pgfpathlineto{\pgfqpoint{0.928068in}{1.805965in}}%
\pgfpathlineto{\pgfqpoint{0.928068in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{0.922775in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{1.810352in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{1.816381in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{1.816381in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{1.825012in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{0.883498in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.840077in}}%
\pgfpathlineto{\pgfqpoint{0.875162in}{1.850586in}}%
\pgfpathlineto{\pgfqpoint{0.866067in}{1.850586in}}%
\pgfpathlineto{\pgfqpoint{0.866067in}{1.876209in}}%
\pgfpathlineto{\pgfqpoint{0.856057in}{1.876209in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.877340in}}%
\pgfpathlineto{\pgfqpoint{0.844922in}{1.884647in}}%
\pgfpathlineto{\pgfqpoint{0.817957in}{1.885458in}}%
\pgfpathlineto{\pgfqpoint{0.817957in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{0.801035in}{1.911131in}}%
\pgfpathlineto{\pgfqpoint{0.801035in}{1.931743in}}%
\pgfpathlineto{\pgfqpoint{0.780498in}{1.931743in}}%
\pgfpathlineto{\pgfqpoint{0.780498in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{0.754293in}{1.945136in}}%
\pgfpathlineto{\pgfqpoint{0.754293in}{1.994581in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.994581in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.994581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.180563in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.180563in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{2.152447in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{2.152447in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.109585in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{2.067852in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{2.064174in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.060633in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{2.060633in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.028678in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.028678in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{2.026533in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{2.017394in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{2.017394in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{2.011677in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{2.011677in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{2.005533in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{2.005429in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{1.993500in}{0.949948in}}%
\pgfpathlineto{\pgfqpoint{1.993500in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{1.956109in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{1.956109in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{1.953783in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{1.953783in}{0.970701in}}%
\pgfpathlineto{\pgfqpoint{1.950652in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{1.945704in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{1.944672in}{0.988759in}}%
\pgfpathlineto{\pgfqpoint{1.938816in}{0.988759in}}%
\pgfpathlineto{\pgfqpoint{1.938816in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{1.935556in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.932349in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{1.925942in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{1.923653in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.918549in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{1.915240in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{1.907033in}{1.048030in}}%
\pgfpathlineto{\pgfqpoint{1.906900in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{1.903076in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{1.895139in}{1.058854in}}%
\pgfpathlineto{\pgfqpoint{1.894861in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{1.890863in}{1.068942in}}%
\pgfpathlineto{\pgfqpoint{1.883373in}{1.072159in}}%
\pgfpathlineto{\pgfqpoint{1.883373in}{1.075308in}}%
\pgfpathlineto{\pgfqpoint{1.878002in}{1.075308in}}%
\pgfpathlineto{\pgfqpoint{1.871015in}{1.078392in}}%
\pgfpathlineto{\pgfqpoint{1.871015in}{1.081415in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{1.858536in}{1.090136in}}%
\pgfpathlineto{\pgfqpoint{1.857460in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{1.845729in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{1.840779in}{1.101037in}}%
\pgfpathlineto{\pgfqpoint{1.840779in}{1.103645in}}%
\pgfpathlineto{\pgfqpoint{1.837009in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{1.836281in}{1.111213in}}%
\pgfpathlineto{\pgfqpoint{1.832173in}{1.113656in}}%
\pgfpathlineto{\pgfqpoint{1.830941in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.822783in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.814468in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{1.812082in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{1.811374in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{1.807500in}{1.159542in}}%
\pgfpathlineto{\pgfqpoint{1.801606in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.801158in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{1.795359in}{1.175069in}}%
\pgfpathlineto{\pgfqpoint{1.795359in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{1.790675in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{1.786449in}{1.186196in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{1.187726in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{1.189241in}}%
\pgfpathlineto{\pgfqpoint{1.776386in}{1.190742in}}%
\pgfpathlineto{\pgfqpoint{1.771571in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{1.761796in}{1.211770in}}%
\pgfpathlineto{\pgfqpoint{1.757939in}{1.214383in}}%
\pgfpathlineto{\pgfqpoint{1.751638in}{1.221988in}}%
\pgfpathlineto{\pgfqpoint{1.747859in}{1.224449in}}%
\pgfpathlineto{\pgfqpoint{1.735410in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{1.731295in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{1.725842in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.722764in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{1.713281in}{1.264557in}}%
\pgfpathlineto{\pgfqpoint{1.711140in}{1.269330in}}%
\pgfpathlineto{\pgfqpoint{1.706726in}{1.271203in}}%
\pgfpathlineto{\pgfqpoint{1.703925in}{1.274892in}}%
\pgfpathlineto{\pgfqpoint{1.702717in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{1.687350in}{1.297969in}}%
\pgfpathlineto{\pgfqpoint{1.682516in}{1.299566in}}%
\pgfpathlineto{\pgfqpoint{1.680765in}{1.304274in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{1.307346in}}%
\pgfpathlineto{\pgfqpoint{1.674673in}{1.311115in}}%
\pgfpathlineto{\pgfqpoint{1.667589in}{1.316988in}}%
\pgfpathlineto{\pgfqpoint{1.663252in}{1.318427in}}%
\pgfpathlineto{\pgfqpoint{1.659456in}{1.321272in}}%
\pgfpathlineto{\pgfqpoint{1.657912in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{1.654501in}{1.329555in}}%
\pgfpathlineto{\pgfqpoint{1.649614in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{1.639051in}{1.340054in}}%
\pgfpathlineto{\pgfqpoint{1.634753in}{1.341958in}}%
\pgfpathlineto{\pgfqpoint{1.631633in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{1.625994in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{1.621832in}{1.354779in}}%
\pgfpathlineto{\pgfqpoint{1.614990in}{1.361164in}}%
\pgfpathlineto{\pgfqpoint{1.612636in}{1.365119in}}%
\pgfpathlineto{\pgfqpoint{1.609266in}{1.368446in}}%
\pgfpathlineto{\pgfqpoint{1.605153in}{1.370632in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{1.386790in}}%
\pgfpathlineto{\pgfqpoint{1.587281in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.571403in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.562908in}{1.411230in}}%
\pgfpathlineto{\pgfqpoint{1.561222in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.554442in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{1.549737in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{1.546659in}{1.426149in}}%
\pgfpathlineto{\pgfqpoint{1.538660in}{1.430621in}}%
\pgfpathlineto{\pgfqpoint{1.522795in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.516440in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{1.512212in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{1.503283in}{1.465349in}}%
\pgfpathlineto{\pgfqpoint{1.498378in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{1.495354in}{1.471723in}}%
\pgfpathlineto{\pgfqpoint{1.491127in}{1.473370in}}%
\pgfpathlineto{\pgfqpoint{1.474686in}{1.489178in}}%
\pgfpathlineto{\pgfqpoint{1.453463in}{1.506188in}}%
\pgfpathlineto{\pgfqpoint{1.449881in}{1.508993in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{1.512862in}}%
\pgfpathlineto{\pgfqpoint{1.434206in}{1.520141in}}%
\pgfpathlineto{\pgfqpoint{1.428019in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{1.419260in}{1.532027in}}%
\pgfpathlineto{\pgfqpoint{1.415318in}{1.534282in}}%
\pgfpathlineto{\pgfqpoint{1.412096in}{1.537500in}}%
\pgfpathlineto{\pgfqpoint{1.403740in}{1.542606in}}%
\pgfpathlineto{\pgfqpoint{1.390204in}{1.554559in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.564405in}}%
\pgfpathlineto{\pgfqpoint{1.370804in}{1.568964in}}%
\pgfpathlineto{\pgfqpoint{1.364531in}{1.575748in}}%
\pgfpathlineto{\pgfqpoint{1.358196in}{1.582347in}}%
\pgfpathlineto{\pgfqpoint{1.351147in}{1.588573in}}%
\pgfpathlineto{\pgfqpoint{1.344671in}{1.595225in}}%
\pgfpathlineto{\pgfqpoint{1.331741in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{1.310902in}{1.619837in}}%
\pgfpathlineto{\pgfqpoint{1.295056in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{1.292177in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{1.288376in}{1.636110in}}%
\pgfpathlineto{\pgfqpoint{1.285558in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{1.270435in}{1.650804in}}%
\pgfpathlineto{\pgfqpoint{1.266159in}{1.653125in}}%
\pgfpathlineto{\pgfqpoint{1.252653in}{1.665611in}}%
\pgfpathlineto{\pgfqpoint{1.241300in}{1.669262in}}%
\pgfpathlineto{\pgfqpoint{1.230850in}{1.677688in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{1.683258in}}%
\pgfpathlineto{\pgfqpoint{1.211283in}{1.689527in}}%
\pgfpathlineto{\pgfqpoint{1.206791in}{1.691140in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.699588in}}%
\pgfpathlineto{\pgfqpoint{1.187412in}{1.703335in}}%
\pgfpathlineto{\pgfqpoint{1.182924in}{1.704998in}}%
\pgfpathlineto{\pgfqpoint{1.174497in}{1.710434in}}%
\pgfpathlineto{\pgfqpoint{1.170046in}{1.711184in}}%
\pgfpathlineto{\pgfqpoint{1.154289in}{1.720281in}}%
\pgfpathlineto{\pgfqpoint{1.144830in}{1.725083in}}%
\pgfpathlineto{\pgfqpoint{1.136058in}{1.729574in}}%
\pgfpathlineto{\pgfqpoint{1.108736in}{1.747664in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.751831in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.089877in}{1.761588in}}%
\pgfpathlineto{\pgfqpoint{1.085219in}{1.762642in}}%
\pgfpathlineto{\pgfqpoint{1.081594in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{1.058464in}{1.772480in}}%
\pgfpathlineto{\pgfqpoint{1.052238in}{1.779737in}}%
\pgfpathlineto{\pgfqpoint{1.047325in}{1.780931in}}%
\pgfpathlineto{\pgfqpoint{1.043924in}{1.784976in}}%
\pgfpathlineto{\pgfqpoint{1.042182in}{1.789455in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{1.034924in}{1.796629in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{1.798233in}}%
\pgfpathlineto{\pgfqpoint{1.020924in}{1.804389in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.809161in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{1.815301in}}%
\pgfpathlineto{\pgfqpoint{1.007284in}{1.819922in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{1.821507in}}%
\pgfpathlineto{\pgfqpoint{1.002323in}{1.826046in}}%
\pgfpathlineto{\pgfqpoint{0.991650in}{1.827085in}}%
\pgfpathlineto{\pgfqpoint{0.985883in}{1.830098in}}%
\pgfpathlineto{\pgfqpoint{0.969918in}{1.833170in}}%
\pgfpathlineto{\pgfqpoint{0.962786in}{1.835372in}}%
\pgfpathlineto{\pgfqpoint{0.962786in}{1.840485in}}%
\pgfpathlineto{\pgfqpoint{0.955132in}{1.840735in}}%
\pgfpathlineto{\pgfqpoint{0.942479in}{1.843221in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.846099in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.848467in}}%
\pgfpathlineto{\pgfqpoint{0.933095in}{1.848467in}}%
\pgfpathlineto{\pgfqpoint{0.928062in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.853076in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{0.917188in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{0.911285in}{1.862045in}}%
\pgfpathlineto{\pgfqpoint{0.911285in}{1.866643in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.866643in}}%
\pgfpathlineto{\pgfqpoint{0.905019in}{1.876728in}}%
\pgfpathlineto{\pgfqpoint{0.898340in}{1.876728in}}%
\pgfpathlineto{\pgfqpoint{0.898340in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{0.891189in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{0.883492in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{0.883492in}{1.894338in}}%
\pgfpathlineto{\pgfqpoint{0.875156in}{1.894338in}}%
\pgfpathlineto{\pgfqpoint{0.875156in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{0.866061in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{0.856052in}{1.897208in}}%
\pgfpathlineto{\pgfqpoint{0.856052in}{1.898636in}}%
\pgfpathlineto{\pgfqpoint{0.844916in}{1.898636in}}%
\pgfpathlineto{\pgfqpoint{0.844916in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{0.832359in}{1.917835in}}%
\pgfpathlineto{\pgfqpoint{0.832359in}{1.927440in}}%
\pgfpathlineto{\pgfqpoint{0.817951in}{1.927440in}}%
\pgfpathlineto{\pgfqpoint{0.817951in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{0.801030in}{1.944425in}}%
\pgfpathlineto{\pgfqpoint{0.801030in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{1.962921in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{1.983630in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{1.990201in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.990201in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.990201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{2.295710in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{2.295710in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{2.253226in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{2.253226in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{2.242782in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{2.242782in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.227820in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{2.184322in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{2.171322in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.126033in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.126033in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.115673in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.115673in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{2.112613in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{2.111238in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{2.111238in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{2.109344in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{2.102630in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{2.102630in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{2.093252in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{2.092436in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{2.078442in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{2.078442in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{2.075094in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{2.075094in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{2.071021in}{0.983011in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{0.983011in}}%
\pgfpathlineto{\pgfqpoint{2.068602in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.066035in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{2.061439in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{2.059121in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{2.059121in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{2.057420in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.052634in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{2.049501in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{2.046799in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{2.040260in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{2.031719in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{2.029413in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{2.027180in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{2.023735in}{1.055352in}}%
\pgfpathlineto{\pgfqpoint{2.022172in}{1.068961in}}%
\pgfpathlineto{\pgfqpoint{2.018482in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{2.015561in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{2.005433in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{1.994351in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{1.990492in}{1.087303in}}%
\pgfpathlineto{\pgfqpoint{1.989504in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{1.976252in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{1.975890in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{1.971288in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{1.968965in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{1.964535in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{1.962088in}{1.116080in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.950894in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.950894in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{1.946026in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{1.943789in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{1.940298in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{1.936123in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.935265in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{1.931964in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.925117in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.923903in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{1.918969in}{1.155898in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{1.161363in}}%
\pgfpathlineto{\pgfqpoint{1.913800in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{1.913203in}{1.170077in}}%
\pgfpathlineto{\pgfqpoint{1.910748in}{1.175089in}}%
\pgfpathlineto{\pgfqpoint{1.904945in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.903375in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.887607in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.886258in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{1.880323in}{1.202307in}}%
\pgfpathlineto{\pgfqpoint{1.876218in}{1.205072in}}%
\pgfpathlineto{\pgfqpoint{1.873744in}{1.209135in}}%
\pgfpathlineto{\pgfqpoint{1.868200in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{1.866368in}{1.215695in}}%
\pgfpathlineto{\pgfqpoint{1.863443in}{1.219511in}}%
\pgfpathlineto{\pgfqpoint{1.862180in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{1.859404in}{1.228094in}}%
\pgfpathlineto{\pgfqpoint{1.857913in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.854056in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{1.852622in}{1.239649in}}%
\pgfpathlineto{\pgfqpoint{1.839188in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{1.833795in}{1.261650in}}%
\pgfpathlineto{\pgfqpoint{1.830372in}{1.264578in}}%
\pgfpathlineto{\pgfqpoint{1.825858in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.820219in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{1.803942in}{1.287250in}}%
\pgfpathlineto{\pgfqpoint{1.802248in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{1.797379in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{1.795867in}{1.298791in}}%
\pgfpathlineto{\pgfqpoint{1.791855in}{1.301170in}}%
\pgfpathlineto{\pgfqpoint{1.786986in}{1.308884in}}%
\pgfpathlineto{\pgfqpoint{1.783521in}{1.311881in}}%
\pgfpathlineto{\pgfqpoint{1.781843in}{1.316285in}}%
\pgfpathlineto{\pgfqpoint{1.777446in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{1.771857in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.759195in}{1.339437in}}%
\pgfpathlineto{\pgfqpoint{1.754931in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{1.752463in}{1.345113in}}%
\pgfpathlineto{\pgfqpoint{1.747699in}{1.347582in}}%
\pgfpathlineto{\pgfqpoint{1.737528in}{1.357730in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{1.723308in}{1.374955in}}%
\pgfpathlineto{\pgfqpoint{1.719635in}{1.377595in}}%
\pgfpathlineto{\pgfqpoint{1.716706in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.712667in}{1.383788in}}%
\pgfpathlineto{\pgfqpoint{1.708088in}{1.385306in}}%
\pgfpathlineto{\pgfqpoint{1.702741in}{1.392726in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{1.402667in}}%
\pgfpathlineto{\pgfqpoint{1.688922in}{1.405419in}}%
\pgfpathlineto{\pgfqpoint{1.687209in}{1.409922in}}%
\pgfpathlineto{\pgfqpoint{1.679584in}{1.415196in}}%
\pgfpathlineto{\pgfqpoint{1.666659in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{1.654499in}{1.441226in}}%
\pgfpathlineto{\pgfqpoint{1.641367in}{1.453826in}}%
\pgfpathlineto{\pgfqpoint{1.628943in}{1.467069in}}%
\pgfpathlineto{\pgfqpoint{1.626825in}{1.471086in}}%
\pgfpathlineto{\pgfqpoint{1.616211in}{1.479857in}}%
\pgfpathlineto{\pgfqpoint{1.608831in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{1.603849in}{1.493131in}}%
\pgfpathlineto{\pgfqpoint{1.587727in}{1.509019in}}%
\pgfpathlineto{\pgfqpoint{1.579841in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.520961in}}%
\pgfpathlineto{\pgfqpoint{1.563774in}{1.529521in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{1.538996in}}%
\pgfpathlineto{\pgfqpoint{1.549750in}{1.541427in}}%
\pgfpathlineto{\pgfqpoint{1.547292in}{1.545263in}}%
\pgfpathlineto{\pgfqpoint{1.516404in}{1.566396in}}%
\pgfpathlineto{\pgfqpoint{1.508028in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{1.500537in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{1.490692in}{1.584803in}}%
\pgfpathlineto{\pgfqpoint{1.452008in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{1.442271in}{1.626430in}}%
\pgfpathlineto{\pgfqpoint{1.437624in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.430568in}{1.634490in}}%
\pgfpathlineto{\pgfqpoint{1.418745in}{1.641987in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{1.657280in}}%
\pgfpathlineto{\pgfqpoint{1.392484in}{1.660745in}}%
\pgfpathlineto{\pgfqpoint{1.364927in}{1.677014in}}%
\pgfpathlineto{\pgfqpoint{1.357107in}{1.681628in}}%
\pgfpathlineto{\pgfqpoint{1.345812in}{1.689557in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{1.695821in}}%
\pgfpathlineto{\pgfqpoint{1.324556in}{1.700008in}}%
\pgfpathlineto{\pgfqpoint{1.315179in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{1.302403in}{1.709837in}}%
\pgfpathlineto{\pgfqpoint{1.287338in}{1.720796in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.725352in}}%
\pgfpathlineto{\pgfqpoint{1.248923in}{1.740770in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{1.745590in}}%
\pgfpathlineto{\pgfqpoint{1.219829in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{1.206828in}{1.761515in}}%
\pgfpathlineto{\pgfqpoint{1.195947in}{1.770158in}}%
\pgfpathlineto{\pgfqpoint{1.187937in}{1.774241in}}%
\pgfpathlineto{\pgfqpoint{1.176159in}{1.780963in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{1.781955in}}%
\pgfpathlineto{\pgfqpoint{1.168368in}{1.784911in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{1.786476in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.790068in}}%
\pgfpathlineto{\pgfqpoint{1.147648in}{1.795049in}}%
\pgfpathlineto{\pgfqpoint{1.139829in}{1.799582in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{1.803219in}}%
\pgfpathlineto{\pgfqpoint{1.133013in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{1.129849in}{1.809468in}}%
\pgfpathlineto{\pgfqpoint{1.121535in}{1.814349in}}%
\pgfpathlineto{\pgfqpoint{1.102828in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{1.099735in}{1.823818in}}%
\pgfpathlineto{\pgfqpoint{1.091046in}{1.828328in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.832354in}}%
\pgfpathlineto{\pgfqpoint{1.085253in}{1.835660in}}%
\pgfpathlineto{\pgfqpoint{1.080393in}{1.837259in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{1.840270in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.854315in}}%
\pgfpathlineto{\pgfqpoint{1.027180in}{1.863958in}}%
\pgfpathlineto{\pgfqpoint{1.020957in}{1.864270in}}%
\pgfpathlineto{\pgfqpoint{1.016599in}{1.867607in}}%
\pgfpathlineto{\pgfqpoint{1.007317in}{1.871450in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{0.997153in}{1.875481in}}%
\pgfpathlineto{\pgfqpoint{0.994453in}{1.884157in}}%
\pgfpathlineto{\pgfqpoint{0.991683in}{1.884157in}}%
\pgfpathlineto{\pgfqpoint{0.985915in}{1.886148in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{1.886589in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.888422in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{0.966445in}{1.894518in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.897460in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{0.955164in}{1.904614in}}%
\pgfpathlineto{\pgfqpoint{0.955164in}{1.909221in}}%
\pgfpathlineto{\pgfqpoint{0.942511in}{1.910814in}}%
\pgfpathlineto{\pgfqpoint{0.937925in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{0.937925in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{0.933127in}{1.915420in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{1.917329in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{0.922801in}{1.922938in}}%
\pgfpathlineto{\pgfqpoint{0.922801in}{1.924546in}}%
\pgfpathlineto{\pgfqpoint{0.911317in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{0.911317in}{1.928340in}}%
\pgfpathlineto{\pgfqpoint{0.905050in}{1.928340in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{1.930323in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{1.937063in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.937063in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.942417in}}%
\pgfpathlineto{\pgfqpoint{0.883523in}{1.942417in}}%
\pgfpathlineto{\pgfqpoint{0.883523in}{1.946629in}}%
\pgfpathlineto{\pgfqpoint{0.875187in}{1.946629in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.947897in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.951114in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{1.951742in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{1.960506in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{1.960506in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.965829in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.987984in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.996782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.984192in}}{\pgfqpoint{1.740751in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.251918in}}{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 16-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10-7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/All_DET_curve_cognitec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882409in}{0.622268in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{0.622268in}}%
\pgfpathlineto{\pgfqpoint{1.726477in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{0.697160in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{1.606297in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{1.597190in}{0.775120in}}%
\pgfpathlineto{\pgfqpoint{1.597190in}{0.800933in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{1.573498in}{0.822301in}}%
\pgfpathlineto{\pgfqpoint{1.573498in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{1.562731in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{1.562731in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{1.560836in}{0.856545in}}%
\pgfpathlineto{\pgfqpoint{1.560657in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{1.554507in}{0.883572in}}%
\pgfpathlineto{\pgfqpoint{1.554507in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{0.895245in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.541609in}{0.905972in}}%
\pgfpathlineto{\pgfqpoint{1.540897in}{0.933791in}}%
\pgfpathlineto{\pgfqpoint{1.539496in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{1.538152in}{0.941923in}}%
\pgfpathlineto{\pgfqpoint{1.538152in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{1.530844in}{0.949597in}}%
\pgfpathlineto{\pgfqpoint{1.530735in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{1.513795in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{0.970346in}}%
\pgfpathlineto{\pgfqpoint{1.504448in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{1.500392in}{0.976626in}}%
\pgfpathlineto{\pgfqpoint{1.500392in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{1.495667in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{1.491213in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{0.993937in}}%
\pgfpathlineto{\pgfqpoint{1.486814in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{1.481667in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{1.475588in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{1.474629in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{1.474148in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{1.473557in}{1.031867in}}%
\pgfpathlineto{\pgfqpoint{1.467059in}{1.039975in}}%
\pgfpathlineto{\pgfqpoint{1.463001in}{1.043867in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{1.047658in}}%
\pgfpathlineto{\pgfqpoint{1.456658in}{1.051354in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{1.058479in}}%
\pgfpathlineto{\pgfqpoint{1.451030in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{1.450524in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{1.442644in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{1.433938in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{1.433938in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{1.421331in}{1.081034in}}%
\pgfpathlineto{\pgfqpoint{1.420154in}{1.086902in}}%
\pgfpathlineto{\pgfqpoint{1.416644in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{1.414033in}{1.095300in}}%
\pgfpathlineto{\pgfqpoint{1.410361in}{1.097999in}}%
\pgfpathlineto{\pgfqpoint{1.409512in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{1.406151in}{1.108344in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{1.395822in}{1.115672in}}%
\pgfpathlineto{\pgfqpoint{1.394403in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{1.391129in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{1.390445in}{1.127163in}}%
\pgfpathlineto{\pgfqpoint{1.384742in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.133673in}}%
\pgfpathlineto{\pgfqpoint{1.378359in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.373669in}{1.147892in}}%
\pgfpathlineto{\pgfqpoint{1.366133in}{1.155479in}}%
\pgfpathlineto{\pgfqpoint{1.365071in}{1.160942in}}%
\pgfpathlineto{\pgfqpoint{1.361956in}{1.164484in}}%
\pgfpathlineto{\pgfqpoint{1.354088in}{1.179525in}}%
\pgfpathlineto{\pgfqpoint{1.350699in}{1.182687in}}%
\pgfpathlineto{\pgfqpoint{1.341540in}{1.200475in}}%
\pgfpathlineto{\pgfqpoint{1.337951in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{1.332451in}{1.211355in}}%
\pgfpathlineto{\pgfqpoint{1.328911in}{1.215259in}}%
\pgfpathlineto{\pgfqpoint{1.327814in}{1.220326in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.224030in}}%
\pgfpathlineto{\pgfqpoint{1.323331in}{1.228845in}}%
\pgfpathlineto{\pgfqpoint{1.317498in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{1.308678in}{1.241425in}}%
\pgfpathlineto{\pgfqpoint{1.302122in}{1.254174in}}%
\pgfpathlineto{\pgfqpoint{1.299205in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{1.267005in}}%
\pgfpathlineto{\pgfqpoint{1.281951in}{1.271700in}}%
\pgfpathlineto{\pgfqpoint{1.276890in}{1.275368in}}%
\pgfpathlineto{\pgfqpoint{1.274998in}{1.279849in}}%
\pgfpathlineto{\pgfqpoint{1.271371in}{1.283354in}}%
\pgfpathlineto{\pgfqpoint{1.269641in}{1.287640in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{1.259270in}{1.294292in}}%
\pgfpathlineto{\pgfqpoint{1.254023in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.244342in}{1.308418in}}%
\pgfpathlineto{\pgfqpoint{1.241251in}{1.312893in}}%
\pgfpathlineto{\pgfqpoint{1.230801in}{1.322230in}}%
\pgfpathlineto{\pgfqpoint{1.229085in}{1.326384in}}%
\pgfpathlineto{\pgfqpoint{1.221597in}{1.331783in}}%
\pgfpathlineto{\pgfqpoint{1.218241in}{1.335732in}}%
\pgfpathlineto{\pgfqpoint{1.212827in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{1.212033in}{1.342133in}}%
\pgfpathlineto{\pgfqpoint{1.208396in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{1.349538in}}%
\pgfpathlineto{\pgfqpoint{1.197671in}{1.352540in}}%
\pgfpathlineto{\pgfqpoint{1.195406in}{1.356664in}}%
\pgfpathlineto{\pgfqpoint{1.191217in}{1.360130in}}%
\pgfpathlineto{\pgfqpoint{1.188339in}{1.365770in}}%
\pgfpathlineto{\pgfqpoint{1.185887in}{1.369622in}}%
\pgfpathlineto{\pgfqpoint{1.182367in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{1.180825in}{1.377627in}}%
\pgfpathlineto{\pgfqpoint{1.176076in}{1.380739in}}%
\pgfpathlineto{\pgfqpoint{1.171688in}{1.382276in}}%
\pgfpathlineto{\pgfqpoint{1.170565in}{1.387316in}}%
\pgfpathlineto{\pgfqpoint{1.158698in}{1.397023in}}%
\pgfpathlineto{\pgfqpoint{1.155533in}{1.401241in}}%
\pgfpathlineto{\pgfqpoint{1.154242in}{1.406730in}}%
\pgfpathlineto{\pgfqpoint{1.141933in}{1.413821in}}%
\pgfpathlineto{\pgfqpoint{1.136011in}{1.417703in}}%
\pgfpathlineto{\pgfqpoint{1.134482in}{1.421931in}}%
\pgfpathlineto{\pgfqpoint{1.129768in}{1.423598in}}%
\pgfpathlineto{\pgfqpoint{1.124012in}{1.426892in}}%
\pgfpathlineto{\pgfqpoint{1.118837in}{1.436076in}}%
\pgfpathlineto{\pgfqpoint{1.109651in}{1.438791in}}%
\pgfpathlineto{\pgfqpoint{1.100695in}{1.450773in}}%
\pgfpathlineto{\pgfqpoint{1.100695in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{1.096475in}{1.459329in}}%
\pgfpathlineto{\pgfqpoint{1.094304in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{1.089832in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.075231in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{1.072601in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{1.067144in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{1.058419in}{1.492294in}}%
\pgfpathlineto{\pgfqpoint{1.050580in}{1.495271in}}%
\pgfpathlineto{\pgfqpoint{1.047281in}{1.499663in}}%
\pgfpathlineto{\pgfqpoint{1.042138in}{1.500531in}}%
\pgfpathlineto{\pgfqpoint{1.040368in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{1.032987in}{1.514792in}}%
\pgfpathlineto{\pgfqpoint{1.027103in}{1.515603in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.518286in}}%
\pgfpathlineto{\pgfqpoint{1.018723in}{1.531748in}}%
\pgfpathlineto{\pgfqpoint{1.016523in}{1.531748in}}%
\pgfpathlineto{\pgfqpoint{1.011982in}{1.533251in}}%
\pgfpathlineto{\pgfqpoint{1.011982in}{1.538681in}}%
\pgfpathlineto{\pgfqpoint{1.007240in}{1.540382in}}%
\pgfpathlineto{\pgfqpoint{1.004789in}{1.546122in}}%
\pgfpathlineto{\pgfqpoint{0.999710in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{0.997077in}{1.553561in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.555158in}}%
\pgfpathlineto{\pgfqpoint{0.985840in}{1.558094in}}%
\pgfpathlineto{\pgfqpoint{0.979741in}{1.565388in}}%
\pgfpathlineto{\pgfqpoint{0.966370in}{1.570556in}}%
\pgfpathlineto{\pgfqpoint{0.966370in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{0.958986in}{1.577278in}}%
\pgfpathlineto{\pgfqpoint{0.958986in}{1.583212in}}%
\pgfpathlineto{\pgfqpoint{0.955089in}{1.587222in}}%
\pgfpathlineto{\pgfqpoint{0.946828in}{1.587818in}}%
\pgfpathlineto{\pgfqpoint{0.946828in}{1.594472in}}%
\pgfpathlineto{\pgfqpoint{0.942437in}{1.601890in}}%
\pgfpathlineto{\pgfqpoint{0.937851in}{1.601890in}}%
\pgfpathlineto{\pgfqpoint{0.937851in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{0.933053in}{1.605794in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.607816in}}%
\pgfpathlineto{\pgfqpoint{0.928020in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{0.922727in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{1.619963in}}%
\pgfpathlineto{\pgfqpoint{0.917147in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{1.640409in}}%
\pgfpathlineto{\pgfqpoint{0.911244in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{0.904977in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{0.904977in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{0.898299in}{1.652842in}}%
\pgfpathlineto{\pgfqpoint{0.898299in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{0.891148in}{1.664131in}}%
\pgfpathlineto{\pgfqpoint{0.883451in}{1.666333in}}%
\pgfpathlineto{\pgfqpoint{0.883451in}{1.677365in}}%
\pgfpathlineto{\pgfqpoint{0.875115in}{1.677365in}}%
\pgfpathlineto{\pgfqpoint{0.875115in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{0.866020in}{1.681269in}}%
\pgfpathlineto{\pgfqpoint{0.866020in}{1.696491in}}%
\pgfpathlineto{\pgfqpoint{0.856011in}{1.696491in}}%
\pgfpathlineto{\pgfqpoint{0.856011in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{1.702331in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{1.709810in}}%
\pgfpathlineto{\pgfqpoint{0.832319in}{1.709810in}}%
\pgfpathlineto{\pgfqpoint{0.832319in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{0.817911in}{1.731623in}}%
\pgfpathlineto{\pgfqpoint{0.817911in}{1.764707in}}%
\pgfpathlineto{\pgfqpoint{0.800990in}{1.764707in}}%
\pgfpathlineto{\pgfqpoint{0.800990in}{1.772733in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{1.772733in}}%
\pgfpathlineto{\pgfqpoint{0.780453in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{0.754249in}{1.779169in}}%
\pgfpathlineto{\pgfqpoint{0.754249in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.792815in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.792815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.229938in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{0.622204in}}%
\pgfpathlineto{\pgfqpoint{2.224921in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{2.060525in}{0.697094in}}%
\pgfpathlineto{\pgfqpoint{2.060525in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{1.959155in}{0.742299in}}%
\pgfpathlineto{\pgfqpoint{1.959155in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.939393in}{0.775051in}}%
\pgfpathlineto{\pgfqpoint{1.939393in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{1.935475in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{0.822230in}}%
\pgfpathlineto{\pgfqpoint{1.921461in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{0.840496in}}%
\pgfpathlineto{\pgfqpoint{1.875520in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{1.872653in}{0.870685in}}%
\pgfpathlineto{\pgfqpoint{1.868999in}{0.883498in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{0.883498in}}%
\pgfpathlineto{\pgfqpoint{1.847221in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{0.905897in}}%
\pgfpathlineto{\pgfqpoint{1.838525in}{0.905897in}}%
\pgfpathlineto{\pgfqpoint{1.838525in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.829758in}{0.915823in}}%
\pgfpathlineto{\pgfqpoint{1.829537in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{1.820808in}{0.933715in}}%
\pgfpathlineto{\pgfqpoint{1.820667in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{0.963692in}}%
\pgfpathlineto{\pgfqpoint{1.802520in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.796908in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{1.796251in}{0.982558in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{0.982558in}}%
\pgfpathlineto{\pgfqpoint{1.794820in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{1.791017in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{1.788655in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{1.788655in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{1.778615in}{0.999186in}}%
\pgfpathlineto{\pgfqpoint{1.778615in}{1.004322in}}%
\pgfpathlineto{\pgfqpoint{1.777145in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{1.774243in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{1.774243in}{1.014071in}}%
\pgfpathlineto{\pgfqpoint{1.772022in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{1.766208in}{1.018707in}}%
\pgfpathlineto{\pgfqpoint{1.766208in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{1.765648in}{1.023200in}}%
\pgfpathlineto{\pgfqpoint{1.760077in}{1.027556in}}%
\pgfpathlineto{\pgfqpoint{1.760077in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{1.755539in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{1.753951in}{1.039894in}}%
\pgfpathlineto{\pgfqpoint{1.750667in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{1.743413in}{1.043785in}}%
\pgfpathlineto{\pgfqpoint{1.729478in}{1.047576in}}%
\pgfpathlineto{\pgfqpoint{1.729478in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{1.723119in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{1.720285in}{1.054877in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.713597in}{1.065196in}}%
\pgfpathlineto{\pgfqpoint{1.713004in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{1.074846in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{1.691549in}{1.083913in}}%
\pgfpathlineto{\pgfqpoint{1.691549in}{1.086819in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.086819in}}%
\pgfpathlineto{\pgfqpoint{1.672179in}{1.092468in}}%
\pgfpathlineto{\pgfqpoint{1.662203in}{1.095216in}}%
\pgfpathlineto{\pgfqpoint{1.662203in}{1.097915in}}%
\pgfpathlineto{\pgfqpoint{1.657838in}{1.100567in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.110741in}}%
\pgfpathlineto{\pgfqpoint{1.647168in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{1.646356in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.642449in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{1.639911in}{1.131447in}}%
\pgfpathlineto{\pgfqpoint{1.633630in}{1.133587in}}%
\pgfpathlineto{\pgfqpoint{1.632672in}{1.139837in}}%
\pgfpathlineto{\pgfqpoint{1.624698in}{1.147805in}}%
\pgfpathlineto{\pgfqpoint{1.623486in}{1.153528in}}%
\pgfpathlineto{\pgfqpoint{1.614271in}{1.164396in}}%
\pgfpathlineto{\pgfqpoint{1.612293in}{1.169566in}}%
\pgfpathlineto{\pgfqpoint{1.608876in}{1.172923in}}%
\pgfpathlineto{\pgfqpoint{1.605719in}{1.182598in}}%
\pgfpathlineto{\pgfqpoint{1.600504in}{1.184156in}}%
\pgfpathlineto{\pgfqpoint{1.596819in}{1.187228in}}%
\pgfpathlineto{\pgfqpoint{1.591905in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{1.587459in}{1.204548in}}%
\pgfpathlineto{\pgfqpoint{1.584551in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.580202in}{1.209942in}}%
\pgfpathlineto{\pgfqpoint{1.571535in}{1.221478in}}%
\pgfpathlineto{\pgfqpoint{1.567853in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{1.564866in}{1.235729in}}%
\pgfpathlineto{\pgfqpoint{1.560153in}{1.237992in}}%
\pgfpathlineto{\pgfqpoint{1.551885in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{1.548757in}{1.244609in}}%
\pgfpathlineto{\pgfqpoint{1.542199in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{1.534813in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{1.525957in}{1.259127in}}%
\pgfpathlineto{\pgfqpoint{1.518606in}{1.263062in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{1.511368in}{1.276178in}}%
\pgfpathlineto{\pgfqpoint{1.505922in}{1.277975in}}%
\pgfpathlineto{\pgfqpoint{1.493726in}{1.286695in}}%
\pgfpathlineto{\pgfqpoint{1.486290in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{1.483807in}{1.296628in}}%
\pgfpathlineto{\pgfqpoint{1.479897in}{1.299820in}}%
\pgfpathlineto{\pgfqpoint{1.470649in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{1.454992in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{1.453203in}{1.333668in}}%
\pgfpathlineto{\pgfqpoint{1.450064in}{1.336930in}}%
\pgfpathlineto{\pgfqpoint{1.444031in}{1.339499in}}%
\pgfpathlineto{\pgfqpoint{1.441421in}{1.343288in}}%
\pgfpathlineto{\pgfqpoint{1.437170in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{1.429513in}{1.356563in}}%
\pgfpathlineto{\pgfqpoint{1.417291in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{1.410113in}{1.370607in}}%
\pgfpathlineto{\pgfqpoint{1.406160in}{1.373297in}}%
\pgfpathlineto{\pgfqpoint{1.393371in}{1.388699in}}%
\pgfpathlineto{\pgfqpoint{1.386291in}{1.394537in}}%
\pgfpathlineto{\pgfqpoint{1.374257in}{1.400673in}}%
\pgfpathlineto{\pgfqpoint{1.368847in}{1.408421in}}%
\pgfpathlineto{\pgfqpoint{1.355929in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{1.348896in}{1.427193in}}%
\pgfpathlineto{\pgfqpoint{1.340613in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{1.333886in}{1.439453in}}%
\pgfpathlineto{\pgfqpoint{1.329924in}{1.442502in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{1.446623in}}%
\pgfpathlineto{\pgfqpoint{1.323744in}{1.449570in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{1.451391in}}%
\pgfpathlineto{\pgfqpoint{1.315189in}{1.454629in}}%
\pgfpathlineto{\pgfqpoint{1.310957in}{1.456407in}}%
\pgfpathlineto{\pgfqpoint{1.307136in}{1.459220in}}%
\pgfpathlineto{\pgfqpoint{1.305088in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{1.299916in}{1.464397in}}%
\pgfpathlineto{\pgfqpoint{1.296749in}{1.467779in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{1.469117in}}%
\pgfpathlineto{\pgfqpoint{1.276583in}{1.479849in}}%
\pgfpathlineto{\pgfqpoint{1.262402in}{1.487332in}}%
\pgfpathlineto{\pgfqpoint{1.248176in}{1.498970in}}%
\pgfpathlineto{\pgfqpoint{1.243352in}{1.500707in}}%
\pgfpathlineto{\pgfqpoint{1.239922in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.235413in}{1.505273in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{1.225150in}{1.513319in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{1.514948in}}%
\pgfpathlineto{\pgfqpoint{1.211165in}{1.525260in}}%
\pgfpathlineto{\pgfqpoint{1.204998in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.201140in}{1.534132in}}%
\pgfpathlineto{\pgfqpoint{1.198050in}{1.537587in}}%
\pgfpathlineto{\pgfqpoint{1.186313in}{1.544107in}}%
\pgfpathlineto{\pgfqpoint{1.184323in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{1.178669in}{1.549753in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{1.552526in}}%
\pgfpathlineto{\pgfqpoint{1.170496in}{1.554356in}}%
\pgfpathlineto{\pgfqpoint{1.168791in}{1.559095in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{1.561981in}}%
\pgfpathlineto{\pgfqpoint{1.160489in}{1.563740in}}%
\pgfpathlineto{\pgfqpoint{1.153524in}{1.569582in}}%
\pgfpathlineto{\pgfqpoint{1.149542in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{1.144716in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{1.142585in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{1.132865in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{1.129701in}{1.591045in}}%
\pgfpathlineto{\pgfqpoint{1.117884in}{1.599697in}}%
\pgfpathlineto{\pgfqpoint{1.113349in}{1.607874in}}%
\pgfpathlineto{\pgfqpoint{1.107655in}{1.609151in}}%
\pgfpathlineto{\pgfqpoint{1.104698in}{1.613837in}}%
\pgfpathlineto{\pgfqpoint{1.099589in}{1.614729in}}%
\pgfpathlineto{\pgfqpoint{1.088620in}{1.620360in}}%
\pgfpathlineto{\pgfqpoint{1.086291in}{1.624675in}}%
\pgfpathlineto{\pgfqpoint{1.081483in}{1.625700in}}%
\pgfpathlineto{\pgfqpoint{1.078999in}{1.630596in}}%
\pgfpathlineto{\pgfqpoint{1.075167in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{1.072536in}{1.637527in}}%
\pgfpathlineto{\pgfqpoint{1.053719in}{1.649465in}}%
\pgfpathlineto{\pgfqpoint{1.050516in}{1.652866in}}%
\pgfpathlineto{\pgfqpoint{1.045529in}{1.653940in}}%
\pgfpathlineto{\pgfqpoint{1.042074in}{1.657134in}}%
\pgfpathlineto{\pgfqpoint{1.036676in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{1.665030in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{1.669688in}}%
\pgfpathlineto{\pgfqpoint{1.009574in}{1.673842in}}%
\pgfpathlineto{\pgfqpoint{1.009574in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{0.999647in}{1.678633in}}%
\pgfpathlineto{\pgfqpoint{0.997014in}{1.685804in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.686348in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.691330in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.692129in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{1.697142in}}%
\pgfpathlineto{\pgfqpoint{0.969814in}{1.697403in}}%
\pgfpathlineto{\pgfqpoint{0.969814in}{1.704879in}}%
\pgfpathlineto{\pgfqpoint{0.962682in}{1.705896in}}%
\pgfpathlineto{\pgfqpoint{0.955028in}{1.713156in}}%
\pgfpathlineto{\pgfqpoint{0.946767in}{1.714759in}}%
\pgfpathlineto{\pgfqpoint{0.942376in}{1.716963in}}%
\pgfpathlineto{\pgfqpoint{0.942376in}{1.721923in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{1.722403in}}%
\pgfpathlineto{\pgfqpoint{0.932992in}{1.723359in}}%
\pgfpathlineto{\pgfqpoint{0.927959in}{1.723359in}}%
\pgfpathlineto{\pgfqpoint{0.922667in}{1.724670in}}%
\pgfpathlineto{\pgfqpoint{0.922667in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{0.911184in}{1.727390in}}%
\pgfpathlineto{\pgfqpoint{0.911184in}{1.728448in}}%
\pgfpathlineto{\pgfqpoint{0.904917in}{1.728448in}}%
\pgfpathlineto{\pgfqpoint{0.898239in}{1.730902in}}%
\pgfpathlineto{\pgfqpoint{0.898239in}{1.735750in}}%
\pgfpathlineto{\pgfqpoint{0.891088in}{1.735750in}}%
\pgfpathlineto{\pgfqpoint{0.891088in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{0.883392in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{0.875056in}{1.747427in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.749403in}}%
\pgfpathlineto{\pgfqpoint{0.865962in}{1.757609in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.757609in}}%
\pgfpathlineto{\pgfqpoint{0.855953in}{1.762892in}}%
\pgfpathlineto{\pgfqpoint{0.832261in}{1.763729in}}%
\pgfpathlineto{\pgfqpoint{0.832261in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{0.817854in}{1.770754in}}%
\pgfpathlineto{\pgfqpoint{0.817854in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{0.800933in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{0.800933in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{0.780397in}{1.796084in}}%
\pgfpathlineto{\pgfqpoint{0.754193in}{1.800120in}}%
\pgfpathlineto{\pgfqpoint{0.754193in}{1.837115in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.837115in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.837115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.242684in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{0.622197in}}%
\pgfpathlineto{\pgfqpoint{2.193505in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{2.169750in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{2.169750in}{0.742292in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.742292in}}%
\pgfpathlineto{\pgfqpoint{2.038525in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{2.009261in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{2.009261in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{1.995958in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{1.972928in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{1.972928in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.840488in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.909975in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{1.883935in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{1.883935in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{0.883490in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{0.895163in}}%
\pgfpathlineto{\pgfqpoint{1.868948in}{0.895163in}}%
\pgfpathlineto{\pgfqpoint{1.868948in}{0.905888in}}%
\pgfpathlineto{\pgfqpoint{1.866508in}{0.915815in}}%
\pgfpathlineto{\pgfqpoint{1.864601in}{0.915815in}}%
\pgfpathlineto{\pgfqpoint{1.864601in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{0.925057in}}%
\pgfpathlineto{\pgfqpoint{1.854557in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{1.843202in}{0.941838in}}%
\pgfpathlineto{\pgfqpoint{1.841936in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.835537in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{1.834046in}{0.956780in}}%
\pgfpathlineto{\pgfqpoint{1.834046in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.829103in}{0.963683in}}%
\pgfpathlineto{\pgfqpoint{1.828986in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{0.976539in}}%
\pgfpathlineto{\pgfqpoint{1.825312in}{0.982549in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{1.816953in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{1.816711in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{1.813618in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{1.813618in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{1.809767in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{1.807901in}{1.014062in}}%
\pgfpathlineto{\pgfqpoint{1.802040in}{1.014062in}}%
\pgfpathlineto{\pgfqpoint{1.801017in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.800796in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{1.797165in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.796114in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{1.789380in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{1.785803in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{1.047567in}}%
\pgfpathlineto{\pgfqpoint{1.776303in}{1.054868in}}%
\pgfpathlineto{\pgfqpoint{1.776303in}{1.058388in}}%
\pgfpathlineto{\pgfqpoint{1.773363in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{1.773089in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{1.074837in}}%
\pgfpathlineto{\pgfqpoint{1.765971in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{1.757867in}{1.080942in}}%
\pgfpathlineto{\pgfqpoint{1.757867in}{1.083904in}}%
\pgfpathlineto{\pgfqpoint{1.752586in}{1.086810in}}%
\pgfpathlineto{\pgfqpoint{1.752586in}{1.089660in}}%
\pgfpathlineto{\pgfqpoint{1.748556in}{1.092459in}}%
\pgfpathlineto{\pgfqpoint{1.739692in}{1.095206in}}%
\pgfpathlineto{\pgfqpoint{1.739092in}{1.103165in}}%
\pgfpathlineto{\pgfqpoint{1.722267in}{1.103165in}}%
\pgfpathlineto{\pgfqpoint{1.721847in}{1.108250in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{1.115577in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{1.120275in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{1.122573in}}%
\pgfpathlineto{\pgfqpoint{1.695792in}{1.135688in}}%
\pgfpathlineto{\pgfqpoint{1.694617in}{1.141858in}}%
\pgfpathlineto{\pgfqpoint{1.690857in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{1.685076in}{1.147795in}}%
\pgfpathlineto{\pgfqpoint{1.682938in}{1.153519in}}%
\pgfpathlineto{\pgfqpoint{1.678593in}{1.155382in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{1.666328in}{1.164386in}}%
\pgfpathlineto{\pgfqpoint{1.659680in}{1.167851in}}%
\pgfpathlineto{\pgfqpoint{1.659680in}{1.169556in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{1.172913in}}%
\pgfpathlineto{\pgfqpoint{1.647971in}{1.176202in}}%
\pgfpathlineto{\pgfqpoint{1.646386in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.640302in}{1.181015in}}%
\pgfpathlineto{\pgfqpoint{1.636502in}{1.184146in}}%
\pgfpathlineto{\pgfqpoint{1.634336in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{1.630066in}{1.190234in}}%
\pgfpathlineto{\pgfqpoint{1.626602in}{1.198964in}}%
\pgfpathlineto{\pgfqpoint{1.622962in}{1.201775in}}%
\pgfpathlineto{\pgfqpoint{1.621232in}{1.205903in}}%
\pgfpathlineto{\pgfqpoint{1.617756in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{1.608215in}{1.215157in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{1.218972in}}%
\pgfpathlineto{\pgfqpoint{1.602652in}{1.223928in}}%
\pgfpathlineto{\pgfqpoint{1.591608in}{1.231100in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.246749in}}%
\pgfpathlineto{\pgfqpoint{1.568869in}{1.263051in}}%
\pgfpathlineto{\pgfqpoint{1.560567in}{1.265945in}}%
\pgfpathlineto{\pgfqpoint{1.558404in}{1.270665in}}%
\pgfpathlineto{\pgfqpoint{1.538720in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{1.533850in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{1.529551in}{1.295810in}}%
\pgfpathlineto{\pgfqpoint{1.520640in}{1.306794in}}%
\pgfpathlineto{\pgfqpoint{1.499409in}{1.320007in}}%
\pgfpathlineto{\pgfqpoint{1.495211in}{1.322819in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.331673in}}%
\pgfpathlineto{\pgfqpoint{1.478652in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{1.463726in}{1.351233in}}%
\pgfpathlineto{\pgfqpoint{1.459276in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{1.444291in}{1.371137in}}%
\pgfpathlineto{\pgfqpoint{1.440332in}{1.373285in}}%
\pgfpathlineto{\pgfqpoint{1.436118in}{1.381138in}}%
\pgfpathlineto{\pgfqpoint{1.431627in}{1.382672in}}%
\pgfpathlineto{\pgfqpoint{1.398812in}{1.410633in}}%
\pgfpathlineto{\pgfqpoint{1.393558in}{1.412393in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.387293in}{1.419287in}}%
\pgfpathlineto{\pgfqpoint{1.382809in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{1.379452in}{1.425133in}}%
\pgfpathlineto{\pgfqpoint{1.375134in}{1.426773in}}%
\pgfpathlineto{\pgfqpoint{1.372362in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{1.370671in}{1.434781in}}%
\pgfpathlineto{\pgfqpoint{1.367919in}{1.438672in}}%
\pgfpathlineto{\pgfqpoint{1.360781in}{1.444748in}}%
\pgfpathlineto{\pgfqpoint{1.351147in}{1.456040in}}%
\pgfpathlineto{\pgfqpoint{1.347413in}{1.458508in}}%
\pgfpathlineto{\pgfqpoint{1.344263in}{1.462329in}}%
\pgfpathlineto{\pgfqpoint{1.340324in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{1.337581in}{1.468437in}}%
\pgfpathlineto{\pgfqpoint{1.328364in}{1.473397in}}%
\pgfpathlineto{\pgfqpoint{1.325834in}{1.477604in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.301080in}{1.499248in}}%
\pgfpathlineto{\pgfqpoint{1.295739in}{1.501270in}}%
\pgfpathlineto{\pgfqpoint{1.281197in}{1.512761in}}%
\pgfpathlineto{\pgfqpoint{1.273243in}{1.517892in}}%
\pgfpathlineto{\pgfqpoint{1.261340in}{1.524729in}}%
\pgfpathlineto{\pgfqpoint{1.252243in}{1.528837in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{1.530611in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.537329in}}%
\pgfpathlineto{\pgfqpoint{1.233758in}{1.541700in}}%
\pgfpathlineto{\pgfqpoint{1.229700in}{1.545044in}}%
\pgfpathlineto{\pgfqpoint{1.226918in}{1.548808in}}%
\pgfpathlineto{\pgfqpoint{1.211960in}{1.559751in}}%
\pgfpathlineto{\pgfqpoint{1.203722in}{1.563727in}}%
\pgfpathlineto{\pgfqpoint{1.199381in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{1.196245in}{1.569569in}}%
\pgfpathlineto{\pgfqpoint{1.192088in}{1.572543in}}%
\pgfpathlineto{\pgfqpoint{1.189714in}{1.576521in}}%
\pgfpathlineto{\pgfqpoint{1.178666in}{1.578383in}}%
\pgfpathlineto{\pgfqpoint{1.165890in}{1.586489in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{1.595299in}}%
\pgfpathlineto{\pgfqpoint{1.152209in}{1.599305in}}%
\pgfpathlineto{\pgfqpoint{1.144007in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{1.139677in}{1.606945in}}%
\pgfpathlineto{\pgfqpoint{1.138197in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{1.617722in}}%
\pgfpathlineto{\pgfqpoint{1.123942in}{1.625856in}}%
\pgfpathlineto{\pgfqpoint{1.115181in}{1.628904in}}%
\pgfpathlineto{\pgfqpoint{1.113345in}{1.633740in}}%
\pgfpathlineto{\pgfqpoint{1.106675in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{1.640589in}}%
\pgfpathlineto{\pgfqpoint{1.101657in}{1.645531in}}%
\pgfpathlineto{\pgfqpoint{1.093134in}{1.649606in}}%
\pgfpathlineto{\pgfqpoint{1.076456in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{1.064244in}{1.664722in}}%
\pgfpathlineto{\pgfqpoint{1.059854in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.056828in}{1.669674in}}%
\pgfpathlineto{\pgfqpoint{1.055283in}{1.674396in}}%
\pgfpathlineto{\pgfqpoint{1.050513in}{1.675387in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.689575in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{1.693310in}}%
\pgfpathlineto{\pgfqpoint{1.011916in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{1.011916in}{1.696996in}}%
\pgfpathlineto{\pgfqpoint{1.004723in}{1.697910in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.706387in}}%
\pgfpathlineto{\pgfqpoint{0.969811in}{1.709909in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{0.958922in}{1.719257in}}%
\pgfpathlineto{\pgfqpoint{0.950976in}{1.720706in}}%
\pgfpathlineto{\pgfqpoint{0.946764in}{1.723821in}}%
\pgfpathlineto{\pgfqpoint{0.942373in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{1.725010in}}%
\pgfpathlineto{\pgfqpoint{0.932989in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{0.932989in}{1.730187in}}%
\pgfpathlineto{\pgfqpoint{0.927956in}{1.730187in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{0.917084in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{0.904914in}{1.747961in}}%
\pgfpathlineto{\pgfqpoint{0.898236in}{1.752219in}}%
\pgfpathlineto{\pgfqpoint{0.898236in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{0.891085in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{0.891085in}{1.771044in}}%
\pgfpathlineto{\pgfqpoint{0.883389in}{1.771044in}}%
\pgfpathlineto{\pgfqpoint{0.883389in}{1.778508in}}%
\pgfpathlineto{\pgfqpoint{0.875053in}{1.778508in}}%
\pgfpathlineto{\pgfqpoint{0.875053in}{1.786873in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{1.786873in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{0.855950in}{1.793031in}}%
\pgfpathlineto{\pgfqpoint{0.844814in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{0.844814in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{0.817851in}{1.802613in}}%
\pgfpathlineto{\pgfqpoint{0.817851in}{1.806388in}}%
\pgfpathlineto{\pgfqpoint{0.800930in}{1.806388in}}%
\pgfpathlineto{\pgfqpoint{0.800930in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{0.780394in}{1.820640in}}%
\pgfpathlineto{\pgfqpoint{0.780394in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{0.754190in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{0.754190in}{1.858862in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.858862in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.858862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.303725in}{0.622201in}}%
\pgfpathlineto{\pgfqpoint{2.208298in}{0.622201in}}%
\pgfpathlineto{\pgfqpoint{2.208298in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{2.172490in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{2.124012in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{2.124012in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.083403in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{2.083403in}{0.800859in}}%
\pgfpathlineto{\pgfqpoint{1.990007in}{0.800859in}}%
\pgfpathlineto{\pgfqpoint{1.990007in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.966810in}{0.822226in}}%
\pgfpathlineto{\pgfqpoint{1.966810in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{1.940907in}{0.840492in}}%
\pgfpathlineto{\pgfqpoint{1.940907in}{0.856468in}}%
\pgfpathlineto{\pgfqpoint{1.937920in}{0.870681in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{0.870681in}}%
\pgfpathlineto{\pgfqpoint{1.933605in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{0.883494in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{0.895167in}}%
\pgfpathlineto{\pgfqpoint{1.908494in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{1.905334in}{0.905893in}}%
\pgfpathlineto{\pgfqpoint{1.904414in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{0.933711in}}%
\pgfpathlineto{\pgfqpoint{1.896599in}{0.941842in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{0.949516in}}%
\pgfpathlineto{\pgfqpoint{1.889061in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.880926in}{0.956784in}}%
\pgfpathlineto{\pgfqpoint{1.880269in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{1.856743in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{1.852040in}{0.982553in}}%
\pgfpathlineto{\pgfqpoint{1.852040in}{0.988317in}}%
\pgfpathlineto{\pgfqpoint{1.848131in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{1.845208in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{1.844829in}{1.004318in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{1.004318in}}%
\pgfpathlineto{\pgfqpoint{1.843544in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.009275in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{1.014066in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{1.822953in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{1.822451in}{1.031782in}}%
\pgfpathlineto{\pgfqpoint{1.819192in}{1.035892in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{1.039890in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.043781in}}%
\pgfpathlineto{\pgfqpoint{1.807907in}{1.051267in}}%
\pgfpathlineto{\pgfqpoint{1.805529in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{1.798737in}{1.058393in}}%
\pgfpathlineto{\pgfqpoint{1.798693in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{1.792323in}{1.065191in}}%
\pgfpathlineto{\pgfqpoint{1.791762in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{1.074841in}}%
\pgfpathlineto{\pgfqpoint{1.777488in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{1.766220in}{1.083909in}}%
\pgfpathlineto{\pgfqpoint{1.766220in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{1.754801in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{1.754268in}{1.092463in}}%
\pgfpathlineto{\pgfqpoint{1.751355in}{1.097910in}}%
\pgfpathlineto{\pgfqpoint{1.745923in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.103170in}}%
\pgfpathlineto{\pgfqpoint{1.737612in}{1.105733in}}%
\pgfpathlineto{\pgfqpoint{1.734647in}{1.110736in}}%
\pgfpathlineto{\pgfqpoint{1.733129in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{1.726764in}{1.117949in}}%
\pgfpathlineto{\pgfqpoint{1.726764in}{1.120280in}}%
\pgfpathlineto{\pgfqpoint{1.722321in}{1.129273in}}%
\pgfpathlineto{\pgfqpoint{1.718012in}{1.131442in}}%
\pgfpathlineto{\pgfqpoint{1.715736in}{1.135693in}}%
\pgfpathlineto{\pgfqpoint{1.714955in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{1.710821in}{1.143866in}}%
\pgfpathlineto{\pgfqpoint{1.707212in}{1.147800in}}%
\pgfpathlineto{\pgfqpoint{1.705568in}{1.153524in}}%
\pgfpathlineto{\pgfqpoint{1.699104in}{1.160850in}}%
\pgfpathlineto{\pgfqpoint{1.694927in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{1.692426in}{1.167856in}}%
\pgfpathlineto{\pgfqpoint{1.689179in}{1.171248in}}%
\pgfpathlineto{\pgfqpoint{1.680448in}{1.177827in}}%
\pgfpathlineto{\pgfqpoint{1.677363in}{1.187223in}}%
\pgfpathlineto{\pgfqpoint{1.668188in}{1.193201in}}%
\pgfpathlineto{\pgfqpoint{1.644890in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{1.636170in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.633081in}{1.239108in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{1.241327in}}%
\pgfpathlineto{\pgfqpoint{1.623940in}{1.244604in}}%
\pgfpathlineto{\pgfqpoint{1.622321in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{1.615570in}{1.250975in}}%
\pgfpathlineto{\pgfqpoint{1.613800in}{1.255096in}}%
\pgfpathlineto{\pgfqpoint{1.608959in}{1.258124in}}%
\pgfpathlineto{\pgfqpoint{1.607621in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{1.600130in}{1.268798in}}%
\pgfpathlineto{\pgfqpoint{1.597662in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{1.578002in}{1.279748in}}%
\pgfpathlineto{\pgfqpoint{1.564658in}{1.292550in}}%
\pgfpathlineto{\pgfqpoint{1.562993in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.558615in}{1.299815in}}%
\pgfpathlineto{\pgfqpoint{1.555901in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{1.551469in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{1.549139in}{1.308315in}}%
\pgfpathlineto{\pgfqpoint{1.545559in}{1.311310in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{1.315713in}}%
\pgfpathlineto{\pgfqpoint{1.540194in}{1.319303in}}%
\pgfpathlineto{\pgfqpoint{1.528078in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{1.525802in}{1.331678in}}%
\pgfpathlineto{\pgfqpoint{1.522573in}{1.334974in}}%
\pgfpathlineto{\pgfqpoint{1.517969in}{1.336277in}}%
\pgfpathlineto{\pgfqpoint{1.512889in}{1.337570in}}%
\pgfpathlineto{\pgfqpoint{1.510407in}{1.341397in}}%
\pgfpathlineto{\pgfqpoint{1.505357in}{1.344528in}}%
\pgfpathlineto{\pgfqpoint{1.500037in}{1.352434in}}%
\pgfpathlineto{\pgfqpoint{1.496088in}{1.355974in}}%
\pgfpathlineto{\pgfqpoint{1.494515in}{1.361165in}}%
\pgfpathlineto{\pgfqpoint{1.471738in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{1.469597in}{1.390169in}}%
\pgfpathlineto{\pgfqpoint{1.466183in}{1.393088in}}%
\pgfpathlineto{\pgfqpoint{1.453695in}{1.399735in}}%
\pgfpathlineto{\pgfqpoint{1.451072in}{1.403436in}}%
\pgfpathlineto{\pgfqpoint{1.435414in}{1.413710in}}%
\pgfpathlineto{\pgfqpoint{1.430900in}{1.421819in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{1.424727in}}%
\pgfpathlineto{\pgfqpoint{1.423802in}{1.428406in}}%
\pgfpathlineto{\pgfqpoint{1.414854in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.409345in}{1.440214in}}%
\pgfpathlineto{\pgfqpoint{1.401726in}{1.446617in}}%
\pgfpathlineto{\pgfqpoint{1.392309in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.461300in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.463022in}}%
\pgfpathlineto{\pgfqpoint{1.383120in}{1.467101in}}%
\pgfpathlineto{\pgfqpoint{1.372474in}{1.475355in}}%
\pgfpathlineto{\pgfqpoint{1.369988in}{1.479207in}}%
\pgfpathlineto{\pgfqpoint{1.363083in}{1.485479in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{1.489764in}}%
\pgfpathlineto{\pgfqpoint{1.347277in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{1.343149in}{1.496626in}}%
\pgfpathlineto{\pgfqpoint{1.336409in}{1.502996in}}%
\pgfpathlineto{\pgfqpoint{1.327105in}{1.506675in}}%
\pgfpathlineto{\pgfqpoint{1.318608in}{1.510847in}}%
\pgfpathlineto{\pgfqpoint{1.308235in}{1.521080in}}%
\pgfpathlineto{\pgfqpoint{1.303952in}{1.522392in}}%
\pgfpathlineto{\pgfqpoint{1.300692in}{1.525512in}}%
\pgfpathlineto{\pgfqpoint{1.295739in}{1.527824in}}%
\pgfpathlineto{\pgfqpoint{1.292879in}{1.531374in}}%
\pgfpathlineto{\pgfqpoint{1.288463in}{1.533378in}}%
\pgfpathlineto{\pgfqpoint{1.285212in}{1.536598in}}%
\pgfpathlineto{\pgfqpoint{1.280742in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{1.277749in}{1.541466in}}%
\pgfpathlineto{\pgfqpoint{1.269814in}{1.546234in}}%
\pgfpathlineto{\pgfqpoint{1.261605in}{1.550906in}}%
\pgfpathlineto{\pgfqpoint{1.258924in}{1.555033in}}%
\pgfpathlineto{\pgfqpoint{1.255071in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{1.251957in}{1.562195in}}%
\pgfpathlineto{\pgfqpoint{1.247579in}{1.564390in}}%
\pgfpathlineto{\pgfqpoint{1.240549in}{1.570429in}}%
\pgfpathlineto{\pgfqpoint{1.231068in}{1.575696in}}%
\pgfpathlineto{\pgfqpoint{1.228317in}{1.579213in}}%
\pgfpathlineto{\pgfqpoint{1.211960in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{1.207499in}{1.590451in}}%
\pgfpathlineto{\pgfqpoint{1.204148in}{1.594728in}}%
\pgfpathlineto{\pgfqpoint{1.199822in}{1.596265in}}%
\pgfpathlineto{\pgfqpoint{1.172728in}{1.614366in}}%
\pgfpathlineto{\pgfqpoint{1.164116in}{1.617729in}}%
\pgfpathlineto{\pgfqpoint{1.157371in}{1.624325in}}%
\pgfpathlineto{\pgfqpoint{1.148861in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{1.629416in}}%
\pgfpathlineto{\pgfqpoint{1.133639in}{1.638819in}}%
\pgfpathlineto{\pgfqpoint{1.123942in}{1.641720in}}%
\pgfpathlineto{\pgfqpoint{1.115181in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{1.649457in}}%
\pgfpathlineto{\pgfqpoint{1.109581in}{1.650234in}}%
\pgfpathlineto{\pgfqpoint{1.101657in}{1.654544in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.658785in}}%
\pgfpathlineto{\pgfqpoint{1.083910in}{1.662811in}}%
\pgfpathlineto{\pgfqpoint{1.069838in}{1.668234in}}%
\pgfpathlineto{\pgfqpoint{1.065669in}{1.671408in}}%
\pgfpathlineto{\pgfqpoint{1.055283in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{1.048876in}{1.676382in}}%
\pgfpathlineto{\pgfqpoint{1.047214in}{1.684432in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{1.684432in}}%
\pgfpathlineto{\pgfqpoint{1.038502in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{1.038502in}{1.690788in}}%
\pgfpathlineto{\pgfqpoint{1.029033in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{1.697003in}}%
\pgfpathlineto{\pgfqpoint{1.016456in}{1.699218in}}%
\pgfpathlineto{\pgfqpoint{1.014210in}{1.706521in}}%
\pgfpathlineto{\pgfqpoint{1.011915in}{1.706521in}}%
\pgfpathlineto{\pgfqpoint{1.009571in}{1.710416in}}%
\pgfpathlineto{\pgfqpoint{1.004722in}{1.713643in}}%
\pgfpathlineto{\pgfqpoint{1.004722in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{0.999644in}{1.720473in}}%
\pgfpathlineto{\pgfqpoint{0.988697in}{1.725255in}}%
\pgfpathlineto{\pgfqpoint{0.985774in}{1.728792in}}%
\pgfpathlineto{\pgfqpoint{0.976489in}{1.729144in}}%
\pgfpathlineto{\pgfqpoint{0.976489in}{1.733443in}}%
\pgfpathlineto{\pgfqpoint{0.969811in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{0.966305in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{0.962679in}{1.749067in}}%
\pgfpathlineto{\pgfqpoint{0.958922in}{1.749067in}}%
\pgfpathlineto{\pgfqpoint{0.955025in}{1.752010in}}%
\pgfpathlineto{\pgfqpoint{0.946764in}{1.752119in}}%
\pgfpathlineto{\pgfqpoint{0.942373in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{0.937788in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{0.932989in}{1.759302in}}%
\pgfpathlineto{\pgfqpoint{0.932989in}{1.766839in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.767872in}}%
\pgfpathlineto{\pgfqpoint{0.922664in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{0.917083in}{1.774806in}}%
\pgfpathlineto{\pgfqpoint{0.917083in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{0.911180in}{1.778217in}}%
\pgfpathlineto{\pgfqpoint{0.904914in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{0.898236in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{0.883389in}{1.782578in}}%
\pgfpathlineto{\pgfqpoint{0.883389in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{0.875053in}{1.797301in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{1.804376in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{1.804376in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{0.844814in}{1.810401in}}%
\pgfpathlineto{\pgfqpoint{0.844814in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.813194in}}%
\pgfpathlineto{\pgfqpoint{0.832258in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{0.817851in}{1.820912in}}%
\pgfpathlineto{\pgfqpoint{0.800930in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{0.780394in}{1.825184in}}%
\pgfpathlineto{\pgfqpoint{0.780394in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{0.754190in}{1.840606in}}%
\pgfpathlineto{\pgfqpoint{0.754190in}{1.867902in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.867902in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.867902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296783in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.257595in}{0.622186in}}%
\pgfpathlineto{\pgfqpoint{2.257595in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{2.148210in}{0.697075in}}%
\pgfpathlineto{\pgfqpoint{2.148210in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{2.146460in}{0.775031in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.775031in}}%
\pgfpathlineto{\pgfqpoint{2.145301in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.800843in}}%
\pgfpathlineto{\pgfqpoint{2.135535in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{2.070489in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.049885in}{0.840476in}}%
\pgfpathlineto{\pgfqpoint{2.049885in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{2.041512in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{2.041512in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{2.033014in}{0.870665in}}%
\pgfpathlineto{\pgfqpoint{2.032051in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{2.017142in}{0.895150in}}%
\pgfpathlineto{\pgfqpoint{2.017142in}{0.905876in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{0.905876in}}%
\pgfpathlineto{\pgfqpoint{2.005550in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{1.999795in}{0.915802in}}%
\pgfpathlineto{\pgfqpoint{1.999795in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.987958in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.987958in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{0.933694in}}%
\pgfpathlineto{\pgfqpoint{1.975176in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{1.969584in}{0.941825in}}%
\pgfpathlineto{\pgfqpoint{1.969584in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.951985in}{0.949499in}}%
\pgfpathlineto{\pgfqpoint{1.951985in}{0.956767in}}%
\pgfpathlineto{\pgfqpoint{1.945665in}{0.956767in}}%
\pgfpathlineto{\pgfqpoint{1.944801in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{1.940805in}{0.976526in}}%
\pgfpathlineto{\pgfqpoint{1.940805in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.935036in}{0.982536in}}%
\pgfpathlineto{\pgfqpoint{1.935036in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{0.988299in}}%
\pgfpathlineto{\pgfqpoint{1.926470in}{0.993836in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{0.999164in}}%
\pgfpathlineto{\pgfqpoint{1.920944in}{1.004300in}}%
\pgfpathlineto{\pgfqpoint{1.911862in}{1.004300in}}%
\pgfpathlineto{\pgfqpoint{1.911862in}{1.009257in}}%
\pgfpathlineto{\pgfqpoint{1.905275in}{1.009257in}}%
\pgfpathlineto{\pgfqpoint{1.905275in}{1.014049in}}%
\pgfpathlineto{\pgfqpoint{1.900599in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.031764in}}%
\pgfpathlineto{\pgfqpoint{1.889130in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{1.887212in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{1.876870in}{1.043763in}}%
\pgfpathlineto{\pgfqpoint{1.874184in}{1.047554in}}%
\pgfpathlineto{\pgfqpoint{1.865034in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{1.865034in}{1.054855in}}%
\pgfpathlineto{\pgfqpoint{1.841770in}{1.058374in}}%
\pgfpathlineto{\pgfqpoint{1.841770in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{1.837865in}{1.086796in}}%
\pgfpathlineto{\pgfqpoint{1.833555in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{1.832520in}{1.095192in}}%
\pgfpathlineto{\pgfqpoint{1.818852in}{1.100544in}}%
\pgfpathlineto{\pgfqpoint{1.818852in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{1.809587in}{1.103151in}}%
\pgfpathlineto{\pgfqpoint{1.808591in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{1.802950in}{1.108236in}}%
\pgfpathlineto{\pgfqpoint{1.794253in}{1.110717in}}%
\pgfpathlineto{\pgfqpoint{1.794253in}{1.113159in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{1.113159in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{1.117930in}}%
\pgfpathlineto{\pgfqpoint{1.786219in}{1.122558in}}%
\pgfpathlineto{\pgfqpoint{1.781949in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{1.780100in}{1.129253in}}%
\pgfpathlineto{\pgfqpoint{1.770854in}{1.133563in}}%
\pgfpathlineto{\pgfqpoint{1.768515in}{1.137757in}}%
\pgfpathlineto{\pgfqpoint{1.762850in}{1.137757in}}%
\pgfpathlineto{\pgfqpoint{1.759485in}{1.141843in}}%
\pgfpathlineto{\pgfqpoint{1.757851in}{1.147781in}}%
\pgfpathlineto{\pgfqpoint{1.754978in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.753598in}{1.157209in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{1.159030in}}%
\pgfpathlineto{\pgfqpoint{1.741703in}{1.160830in}}%
\pgfpathlineto{\pgfqpoint{1.738534in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.172899in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.174551in}}%
\pgfpathlineto{\pgfqpoint{1.728864in}{1.177808in}}%
\pgfpathlineto{\pgfqpoint{1.727671in}{1.182573in}}%
\pgfpathlineto{\pgfqpoint{1.724324in}{1.185674in}}%
\pgfpathlineto{\pgfqpoint{1.713994in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{1.713042in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.708397in}{1.198949in}}%
\pgfpathlineto{\pgfqpoint{1.706957in}{1.204523in}}%
\pgfpathlineto{\pgfqpoint{1.696534in}{1.209917in}}%
\pgfpathlineto{\pgfqpoint{1.689739in}{1.217695in}}%
\pgfpathlineto{\pgfqpoint{1.688924in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{1.686277in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{1.684828in}{1.231085in}}%
\pgfpathlineto{\pgfqpoint{1.671967in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{1.666849in}{1.244583in}}%
\pgfpathlineto{\pgfqpoint{1.664959in}{1.248857in}}%
\pgfpathlineto{\pgfqpoint{1.661333in}{1.251994in}}%
\pgfpathlineto{\pgfqpoint{1.659633in}{1.257100in}}%
\pgfpathlineto{\pgfqpoint{1.656766in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{1.652120in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.649305in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{1.647493in}{1.271578in}}%
\pgfpathlineto{\pgfqpoint{1.635213in}{1.281488in}}%
\pgfpathlineto{\pgfqpoint{1.633424in}{1.285815in}}%
\pgfpathlineto{\pgfqpoint{1.625430in}{1.292529in}}%
\pgfpathlineto{\pgfqpoint{1.617058in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{1.609294in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{1.605075in}{1.311289in}}%
\pgfpathlineto{\pgfqpoint{1.599236in}{1.318569in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{1.592324in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{1.581412in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{1.576759in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{1.569476in}{1.346974in}}%
\pgfpathlineto{\pgfqpoint{1.565282in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{1.563625in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{1.549607in}{1.366749in}}%
\pgfpathlineto{\pgfqpoint{1.544587in}{1.369492in}}%
\pgfpathlineto{\pgfqpoint{1.538706in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.379058in}}%
\pgfpathlineto{\pgfqpoint{1.532009in}{1.382655in}}%
\pgfpathlineto{\pgfqpoint{1.525073in}{1.388671in}}%
\pgfpathlineto{\pgfqpoint{1.521866in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.517280in}{1.394028in}}%
\pgfpathlineto{\pgfqpoint{1.515397in}{1.398306in}}%
\pgfpathlineto{\pgfqpoint{1.502642in}{1.406144in}}%
\pgfpathlineto{\pgfqpoint{1.499485in}{1.409729in}}%
\pgfpathlineto{\pgfqpoint{1.495522in}{1.411937in}}%
\pgfpathlineto{\pgfqpoint{1.492582in}{1.415421in}}%
\pgfpathlineto{\pgfqpoint{1.488858in}{1.417995in}}%
\pgfpathlineto{\pgfqpoint{1.486666in}{1.422214in}}%
\pgfpathlineto{\pgfqpoint{1.471070in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{1.437494in}}%
\pgfpathlineto{\pgfqpoint{1.466905in}{1.441714in}}%
\pgfpathlineto{\pgfqpoint{1.462903in}{1.443980in}}%
\pgfpathlineto{\pgfqpoint{1.449410in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.438263in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{1.415820in}{1.480767in}}%
\pgfpathlineto{\pgfqpoint{1.411025in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.486071in}}%
\pgfpathlineto{\pgfqpoint{1.393067in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{1.390254in}{1.500387in}}%
\pgfpathlineto{\pgfqpoint{1.386274in}{1.502685in}}%
\pgfpathlineto{\pgfqpoint{1.383623in}{1.506650in}}%
\pgfpathlineto{\pgfqpoint{1.379333in}{1.509162in}}%
\pgfpathlineto{\pgfqpoint{1.373020in}{1.515726in}}%
\pgfpathlineto{\pgfqpoint{1.367907in}{1.518140in}}%
\pgfpathlineto{\pgfqpoint{1.358550in}{1.528308in}}%
\pgfpathlineto{\pgfqpoint{1.344390in}{1.536080in}}%
\pgfpathlineto{\pgfqpoint{1.337569in}{1.542641in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{1.548088in}}%
\pgfpathlineto{\pgfqpoint{1.323891in}{1.555006in}}%
\pgfpathlineto{\pgfqpoint{1.316038in}{1.559731in}}%
\pgfpathlineto{\pgfqpoint{1.308407in}{1.565018in}}%
\pgfpathlineto{\pgfqpoint{1.303561in}{1.567402in}}%
\pgfpathlineto{\pgfqpoint{1.296131in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.574834in}}%
\pgfpathlineto{\pgfqpoint{1.278203in}{1.587662in}}%
\pgfpathlineto{\pgfqpoint{1.271038in}{1.593735in}}%
\pgfpathlineto{\pgfqpoint{1.257824in}{1.607107in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{1.239591in}{1.616644in}}%
\pgfpathlineto{\pgfqpoint{1.228306in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.215480in}{1.631062in}}%
\pgfpathlineto{\pgfqpoint{1.211949in}{1.633884in}}%
\pgfpathlineto{\pgfqpoint{1.198482in}{1.639115in}}%
\pgfpathlineto{\pgfqpoint{1.195322in}{1.642651in}}%
\pgfpathlineto{\pgfqpoint{1.178655in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.652369in}}%
\pgfpathlineto{\pgfqpoint{1.170482in}{1.655885in}}%
\pgfpathlineto{\pgfqpoint{1.165291in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{1.159239in}{1.659356in}}%
\pgfpathlineto{\pgfqpoint{1.155451in}{1.662338in}}%
\pgfpathlineto{\pgfqpoint{1.150870in}{1.664259in}}%
\pgfpathlineto{\pgfqpoint{1.146102in}{1.664994in}}%
\pgfpathlineto{\pgfqpoint{1.138929in}{1.670517in}}%
\pgfpathlineto{\pgfqpoint{1.124772in}{1.677477in}}%
\pgfpathlineto{\pgfqpoint{1.113335in}{1.679990in}}%
\pgfpathlineto{\pgfqpoint{1.108610in}{1.680961in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.683580in}}%
\pgfpathlineto{\pgfqpoint{1.099575in}{1.685494in}}%
\pgfpathlineto{\pgfqpoint{1.094225in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{1.093123in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{1.699836in}}%
\pgfpathlineto{\pgfqpoint{1.080235in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{1.076445in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{1.064233in}{1.706617in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.715825in}}%
\pgfpathlineto{\pgfqpoint{1.040291in}{1.718264in}}%
\pgfpathlineto{\pgfqpoint{1.040291in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{1.724393in}}%
\pgfpathlineto{\pgfqpoint{1.024991in}{1.729113in}}%
\pgfpathlineto{\pgfqpoint{1.011906in}{1.735596in}}%
\pgfpathlineto{\pgfqpoint{1.007164in}{1.738786in}}%
\pgfpathlineto{\pgfqpoint{1.004713in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{1.002203in}{1.746947in}}%
\pgfpathlineto{\pgfqpoint{1.002203in}{1.751436in}}%
\pgfpathlineto{\pgfqpoint{0.997001in}{1.751436in}}%
\pgfpathlineto{\pgfqpoint{0.991531in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{0.985765in}{1.756823in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{1.757570in}}%
\pgfpathlineto{\pgfqpoint{0.979666in}{1.764836in}}%
\pgfpathlineto{\pgfqpoint{0.973193in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{0.966296in}{1.771937in}}%
\pgfpathlineto{\pgfqpoint{0.958912in}{1.773156in}}%
\pgfpathlineto{\pgfqpoint{0.955015in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{0.950967in}{1.781362in}}%
\pgfpathlineto{\pgfqpoint{0.946754in}{1.783529in}}%
\pgfpathlineto{\pgfqpoint{0.932979in}{1.785290in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{1.790999in}}%
\pgfpathlineto{\pgfqpoint{0.917074in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{0.917074in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{0.911171in}{1.792530in}}%
\pgfpathlineto{\pgfqpoint{0.904905in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{0.898226in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{0.898226in}{1.805079in}}%
\pgfpathlineto{\pgfqpoint{0.891076in}{1.805079in}}%
\pgfpathlineto{\pgfqpoint{0.891076in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{0.883379in}{1.811181in}}%
\pgfpathlineto{\pgfqpoint{0.883379in}{1.816464in}}%
\pgfpathlineto{\pgfqpoint{0.875044in}{1.816464in}}%
\pgfpathlineto{\pgfqpoint{0.875044in}{1.824543in}}%
\pgfpathlineto{\pgfqpoint{0.865949in}{1.824543in}}%
\pgfpathlineto{\pgfqpoint{0.865949in}{1.830480in}}%
\pgfpathlineto{\pgfqpoint{0.844805in}{1.831502in}}%
\pgfpathlineto{\pgfqpoint{0.844805in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{1.836653in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{1.842802in}}%
\pgfpathlineto{\pgfqpoint{0.817841in}{1.842802in}}%
\pgfpathlineto{\pgfqpoint{0.817841in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{1.851592in}}%
\pgfpathlineto{\pgfqpoint{0.800921in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{0.780385in}{1.872377in}}%
\pgfpathlineto{\pgfqpoint{0.780385in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{0.754181in}{1.874801in}}%
\pgfpathlineto{\pgfqpoint{0.754181in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.879603in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.879603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{0.742273in}}%
\pgfpathlineto{\pgfqpoint{2.241905in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{2.206138in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{2.206138in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{2.111023in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{2.111023in}{0.822202in}}%
\pgfpathlineto{\pgfqpoint{2.108962in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{2.108962in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{2.090994in}{0.870657in}}%
\pgfpathlineto{\pgfqpoint{2.084266in}{0.870657in}}%
\pgfpathlineto{\pgfqpoint{2.084266in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.883469in}}%
\pgfpathlineto{\pgfqpoint{2.054780in}{0.895142in}}%
\pgfpathlineto{\pgfqpoint{2.052847in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{2.042682in}{0.905868in}}%
\pgfpathlineto{\pgfqpoint{2.042682in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{2.037547in}{0.915794in}}%
\pgfpathlineto{\pgfqpoint{2.037547in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{0.925036in}}%
\pgfpathlineto{\pgfqpoint{2.034584in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{2.032947in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{0.941816in}}%
\pgfpathlineto{\pgfqpoint{2.031106in}{0.949490in}}%
\pgfpathlineto{\pgfqpoint{2.027365in}{0.956758in}}%
\pgfpathlineto{\pgfqpoint{2.001727in}{0.956758in}}%
\pgfpathlineto{\pgfqpoint{2.001727in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{1.993337in}{0.963662in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{1.987045in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{1.987045in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{1.982965in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{1.966369in}{0.999155in}}%
\pgfpathlineto{\pgfqpoint{1.966026in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.957937in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.957937in}{1.014040in}}%
\pgfpathlineto{\pgfqpoint{1.953387in}{1.014040in}}%
\pgfpathlineto{\pgfqpoint{1.953387in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{1.946396in}{1.018676in}}%
\pgfpathlineto{\pgfqpoint{1.946396in}{1.023168in}}%
\pgfpathlineto{\pgfqpoint{1.944072in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{1.031755in}}%
\pgfpathlineto{\pgfqpoint{1.938622in}{1.035865in}}%
\pgfpathlineto{\pgfqpoint{1.927878in}{1.043754in}}%
\pgfpathlineto{\pgfqpoint{1.927878in}{1.047545in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.051240in}}%
\pgfpathlineto{\pgfqpoint{1.922096in}{1.054846in}}%
\pgfpathlineto{\pgfqpoint{1.912201in}{1.054846in}}%
\pgfpathlineto{\pgfqpoint{1.907138in}{1.058365in}}%
\pgfpathlineto{\pgfqpoint{1.907138in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{1.900727in}{1.065164in}}%
\pgfpathlineto{\pgfqpoint{1.900727in}{1.068450in}}%
\pgfpathlineto{\pgfqpoint{1.899131in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{1.893516in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{1.889700in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.092435in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{1.873770in}{1.095183in}}%
\pgfpathlineto{\pgfqpoint{1.865011in}{1.100534in}}%
\pgfpathlineto{\pgfqpoint{1.865011in}{1.103141in}}%
\pgfpathlineto{\pgfqpoint{1.858666in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.855270in}{1.117920in}}%
\pgfpathlineto{\pgfqpoint{1.850019in}{1.117920in}}%
\pgfpathlineto{\pgfqpoint{1.843042in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.831504in}{1.127044in}}%
\pgfpathlineto{\pgfqpoint{1.830684in}{1.133553in}}%
\pgfpathlineto{\pgfqpoint{1.826732in}{1.135664in}}%
\pgfpathlineto{\pgfqpoint{1.823300in}{1.139804in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{1.141833in}}%
\pgfpathlineto{\pgfqpoint{1.815955in}{1.143837in}}%
\pgfpathlineto{\pgfqpoint{1.805371in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{1.801140in}{1.153495in}}%
\pgfpathlineto{\pgfqpoint{1.796425in}{1.155358in}}%
\pgfpathlineto{\pgfqpoint{1.796425in}{1.157199in}}%
\pgfpathlineto{\pgfqpoint{1.793028in}{1.162601in}}%
\pgfpathlineto{\pgfqpoint{1.792118in}{1.167827in}}%
\pgfpathlineto{\pgfqpoint{1.788267in}{1.171219in}}%
\pgfpathlineto{\pgfqpoint{1.784590in}{1.180990in}}%
\pgfpathlineto{\pgfqpoint{1.778529in}{1.184121in}}%
\pgfpathlineto{\pgfqpoint{1.776725in}{1.188708in}}%
\pgfpathlineto{\pgfqpoint{1.764935in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{1.760316in}{1.205878in}}%
\pgfpathlineto{\pgfqpoint{1.756377in}{1.208575in}}%
\pgfpathlineto{\pgfqpoint{1.753905in}{1.212540in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{1.744876in}{1.215132in}}%
\pgfpathlineto{\pgfqpoint{1.739211in}{1.222677in}}%
\pgfpathlineto{\pgfqpoint{1.734183in}{1.223903in}}%
\pgfpathlineto{\pgfqpoint{1.728954in}{1.226327in}}%
\pgfpathlineto{\pgfqpoint{1.725978in}{1.229900in}}%
\pgfpathlineto{\pgfqpoint{1.721705in}{1.232241in}}%
\pgfpathlineto{\pgfqpoint{1.718759in}{1.241296in}}%
\pgfpathlineto{\pgfqpoint{1.713224in}{1.244573in}}%
\pgfpathlineto{\pgfqpoint{1.711941in}{1.249898in}}%
\pgfpathlineto{\pgfqpoint{1.709394in}{1.254044in}}%
\pgfpathlineto{\pgfqpoint{1.702818in}{1.256080in}}%
\pgfpathlineto{\pgfqpoint{1.699439in}{1.259090in}}%
\pgfpathlineto{\pgfqpoint{1.694715in}{1.261069in}}%
\pgfpathlineto{\pgfqpoint{1.692133in}{1.264960in}}%
\pgfpathlineto{\pgfqpoint{1.677218in}{1.276141in}}%
\pgfpathlineto{\pgfqpoint{1.672868in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{1.667353in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{1.665761in}{1.290863in}}%
\pgfpathlineto{\pgfqpoint{1.657059in}{1.301358in}}%
\pgfpathlineto{\pgfqpoint{1.649341in}{1.303696in}}%
\pgfpathlineto{\pgfqpoint{1.647237in}{1.308283in}}%
\pgfpathlineto{\pgfqpoint{1.641115in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{1.639136in}{1.319980in}}%
\pgfpathlineto{\pgfqpoint{1.634716in}{1.322792in}}%
\pgfpathlineto{\pgfqpoint{1.632355in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{1.627723in}{1.330310in}}%
\pgfpathlineto{\pgfqpoint{1.626162in}{1.334941in}}%
\pgfpathlineto{\pgfqpoint{1.623572in}{1.338821in}}%
\pgfpathlineto{\pgfqpoint{1.620046in}{1.341994in}}%
\pgfpathlineto{\pgfqpoint{1.615416in}{1.343249in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{1.605149in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{1.602464in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{1.600793in}{1.361131in}}%
\pgfpathlineto{\pgfqpoint{1.582695in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{1.577093in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{1.573599in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{1.571141in}{1.390135in}}%
\pgfpathlineto{\pgfqpoint{1.556212in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{1.554079in}{1.406132in}}%
\pgfpathlineto{\pgfqpoint{1.543275in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{1.538139in}{1.424692in}}%
\pgfpathlineto{\pgfqpoint{1.525474in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{1.505976in}{1.449528in}}%
\pgfpathlineto{\pgfqpoint{1.494628in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{1.476481in}{1.473039in}}%
\pgfpathlineto{\pgfqpoint{1.471166in}{1.480439in}}%
\pgfpathlineto{\pgfqpoint{1.461492in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{1.457574in}{1.493035in}}%
\pgfpathlineto{\pgfqpoint{1.454471in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.449588in}{1.499796in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{1.501239in}}%
\pgfpathlineto{\pgfqpoint{1.442534in}{1.504947in}}%
\pgfpathlineto{\pgfqpoint{1.430874in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{1.428004in}{1.517860in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{1.527273in}}%
\pgfpathlineto{\pgfqpoint{1.400797in}{1.535573in}}%
\pgfpathlineto{\pgfqpoint{1.392862in}{1.540945in}}%
\pgfpathlineto{\pgfqpoint{1.389454in}{1.544061in}}%
\pgfpathlineto{\pgfqpoint{1.387267in}{1.548309in}}%
\pgfpathlineto{\pgfqpoint{1.375983in}{1.557255in}}%
\pgfpathlineto{\pgfqpoint{1.372337in}{1.559940in}}%
\pgfpathlineto{\pgfqpoint{1.363538in}{1.564568in}}%
\pgfpathlineto{\pgfqpoint{1.356785in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{1.352821in}{1.573353in}}%
\pgfpathlineto{\pgfqpoint{1.343265in}{1.583447in}}%
\pgfpathlineto{\pgfqpoint{1.338429in}{1.585457in}}%
\pgfpathlineto{\pgfqpoint{1.330821in}{1.590802in}}%
\pgfpathlineto{\pgfqpoint{1.326446in}{1.593140in}}%
\pgfpathlineto{\pgfqpoint{1.323878in}{1.597562in}}%
\pgfpathlineto{\pgfqpoint{1.319594in}{1.599649in}}%
\pgfpathlineto{\pgfqpoint{1.312178in}{1.605991in}}%
\pgfpathlineto{\pgfqpoint{1.308211in}{1.608191in}}%
\pgfpathlineto{\pgfqpoint{1.303359in}{1.609285in}}%
\pgfpathlineto{\pgfqpoint{1.300084in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{1.267789in}{1.631215in}}%
\pgfpathlineto{\pgfqpoint{1.264206in}{1.634530in}}%
\pgfpathlineto{\pgfqpoint{1.253924in}{1.637152in}}%
\pgfpathlineto{\pgfqpoint{1.246062in}{1.642477in}}%
\pgfpathlineto{\pgfqpoint{1.241466in}{1.644387in}}%
\pgfpathlineto{\pgfqpoint{1.234728in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.226895in}{1.656478in}}%
\pgfpathlineto{\pgfqpoint{1.218522in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{1.197576in}{1.674359in}}%
\pgfpathlineto{\pgfqpoint{1.194853in}{1.678302in}}%
\pgfpathlineto{\pgfqpoint{1.169337in}{1.690743in}}%
\pgfpathlineto{\pgfqpoint{1.159847in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{1.156080in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{1.151525in}{1.696173in}}%
\pgfpathlineto{\pgfqpoint{1.147473in}{1.698654in}}%
\pgfpathlineto{\pgfqpoint{1.142560in}{1.699043in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.702912in}}%
\pgfpathlineto{\pgfqpoint{1.129676in}{1.705589in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.709746in}}%
\pgfpathlineto{\pgfqpoint{1.118745in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{1.115160in}{1.716177in}}%
\pgfpathlineto{\pgfqpoint{1.105667in}{1.718492in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{1.722110in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{1.725209in}}%
\pgfpathlineto{\pgfqpoint{1.085084in}{1.730498in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.733512in}}%
\pgfpathlineto{\pgfqpoint{1.045505in}{1.745494in}}%
\pgfpathlineto{\pgfqpoint{1.042050in}{1.748691in}}%
\pgfpathlineto{\pgfqpoint{1.036652in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{1.029012in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{1.020793in}{1.763045in}}%
\pgfpathlineto{\pgfqpoint{1.014189in}{1.763673in}}%
\pgfpathlineto{\pgfqpoint{1.009551in}{1.766791in}}%
\pgfpathlineto{\pgfqpoint{0.999623in}{1.769777in}}%
\pgfpathlineto{\pgfqpoint{0.994291in}{1.772124in}}%
\pgfpathlineto{\pgfqpoint{0.991521in}{1.776167in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{1.778169in}}%
\pgfpathlineto{\pgfqpoint{0.985754in}{1.783905in}}%
\pgfpathlineto{\pgfqpoint{0.982749in}{1.788382in}}%
\pgfpathlineto{\pgfqpoint{0.979655in}{1.788382in}}%
\pgfpathlineto{\pgfqpoint{0.979655in}{1.794607in}}%
\pgfpathlineto{\pgfqpoint{0.958902in}{1.799222in}}%
\pgfpathlineto{\pgfqpoint{0.950956in}{1.800249in}}%
\pgfpathlineto{\pgfqpoint{0.946744in}{1.802942in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{1.805062in}}%
\pgfpathlineto{\pgfqpoint{0.932969in}{1.810260in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{1.810260in}}%
\pgfpathlineto{\pgfqpoint{0.927936in}{1.816358in}}%
\pgfpathlineto{\pgfqpoint{0.922644in}{1.816358in}}%
\pgfpathlineto{\pgfqpoint{0.922644in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{1.819014in}}%
\pgfpathlineto{\pgfqpoint{0.917064in}{1.829437in}}%
\pgfpathlineto{\pgfqpoint{0.898216in}{1.829523in}}%
\pgfpathlineto{\pgfqpoint{0.898216in}{1.838475in}}%
\pgfpathlineto{\pgfqpoint{0.883369in}{1.839058in}}%
\pgfpathlineto{\pgfqpoint{0.855930in}{1.842290in}}%
\pgfpathlineto{\pgfqpoint{0.844795in}{1.842290in}}%
\pgfpathlineto{\pgfqpoint{0.844795in}{1.848668in}}%
\pgfpathlineto{\pgfqpoint{0.832239in}{1.848668in}}%
\pgfpathlineto{\pgfqpoint{0.817832in}{1.853018in}}%
\pgfpathlineto{\pgfqpoint{0.817832in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{0.800912in}{1.854457in}}%
\pgfpathlineto{\pgfqpoint{0.800912in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{0.780375in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{0.754172in}{1.877792in}}%
\pgfpathlineto{\pgfqpoint{0.754172in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.897719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.984192in}}{\pgfqpoint{1.740751in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.251918in}}{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 16-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10-7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/All_DET_curve_magface.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757898in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.660413in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.660413in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.635386in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.635386in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.558662in}{0.743054in}}%
\pgfpathlineto{\pgfqpoint{1.558662in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{1.526248in}{0.775818in}}%
\pgfpathlineto{\pgfqpoint{1.525157in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{1.521063in}{0.823018in}}%
\pgfpathlineto{\pgfqpoint{1.521063in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.516453in}{0.841292in}}%
\pgfpathlineto{\pgfqpoint{1.516453in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.502921in}{0.871495in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{0.895992in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{0.895992in}}%
\pgfpathlineto{\pgfqpoint{1.487908in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.479954in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.479954in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{0.916655in}}%
\pgfpathlineto{\pgfqpoint{1.473215in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{1.472024in}{0.934555in}}%
\pgfpathlineto{\pgfqpoint{1.471752in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.950369in}}%
\pgfpathlineto{\pgfqpoint{1.469943in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{0.957640in}}%
\pgfpathlineto{\pgfqpoint{1.454087in}{0.964547in}}%
\pgfpathlineto{\pgfqpoint{1.450905in}{0.971127in}}%
\pgfpathlineto{\pgfqpoint{1.449637in}{0.971127in}}%
\pgfpathlineto{\pgfqpoint{1.449637in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.977410in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.983423in}}%
\pgfpathlineto{\pgfqpoint{1.437404in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{1.435586in}{0.994729in}}%
\pgfpathlineto{\pgfqpoint{1.435021in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{1.433100in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{1.428658in}{1.014953in}}%
\pgfpathlineto{\pgfqpoint{1.428658in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.420347in}{1.019592in}}%
\pgfpathlineto{\pgfqpoint{1.420347in}{1.028446in}}%
\pgfpathlineto{\pgfqpoint{1.414814in}{1.036791in}}%
\pgfpathlineto{\pgfqpoint{1.411753in}{1.040790in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.048477in}}%
\pgfpathlineto{\pgfqpoint{1.398220in}{1.055782in}}%
\pgfpathlineto{\pgfqpoint{1.395890in}{1.062744in}}%
\pgfpathlineto{\pgfqpoint{1.392076in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.384929in}{1.066106in}}%
\pgfpathlineto{\pgfqpoint{1.380577in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{1.374765in}{1.090595in}}%
\pgfpathlineto{\pgfqpoint{1.366717in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.366014in}{1.104108in}}%
\pgfpathlineto{\pgfqpoint{1.355633in}{1.106673in}}%
\pgfpathlineto{\pgfqpoint{1.355633in}{1.109196in}}%
\pgfpathlineto{\pgfqpoint{1.354228in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{1.349122in}{1.114122in}}%
\pgfpathlineto{\pgfqpoint{1.342551in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.128025in}}%
\pgfpathlineto{\pgfqpoint{1.338125in}{1.132398in}}%
\pgfpathlineto{\pgfqpoint{1.331421in}{1.140793in}}%
\pgfpathlineto{\pgfqpoint{1.323215in}{1.142824in}}%
\pgfpathlineto{\pgfqpoint{1.322234in}{1.150698in}}%
\pgfpathlineto{\pgfqpoint{1.319580in}{1.154493in}}%
\pgfpathlineto{\pgfqpoint{1.312696in}{1.156358in}}%
\pgfpathlineto{\pgfqpoint{1.312696in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.309655in}{1.161824in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{1.300655in}{1.175555in}}%
\pgfpathlineto{\pgfqpoint{1.298499in}{1.180418in}}%
\pgfpathlineto{\pgfqpoint{1.292635in}{1.182007in}}%
\pgfpathlineto{\pgfqpoint{1.288427in}{1.191233in}}%
\pgfpathlineto{\pgfqpoint{1.282737in}{1.194197in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.198545in}}%
\pgfpathlineto{\pgfqpoint{1.274647in}{1.201381in}}%
\pgfpathlineto{\pgfqpoint{1.273206in}{1.206913in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{1.264969in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.214881in}}%
\pgfpathlineto{\pgfqpoint{1.249313in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{1.245446in}{1.229769in}}%
\pgfpathlineto{\pgfqpoint{1.243619in}{1.234454in}}%
\pgfpathlineto{\pgfqpoint{1.239249in}{1.235606in}}%
\pgfpathlineto{\pgfqpoint{1.231032in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.228629in}{1.244550in}}%
\pgfpathlineto{\pgfqpoint{1.225467in}{1.247787in}}%
\pgfpathlineto{\pgfqpoint{1.223313in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{1.220008in}{1.255114in}}%
\pgfpathlineto{\pgfqpoint{1.218132in}{1.259166in}}%
\pgfpathlineto{\pgfqpoint{1.215068in}{1.263126in}}%
\pgfpathlineto{\pgfqpoint{1.207464in}{1.268903in}}%
\pgfpathlineto{\pgfqpoint{1.202831in}{1.269848in}}%
\pgfpathlineto{\pgfqpoint{1.201969in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{1.199787in}{1.280806in}}%
\pgfpathlineto{\pgfqpoint{1.195298in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.193455in}{1.286900in}}%
\pgfpathlineto{\pgfqpoint{1.190158in}{1.290290in}}%
\pgfpathlineto{\pgfqpoint{1.187746in}{1.294441in}}%
\pgfpathlineto{\pgfqpoint{1.178104in}{1.300889in}}%
\pgfpathlineto{\pgfqpoint{1.174343in}{1.304028in}}%
\pgfpathlineto{\pgfqpoint{1.169893in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.168179in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{1.166441in}{1.310901in}}%
\pgfpathlineto{\pgfqpoint{1.162884in}{1.320393in}}%
\pgfpathlineto{\pgfqpoint{1.151512in}{1.323917in}}%
\pgfpathlineto{\pgfqpoint{1.150178in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{1.146772in}{1.333442in}}%
\pgfpathlineto{\pgfqpoint{1.137416in}{1.338674in}}%
\pgfpathlineto{\pgfqpoint{1.129664in}{1.346877in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.348108in}}%
\pgfpathlineto{\pgfqpoint{1.122209in}{1.353550in}}%
\pgfpathlineto{\pgfqpoint{1.118733in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{1.116954in}{1.361146in}}%
\pgfpathlineto{\pgfqpoint{1.112382in}{1.363424in}}%
\pgfpathlineto{\pgfqpoint{1.104661in}{1.377081in}}%
\pgfpathlineto{\pgfqpoint{1.101624in}{1.380739in}}%
\pgfpathlineto{\pgfqpoint{1.098503in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.095292in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.093100in}{1.394240in}}%
\pgfpathlineto{\pgfqpoint{1.088584in}{1.397118in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{1.402754in}}%
\pgfpathlineto{\pgfqpoint{1.081447in}{1.404597in}}%
\pgfpathlineto{\pgfqpoint{1.077700in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{1.073823in}{1.413569in}}%
\pgfpathlineto{\pgfqpoint{1.058319in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{1.058319in}{1.424250in}}%
\pgfpathlineto{\pgfqpoint{1.053683in}{1.425081in}}%
\pgfpathlineto{\pgfqpoint{1.050480in}{1.428370in}}%
\pgfpathlineto{\pgfqpoint{1.045494in}{1.431206in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{1.038470in}{1.441409in}}%
\pgfpathlineto{\pgfqpoint{1.036641in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{1.034781in}{1.446702in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.448190in}}%
\pgfpathlineto{\pgfqpoint{1.027004in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{1.020781in}{1.467309in}}%
\pgfpathlineto{\pgfqpoint{1.016424in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{1.014178in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{1.476909in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{1.482659in}}%
\pgfpathlineto{\pgfqpoint{1.004691in}{1.484542in}}%
\pgfpathlineto{\pgfqpoint{1.004691in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{1.493422in}}%
\pgfpathlineto{\pgfqpoint{0.996979in}{1.499926in}}%
\pgfpathlineto{\pgfqpoint{0.994280in}{1.499926in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{1.504824in}}%
\pgfpathlineto{\pgfqpoint{0.985743in}{1.504824in}}%
\pgfpathlineto{\pgfqpoint{0.979644in}{1.513214in}}%
\pgfpathlineto{\pgfqpoint{0.973172in}{1.513214in}}%
\pgfpathlineto{\pgfqpoint{0.969780in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{0.966274in}{1.520505in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{0.950945in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{0.946733in}{1.532410in}}%
\pgfpathlineto{\pgfqpoint{0.946733in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{0.942342in}{1.543968in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.544448in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{1.548011in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{1.562855in}}%
\pgfpathlineto{\pgfqpoint{0.917053in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.564400in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.567024in}}%
\pgfpathlineto{\pgfqpoint{0.904884in}{1.567024in}}%
\pgfpathlineto{\pgfqpoint{0.904884in}{1.572401in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.572401in}}%
\pgfpathlineto{\pgfqpoint{0.898206in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{1.579112in}}%
\pgfpathlineto{\pgfqpoint{0.891055in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.602001in}}%
\pgfpathlineto{\pgfqpoint{0.875023in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{0.865929in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{0.865929in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{0.855920in}{1.618237in}}%
\pgfpathlineto{\pgfqpoint{0.855920in}{1.626580in}}%
\pgfpathlineto{\pgfqpoint{0.844785in}{1.626580in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{1.628115in}}%
\pgfpathlineto{\pgfqpoint{0.832228in}{1.651511in}}%
\pgfpathlineto{\pgfqpoint{0.800901in}{1.651977in}}%
\pgfpathlineto{\pgfqpoint{0.800901in}{1.685224in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.685224in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{1.700197in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.700596in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.700596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{2.143426in}{0.622590in}}%
\pgfpathlineto{\pgfqpoint{2.143426in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{2.020832in}{0.697495in}}%
\pgfpathlineto{\pgfqpoint{2.020832in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{2.004030in}{0.742710in}}%
\pgfpathlineto{\pgfqpoint{2.004030in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{1.948208in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{1.948208in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.945620in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.941857in}{0.822659in}}%
\pgfpathlineto{\pgfqpoint{1.941256in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{0.856909in}}%
\pgfpathlineto{\pgfqpoint{1.910167in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.898129in}{0.871126in}}%
\pgfpathlineto{\pgfqpoint{1.898129in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{1.881454in}{0.883943in}}%
\pgfpathlineto{\pgfqpoint{1.881454in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{1.875654in}{0.895618in}}%
\pgfpathlineto{\pgfqpoint{1.875654in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{1.871873in}{0.906347in}}%
\pgfpathlineto{\pgfqpoint{1.871873in}{0.916276in}}%
\pgfpathlineto{\pgfqpoint{1.864306in}{0.916276in}}%
\pgfpathlineto{\pgfqpoint{1.864306in}{0.925520in}}%
\pgfpathlineto{\pgfqpoint{1.861472in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.858919in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{1.858919in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{0.942306in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{1.847084in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{0.957252in}}%
\pgfpathlineto{\pgfqpoint{1.842284in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{1.835938in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.970736in}}%
\pgfpathlineto{\pgfqpoint{1.820683in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{0.977017in}}%
\pgfpathlineto{\pgfqpoint{1.811183in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{1.801967in}{0.983029in}}%
\pgfpathlineto{\pgfqpoint{1.801541in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{1.796706in}{0.999662in}}%
\pgfpathlineto{\pgfqpoint{1.796706in}{1.004799in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.009758in}}%
\pgfpathlineto{\pgfqpoint{1.794946in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{1.792468in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.784698in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{1.779211in}{1.032272in}}%
\pgfpathlineto{\pgfqpoint{1.778986in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{1.766569in}{1.040382in}}%
\pgfpathlineto{\pgfqpoint{1.765317in}{1.048067in}}%
\pgfpathlineto{\pgfqpoint{1.755482in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{1.747493in}{1.058891in}}%
\pgfpathlineto{\pgfqpoint{1.746274in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.741629in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.738838in}{1.072196in}}%
\pgfpathlineto{\pgfqpoint{1.734948in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{1.734855in}{1.081452in}}%
\pgfpathlineto{\pgfqpoint{1.722699in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{1.722699in}{1.087322in}}%
\pgfpathlineto{\pgfqpoint{1.718326in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{1.092973in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{1.095721in}}%
\pgfpathlineto{\pgfqpoint{1.702980in}{1.106247in}}%
\pgfpathlineto{\pgfqpoint{1.698057in}{1.108770in}}%
\pgfpathlineto{\pgfqpoint{1.698006in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.118467in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{1.118467in}}%
\pgfpathlineto{\pgfqpoint{1.687194in}{1.123097in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{1.677934in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{1.671275in}{1.134105in}}%
\pgfpathlineto{\pgfqpoint{1.666192in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{1.666192in}{1.138301in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{1.658665in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{1.654118in}{1.142388in}}%
\pgfpathlineto{\pgfqpoint{1.650187in}{1.146373in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{1.148328in}}%
\pgfpathlineto{\pgfqpoint{1.641675in}{1.150260in}}%
\pgfpathlineto{\pgfqpoint{1.637208in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{1.630528in}{1.161382in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.607711in}{1.186236in}}%
\pgfpathlineto{\pgfqpoint{1.602490in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.601759in}{1.192270in}}%
\pgfpathlineto{\pgfqpoint{1.592374in}{1.195207in}}%
\pgfpathlineto{\pgfqpoint{1.592374in}{1.196656in}}%
\pgfpathlineto{\pgfqpoint{1.586733in}{1.198092in}}%
\pgfpathlineto{\pgfqpoint{1.582830in}{1.200927in}}%
\pgfpathlineto{\pgfqpoint{1.575068in}{1.213122in}}%
\pgfpathlineto{\pgfqpoint{1.569677in}{1.215715in}}%
\pgfpathlineto{\pgfqpoint{1.567894in}{1.220785in}}%
\pgfpathlineto{\pgfqpoint{1.562742in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{1.562742in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{1.558685in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{1.556032in}{1.229306in}}%
\pgfpathlineto{\pgfqpoint{1.551377in}{1.232831in}}%
\pgfpathlineto{\pgfqpoint{1.549494in}{1.237421in}}%
\pgfpathlineto{\pgfqpoint{1.545688in}{1.240784in}}%
\pgfpathlineto{\pgfqpoint{1.543932in}{1.245168in}}%
\pgfpathlineto{\pgfqpoint{1.539261in}{1.248384in}}%
\pgfpathlineto{\pgfqpoint{1.537289in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{1.527835in}{1.263628in}}%
\pgfpathlineto{\pgfqpoint{1.520260in}{1.269372in}}%
\pgfpathlineto{\pgfqpoint{1.517977in}{1.274019in}}%
\pgfpathlineto{\pgfqpoint{1.510032in}{1.280327in}}%
\pgfpathlineto{\pgfqpoint{1.503308in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{1.488560in}{1.299609in}}%
\pgfpathlineto{\pgfqpoint{1.487489in}{1.304317in}}%
\pgfpathlineto{\pgfqpoint{1.483826in}{1.307389in}}%
\pgfpathlineto{\pgfqpoint{1.477105in}{1.308149in}}%
\pgfpathlineto{\pgfqpoint{1.475414in}{1.312644in}}%
\pgfpathlineto{\pgfqpoint{1.468275in}{1.319899in}}%
\pgfpathlineto{\pgfqpoint{1.441673in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{1.426504in}{1.358912in}}%
\pgfpathlineto{\pgfqpoint{1.394153in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{1.387335in}}%
\pgfpathlineto{\pgfqpoint{1.387410in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{1.376343in}{1.395641in}}%
\pgfpathlineto{\pgfqpoint{1.369303in}{1.401765in}}%
\pgfpathlineto{\pgfqpoint{1.364514in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{1.361749in}{1.407706in}}%
\pgfpathlineto{\pgfqpoint{1.358179in}{1.410390in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.415220in}}%
\pgfpathlineto{\pgfqpoint{1.348336in}{1.420782in}}%
\pgfpathlineto{\pgfqpoint{1.341434in}{1.426607in}}%
\pgfpathlineto{\pgfqpoint{1.337403in}{1.428648in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{1.323039in}{1.440484in}}%
\pgfpathlineto{\pgfqpoint{1.320232in}{1.444284in}}%
\pgfpathlineto{\pgfqpoint{1.315644in}{1.446903in}}%
\pgfpathlineto{\pgfqpoint{1.308347in}{1.452768in}}%
\pgfpathlineto{\pgfqpoint{1.304442in}{1.455284in}}%
\pgfpathlineto{\pgfqpoint{1.295243in}{1.458826in}}%
\pgfpathlineto{\pgfqpoint{1.291535in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{1.464031in}}%
\pgfpathlineto{\pgfqpoint{1.283999in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.278788in}{1.470779in}}%
\pgfpathlineto{\pgfqpoint{1.273352in}{1.478284in}}%
\pgfpathlineto{\pgfqpoint{1.268676in}{1.480200in}}%
\pgfpathlineto{\pgfqpoint{1.238755in}{1.502538in}}%
\pgfpathlineto{\pgfqpoint{1.225965in}{1.508765in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{1.514007in}}%
\pgfpathlineto{\pgfqpoint{1.213648in}{1.518060in}}%
\pgfpathlineto{\pgfqpoint{1.209247in}{1.519395in}}%
\pgfpathlineto{\pgfqpoint{1.201242in}{1.525696in}}%
\pgfpathlineto{\pgfqpoint{1.196803in}{1.526987in}}%
\pgfpathlineto{\pgfqpoint{1.182399in}{1.539511in}}%
\pgfpathlineto{\pgfqpoint{1.178770in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{1.173385in}{1.544097in}}%
\pgfpathlineto{\pgfqpoint{1.165993in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{1.147598in}{1.559810in}}%
\pgfpathlineto{\pgfqpoint{1.144109in}{1.562919in}}%
\pgfpathlineto{\pgfqpoint{1.138299in}{1.565115in}}%
\pgfpathlineto{\pgfqpoint{1.134514in}{1.567939in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.572009in}}%
\pgfpathlineto{\pgfqpoint{1.128184in}{1.574964in}}%
\pgfpathlineto{\pgfqpoint{1.121485in}{1.577468in}}%
\pgfpathlineto{\pgfqpoint{1.114368in}{1.583618in}}%
\pgfpathlineto{\pgfqpoint{1.109682in}{1.584427in}}%
\pgfpathlineto{\pgfqpoint{1.104795in}{1.586436in}}%
\pgfpathlineto{\pgfqpoint{1.103791in}{1.590799in}}%
\pgfpathlineto{\pgfqpoint{1.098636in}{1.591192in}}%
\pgfpathlineto{\pgfqpoint{1.095426in}{1.594313in}}%
\pgfpathlineto{\pgfqpoint{1.094335in}{1.599870in}}%
\pgfpathlineto{\pgfqpoint{1.089863in}{1.600438in}}%
\pgfpathlineto{\pgfqpoint{1.084009in}{1.602883in}}%
\pgfpathlineto{\pgfqpoint{1.077832in}{1.604004in}}%
\pgfpathlineto{\pgfqpoint{1.073954in}{1.606968in}}%
\pgfpathlineto{\pgfqpoint{1.071292in}{1.612974in}}%
\pgfpathlineto{\pgfqpoint{1.067175in}{1.616368in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{1.620766in}}%
\pgfpathlineto{\pgfqpoint{1.042168in}{1.623887in}}%
\pgfpathlineto{\pgfqpoint{1.038599in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{1.630015in}}%
\pgfpathlineto{\pgfqpoint{1.014306in}{1.636002in}}%
\pgfpathlineto{\pgfqpoint{1.012011in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{1.009667in}{1.641694in}}%
\pgfpathlineto{\pgfqpoint{0.999739in}{1.648051in}}%
\pgfpathlineto{\pgfqpoint{0.997106in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{0.994406in}{1.655940in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{1.661073in}}%
\pgfpathlineto{\pgfqpoint{0.976583in}{1.662118in}}%
\pgfpathlineto{\pgfqpoint{0.976583in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{0.962772in}{1.668449in}}%
\pgfpathlineto{\pgfqpoint{0.955118in}{1.676902in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{1.680128in}}%
\pgfpathlineto{\pgfqpoint{0.937880in}{1.683730in}}%
\pgfpathlineto{\pgfqpoint{0.937880in}{1.685514in}}%
\pgfpathlineto{\pgfqpoint{0.917175in}{1.686333in}}%
\pgfpathlineto{\pgfqpoint{0.917175in}{1.687693in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{0.905005in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{0.898327in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{0.898327in}{1.703523in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{1.703523in}}%
\pgfpathlineto{\pgfqpoint{0.891176in}{1.711494in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{1.711619in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{0.866048in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{0.866048in}{1.741478in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.742042in}}%
\pgfpathlineto{\pgfqpoint{0.844903in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{0.832346in}{1.746620in}}%
\pgfpathlineto{\pgfqpoint{0.832346in}{1.750256in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{1.750256in}}%
\pgfpathlineto{\pgfqpoint{0.817938in}{1.763757in}}%
\pgfpathlineto{\pgfqpoint{0.801017in}{1.763757in}}%
\pgfpathlineto{\pgfqpoint{0.801017in}{1.788940in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{1.788940in}}%
\pgfpathlineto{\pgfqpoint{0.780480in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.754275in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.754275in}{1.819725in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.819725in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.819725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{0.622640in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{0.697547in}}%
\pgfpathlineto{\pgfqpoint{2.052379in}{0.697547in}}%
\pgfpathlineto{\pgfqpoint{2.052379in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{2.014965in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{1.982674in}{0.801342in}}%
\pgfpathlineto{\pgfqpoint{1.978303in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{1.965143in}{0.822714in}}%
\pgfpathlineto{\pgfqpoint{1.965143in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{0.840986in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{1.938771in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.931668in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.931668in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{1.929050in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.918622in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{1.918622in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{1.904581in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{1.904581in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{1.901098in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{1.889349in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.870952in}{0.964218in}}%
\pgfpathlineto{\pgfqpoint{1.870952in}{0.970797in}}%
\pgfpathlineto{\pgfqpoint{1.869310in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.977078in}}%
\pgfpathlineto{\pgfqpoint{1.859856in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.856534in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{1.856534in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{1.849761in}{0.988855in}}%
\pgfpathlineto{\pgfqpoint{1.849761in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.845286in}{0.999724in}}%
\pgfpathlineto{\pgfqpoint{1.841411in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{1.839420in}{1.004861in}}%
\pgfpathlineto{\pgfqpoint{1.838544in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{1.825762in}{1.014613in}}%
\pgfpathlineto{\pgfqpoint{1.825762in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{1.019252in}}%
\pgfpathlineto{\pgfqpoint{1.823697in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{1.814704in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{1.814704in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{1.812387in}{1.040446in}}%
\pgfpathlineto{\pgfqpoint{1.808409in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.800706in}{1.044338in}}%
\pgfpathlineto{\pgfqpoint{1.795987in}{1.048131in}}%
\pgfpathlineto{\pgfqpoint{1.795987in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{1.790427in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{1.786441in}{1.055434in}}%
\pgfpathlineto{\pgfqpoint{1.784400in}{1.062394in}}%
\pgfpathlineto{\pgfqpoint{1.780965in}{1.065756in}}%
\pgfpathlineto{\pgfqpoint{1.779423in}{1.078494in}}%
\pgfpathlineto{\pgfqpoint{1.773953in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.773953in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{1.764340in}{1.084481in}}%
\pgfpathlineto{\pgfqpoint{1.763650in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{1.757900in}{1.090239in}}%
\pgfpathlineto{\pgfqpoint{1.756076in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.749772in}{1.103749in}}%
\pgfpathlineto{\pgfqpoint{1.749772in}{1.106313in}}%
\pgfpathlineto{\pgfqpoint{1.743872in}{1.106313in}}%
\pgfpathlineto{\pgfqpoint{1.743364in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{1.739010in}{1.113760in}}%
\pgfpathlineto{\pgfqpoint{1.732014in}{1.116165in}}%
\pgfpathlineto{\pgfqpoint{1.731365in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{1.123164in}}%
\pgfpathlineto{\pgfqpoint{1.721519in}{1.127661in}}%
\pgfpathlineto{\pgfqpoint{1.715203in}{1.136285in}}%
\pgfpathlineto{\pgfqpoint{1.710774in}{1.138369in}}%
\pgfpathlineto{\pgfqpoint{1.706253in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{1.700860in}{1.148396in}}%
\pgfpathlineto{\pgfqpoint{1.700860in}{1.150328in}}%
\pgfpathlineto{\pgfqpoint{1.698022in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.689841in}{1.154122in}}%
\pgfpathlineto{\pgfqpoint{1.682699in}{1.157828in}}%
\pgfpathlineto{\pgfqpoint{1.682699in}{1.159650in}}%
\pgfpathlineto{\pgfqpoint{1.679097in}{1.163232in}}%
\pgfpathlineto{\pgfqpoint{1.678412in}{1.168460in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.170166in}}%
\pgfpathlineto{\pgfqpoint{1.670830in}{1.171854in}}%
\pgfpathlineto{\pgfqpoint{1.667524in}{1.175178in}}%
\pgfpathlineto{\pgfqpoint{1.656899in}{1.176815in}}%
\pgfpathlineto{\pgfqpoint{1.656899in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{1.651982in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{1.647842in}{1.192341in}}%
\pgfpathlineto{\pgfqpoint{1.646894in}{1.196726in}}%
\pgfpathlineto{\pgfqpoint{1.643030in}{1.199586in}}%
\pgfpathlineto{\pgfqpoint{1.640982in}{1.203786in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{1.206528in}}%
\pgfpathlineto{\pgfqpoint{1.628739in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{1.626167in}{1.211881in}}%
\pgfpathlineto{\pgfqpoint{1.605297in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{1.600800in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.596573in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{1.592059in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{1.590959in}{1.236357in}}%
\pgfpathlineto{\pgfqpoint{1.586882in}{1.238621in}}%
\pgfpathlineto{\pgfqpoint{1.583650in}{1.241963in}}%
\pgfpathlineto{\pgfqpoint{1.579110in}{1.250569in}}%
\pgfpathlineto{\pgfqpoint{1.575304in}{1.254716in}}%
\pgfpathlineto{\pgfqpoint{1.566163in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.264672in}}%
\pgfpathlineto{\pgfqpoint{1.558181in}{1.266597in}}%
\pgfpathlineto{\pgfqpoint{1.555363in}{1.270385in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.272249in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{1.532725in}{1.289041in}}%
\pgfpathlineto{\pgfqpoint{1.517132in}{1.307465in}}%
\pgfpathlineto{\pgfqpoint{1.508376in}{1.318547in}}%
\pgfpathlineto{\pgfqpoint{1.503114in}{1.320686in}}%
\pgfpathlineto{\pgfqpoint{1.495868in}{1.333683in}}%
\pgfpathlineto{\pgfqpoint{1.488678in}{1.335655in}}%
\pgfpathlineto{\pgfqpoint{1.472528in}{1.354311in}}%
\pgfpathlineto{\pgfqpoint{1.466883in}{1.355492in}}%
\pgfpathlineto{\pgfqpoint{1.463049in}{1.357831in}}%
\pgfpathlineto{\pgfqpoint{1.459644in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{1.454502in}{1.361858in}}%
\pgfpathlineto{\pgfqpoint{1.451764in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.439701in}{1.373456in}}%
\pgfpathlineto{\pgfqpoint{1.437701in}{1.377698in}}%
\pgfpathlineto{\pgfqpoint{1.433327in}{1.379784in}}%
\pgfpathlineto{\pgfqpoint{1.427096in}{1.386916in}}%
\pgfpathlineto{\pgfqpoint{1.420258in}{1.388907in}}%
\pgfpathlineto{\pgfqpoint{1.417633in}{1.392830in}}%
\pgfpathlineto{\pgfqpoint{1.413971in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.397152in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{1.399088in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{1.383301in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.379101in}{1.424214in}}%
\pgfpathlineto{\pgfqpoint{1.376189in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{1.361691in}{1.435522in}}%
\pgfpathlineto{\pgfqpoint{1.358492in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{1.353154in}{1.440951in}}%
\pgfpathlineto{\pgfqpoint{1.350004in}{1.444368in}}%
\pgfpathlineto{\pgfqpoint{1.345407in}{1.446987in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.453215in}}%
\pgfpathlineto{\pgfqpoint{1.329631in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{1.323265in}{1.465143in}}%
\pgfpathlineto{\pgfqpoint{1.306379in}{1.474814in}}%
\pgfpathlineto{\pgfqpoint{1.302602in}{1.478050in}}%
\pgfpathlineto{\pgfqpoint{1.298115in}{1.480287in}}%
\pgfpathlineto{\pgfqpoint{1.295304in}{1.483756in}}%
\pgfpathlineto{\pgfqpoint{1.282721in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{1.280229in}{1.493544in}}%
\pgfpathlineto{\pgfqpoint{1.276279in}{1.496219in}}%
\pgfpathlineto{\pgfqpoint{1.273895in}{1.500028in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.506045in}}%
\pgfpathlineto{\pgfqpoint{1.262831in}{1.507173in}}%
\pgfpathlineto{\pgfqpoint{1.255519in}{1.512728in}}%
\pgfpathlineto{\pgfqpoint{1.252412in}{1.516267in}}%
\pgfpathlineto{\pgfqpoint{1.241031in}{1.523705in}}%
\pgfpathlineto{\pgfqpoint{1.238174in}{1.527334in}}%
\pgfpathlineto{\pgfqpoint{1.233592in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{1.229867in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{1.224237in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.216042in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.210522in}{1.539114in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.542027in}}%
\pgfpathlineto{\pgfqpoint{1.205159in}{1.546567in}}%
\pgfpathlineto{\pgfqpoint{1.171217in}{1.570398in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.570825in}}%
\pgfpathlineto{\pgfqpoint{1.162475in}{1.573374in}}%
\pgfpathlineto{\pgfqpoint{1.159410in}{1.577147in}}%
\pgfpathlineto{\pgfqpoint{1.145574in}{1.581884in}}%
\pgfpathlineto{\pgfqpoint{1.142021in}{1.585529in}}%
\pgfpathlineto{\pgfqpoint{1.136856in}{1.587928in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.589119in}}%
\pgfpathlineto{\pgfqpoint{1.127424in}{1.591484in}}%
\pgfpathlineto{\pgfqpoint{1.124940in}{1.595568in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.605773in}}%
\pgfpathlineto{\pgfqpoint{1.098691in}{1.606697in}}%
\pgfpathlineto{\pgfqpoint{1.094390in}{1.608901in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{1.085260in}{1.613251in}}%
\pgfpathlineto{\pgfqpoint{1.082856in}{1.617882in}}%
\pgfpathlineto{\pgfqpoint{1.065822in}{1.629440in}}%
\pgfpathlineto{\pgfqpoint{1.060007in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{1.055435in}{1.632626in}}%
\pgfpathlineto{\pgfqpoint{1.053868in}{1.640503in}}%
\pgfpathlineto{\pgfqpoint{1.050665in}{1.640503in}}%
\pgfpathlineto{\pgfqpoint{1.045677in}{1.642276in}}%
\pgfpathlineto{\pgfqpoint{1.042222in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{1.036824in}{1.647207in}}%
\pgfpathlineto{\pgfqpoint{1.033071in}{1.652048in}}%
\pgfpathlineto{\pgfqpoint{1.025151in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{1.020963in}{1.657562in}}%
\pgfpathlineto{\pgfqpoint{1.018806in}{1.661474in}}%
\pgfpathlineto{\pgfqpoint{1.014359in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{1.667384in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{1.668260in}}%
\pgfpathlineto{\pgfqpoint{0.999792in}{1.669133in}}%
\pgfpathlineto{\pgfqpoint{0.997159in}{1.673741in}}%
\pgfpathlineto{\pgfqpoint{0.991689in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{0.991689in}{1.679533in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{1.682592in}}%
\pgfpathlineto{\pgfqpoint{0.976635in}{1.686574in}}%
\pgfpathlineto{\pgfqpoint{0.962824in}{1.689287in}}%
\pgfpathlineto{\pgfqpoint{0.959067in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{0.951121in}{1.692775in}}%
\pgfpathlineto{\pgfqpoint{0.946908in}{1.695693in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{0.933133in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{0.933133in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{0.928099in}{1.712349in}}%
\pgfpathlineto{\pgfqpoint{0.928099in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{0.922807in}{1.719480in}}%
\pgfpathlineto{\pgfqpoint{0.917226in}{1.723342in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.723342in}}%
\pgfpathlineto{\pgfqpoint{0.911322in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{0.905056in}{1.727980in}}%
\pgfpathlineto{\pgfqpoint{0.905056in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{0.898377in}{1.734400in}}%
\pgfpathlineto{\pgfqpoint{0.898377in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{0.883529in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{0.883529in}{1.747395in}}%
\pgfpathlineto{\pgfqpoint{0.875192in}{1.747395in}}%
\pgfpathlineto{\pgfqpoint{0.875192in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{0.866098in}{1.755042in}}%
\pgfpathlineto{\pgfqpoint{0.856088in}{1.757941in}}%
\pgfpathlineto{\pgfqpoint{0.856088in}{1.770201in}}%
\pgfpathlineto{\pgfqpoint{0.832395in}{1.771125in}}%
\pgfpathlineto{\pgfqpoint{0.832395in}{1.795103in}}%
\pgfpathlineto{\pgfqpoint{0.817987in}{1.795103in}}%
\pgfpathlineto{\pgfqpoint{0.817987in}{1.819490in}}%
\pgfpathlineto{\pgfqpoint{0.801065in}{1.819490in}}%
\pgfpathlineto{\pgfqpoint{0.801065in}{1.838924in}}%
\pgfpathlineto{\pgfqpoint{0.780527in}{1.838924in}}%
\pgfpathlineto{\pgfqpoint{0.780527in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{1.847274in}}%
\pgfpathlineto{\pgfqpoint{0.754322in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.856152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{2.255665in}{0.622565in}}%
\pgfpathlineto{\pgfqpoint{2.255665in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{2.064976in}{0.697469in}}%
\pgfpathlineto{\pgfqpoint{2.064713in}{0.775442in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{0.775442in}}%
\pgfpathlineto{\pgfqpoint{2.060447in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.050290in}{0.801259in}}%
\pgfpathlineto{\pgfqpoint{2.050290in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{0.822631in}}%
\pgfpathlineto{\pgfqpoint{2.032481in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.020740in}{0.840901in}}%
\pgfpathlineto{\pgfqpoint{2.020740in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{1.978939in}{0.856881in}}%
\pgfpathlineto{\pgfqpoint{1.978147in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.965334in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{1.965334in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.950657in}{0.906318in}}%
\pgfpathlineto{\pgfqpoint{1.950657in}{0.916246in}}%
\pgfpathlineto{\pgfqpoint{1.946732in}{0.925491in}}%
\pgfpathlineto{\pgfqpoint{1.932636in}{0.925491in}}%
\pgfpathlineto{\pgfqpoint{1.932636in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{1.926803in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{1.926803in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{0.942276in}}%
\pgfpathlineto{\pgfqpoint{1.922646in}{0.949952in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{0.949952in}}%
\pgfpathlineto{\pgfqpoint{1.907625in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{1.903501in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{0.964128in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.970706in}}%
\pgfpathlineto{\pgfqpoint{1.887570in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.882643in}{0.976987in}}%
\pgfpathlineto{\pgfqpoint{1.882305in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{1.872380in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.999631in}}%
\pgfpathlineto{\pgfqpoint{1.870740in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.866925in}{1.009727in}}%
\pgfpathlineto{\pgfqpoint{1.864800in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.862988in}{1.019158in}}%
\pgfpathlineto{\pgfqpoint{1.861629in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{1.858555in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{1.857367in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.854749in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{1.048035in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{1.051732in}}%
\pgfpathlineto{\pgfqpoint{1.839474in}{1.051732in}}%
\pgfpathlineto{\pgfqpoint{1.833297in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{1.833297in}{1.058859in}}%
\pgfpathlineto{\pgfqpoint{1.832005in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{1.825705in}{1.068947in}}%
\pgfpathlineto{\pgfqpoint{1.825197in}{1.075313in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.078397in}}%
\pgfpathlineto{\pgfqpoint{1.820436in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.816975in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{1.815329in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{1.808907in}{1.098388in}}%
\pgfpathlineto{\pgfqpoint{1.805351in}{1.103650in}}%
\pgfpathlineto{\pgfqpoint{1.801690in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{1.792033in}{1.106214in}}%
\pgfpathlineto{\pgfqpoint{1.791815in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{1.781440in}{1.116065in}}%
\pgfpathlineto{\pgfqpoint{1.781440in}{1.118433in}}%
\pgfpathlineto{\pgfqpoint{1.778917in}{1.123063in}}%
\pgfpathlineto{\pgfqpoint{1.770383in}{1.123063in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.129761in}}%
\pgfpathlineto{\pgfqpoint{1.756747in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{1.753270in}{1.136184in}}%
\pgfpathlineto{\pgfqpoint{1.752518in}{1.142355in}}%
\pgfpathlineto{\pgfqpoint{1.749969in}{1.146339in}}%
\pgfpathlineto{\pgfqpoint{1.746048in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.736291in}{1.150226in}}%
\pgfpathlineto{\pgfqpoint{1.735207in}{1.155884in}}%
\pgfpathlineto{\pgfqpoint{1.728996in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{1.722037in}{1.164891in}}%
\pgfpathlineto{\pgfqpoint{1.720470in}{1.170063in}}%
\pgfpathlineto{\pgfqpoint{1.709638in}{1.173421in}}%
\pgfpathlineto{\pgfqpoint{1.709638in}{1.175074in}}%
\pgfpathlineto{\pgfqpoint{1.706097in}{1.178332in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.183099in}}%
\pgfpathlineto{\pgfqpoint{1.699117in}{1.186201in}}%
\pgfpathlineto{\pgfqpoint{1.693518in}{1.187731in}}%
\pgfpathlineto{\pgfqpoint{1.693518in}{1.189246in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.202292in}}%
\pgfpathlineto{\pgfqpoint{1.677091in}{1.203680in}}%
\pgfpathlineto{\pgfqpoint{1.673924in}{1.207777in}}%
\pgfpathlineto{\pgfqpoint{1.669238in}{1.207777in}}%
\pgfpathlineto{\pgfqpoint{1.664386in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{1.660727in}{1.214388in}}%
\pgfpathlineto{\pgfqpoint{1.659659in}{1.219496in}}%
\pgfpathlineto{\pgfqpoint{1.656350in}{1.223228in}}%
\pgfpathlineto{\pgfqpoint{1.650490in}{1.225671in}}%
\pgfpathlineto{\pgfqpoint{1.650490in}{1.226879in}}%
\pgfpathlineto{\pgfqpoint{1.640776in}{1.232795in}}%
\pgfpathlineto{\pgfqpoint{1.640776in}{1.233954in}}%
\pgfpathlineto{\pgfqpoint{1.635693in}{1.235105in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{1.626770in}{1.238513in}}%
\pgfpathlineto{\pgfqpoint{1.623409in}{1.247283in}}%
\pgfpathlineto{\pgfqpoint{1.591967in}{1.264562in}}%
\pgfpathlineto{\pgfqpoint{1.589808in}{1.269335in}}%
\pgfpathlineto{\pgfqpoint{1.585397in}{1.273062in}}%
\pgfpathlineto{\pgfqpoint{1.583170in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{1.578484in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{1.576073in}{1.282925in}}%
\pgfpathlineto{\pgfqpoint{1.569398in}{1.289770in}}%
\pgfpathlineto{\pgfqpoint{1.567583in}{1.293919in}}%
\pgfpathlineto{\pgfqpoint{1.549138in}{1.314080in}}%
\pgfpathlineto{\pgfqpoint{1.546441in}{1.317714in}}%
\pgfpathlineto{\pgfqpoint{1.540626in}{1.320571in}}%
\pgfpathlineto{\pgfqpoint{1.538878in}{1.324774in}}%
\pgfpathlineto{\pgfqpoint{1.535426in}{1.328205in}}%
\pgfpathlineto{\pgfqpoint{1.522383in}{1.334883in}}%
\pgfpathlineto{\pgfqpoint{1.515607in}{1.341331in}}%
\pgfpathlineto{\pgfqpoint{1.506930in}{1.345716in}}%
\pgfpathlineto{\pgfqpoint{1.499022in}{1.350002in}}%
\pgfpathlineto{\pgfqpoint{1.493267in}{1.352408in}}%
\pgfpathlineto{\pgfqpoint{1.481428in}{1.362308in}}%
\pgfpathlineto{\pgfqpoint{1.475123in}{1.370094in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.374405in}}%
\pgfpathlineto{\pgfqpoint{1.464280in}{1.377577in}}%
\pgfpathlineto{\pgfqpoint{1.458232in}{1.384784in}}%
\pgfpathlineto{\pgfqpoint{1.454277in}{1.387295in}}%
\pgfpathlineto{\pgfqpoint{1.441971in}{1.401260in}}%
\pgfpathlineto{\pgfqpoint{1.429510in}{1.409458in}}%
\pgfpathlineto{\pgfqpoint{1.426607in}{1.412998in}}%
\pgfpathlineto{\pgfqpoint{1.411939in}{1.424504in}}%
\pgfpathlineto{\pgfqpoint{1.402321in}{1.434214in}}%
\pgfpathlineto{\pgfqpoint{1.398219in}{1.436962in}}%
\pgfpathlineto{\pgfqpoint{1.395225in}{1.440442in}}%
\pgfpathlineto{\pgfqpoint{1.387136in}{1.444993in}}%
\pgfpathlineto{\pgfqpoint{1.379914in}{1.450546in}}%
\pgfpathlineto{\pgfqpoint{1.375167in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{1.341602in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{1.334022in}{1.484561in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{1.488267in}}%
\pgfpathlineto{\pgfqpoint{1.319589in}{1.495496in}}%
\pgfpathlineto{\pgfqpoint{1.304090in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.298079in}{1.513689in}}%
\pgfpathlineto{\pgfqpoint{1.288386in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{1.257970in}{1.538977in}}%
\pgfpathlineto{\pgfqpoint{1.237171in}{1.549251in}}%
\pgfpathlineto{\pgfqpoint{1.233557in}{1.552500in}}%
\pgfpathlineto{\pgfqpoint{1.225635in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{1.223480in}{1.561545in}}%
\pgfpathlineto{\pgfqpoint{1.215622in}{1.567027in}}%
\pgfpathlineto{\pgfqpoint{1.207216in}{1.571962in}}%
\pgfpathlineto{\pgfqpoint{1.202134in}{1.573655in}}%
\pgfpathlineto{\pgfqpoint{1.191746in}{1.582963in}}%
\pgfpathlineto{\pgfqpoint{1.188881in}{1.586389in}}%
\pgfpathlineto{\pgfqpoint{1.184448in}{1.587387in}}%
\pgfpathlineto{\pgfqpoint{1.162442in}{1.605072in}}%
\pgfpathlineto{\pgfqpoint{1.157498in}{1.605257in}}%
\pgfpathlineto{\pgfqpoint{1.149665in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{1.147621in}{1.615787in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{1.616851in}}%
\pgfpathlineto{\pgfqpoint{1.124067in}{1.626409in}}%
\pgfpathlineto{\pgfqpoint{1.116213in}{1.632144in}}%
\pgfpathlineto{\pgfqpoint{1.112540in}{1.634799in}}%
\pgfpathlineto{\pgfqpoint{1.097599in}{1.639706in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.642927in}}%
\pgfpathlineto{\pgfqpoint{1.085228in}{1.645000in}}%
\pgfpathlineto{\pgfqpoint{1.080367in}{1.648628in}}%
\pgfpathlineto{\pgfqpoint{1.075285in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{1.067197in}{1.651587in}}%
\pgfpathlineto{\pgfqpoint{1.062921in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{1.058472in}{1.657106in}}%
\pgfpathlineto{\pgfqpoint{1.053836in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{1.040421in}{1.664588in}}%
\pgfpathlineto{\pgfqpoint{1.038622in}{1.668688in}}%
\pgfpathlineto{\pgfqpoint{1.034932in}{1.672442in}}%
\pgfpathlineto{\pgfqpoint{1.033039in}{1.676568in}}%
\pgfpathlineto{\pgfqpoint{1.027155in}{1.678258in}}%
\pgfpathlineto{\pgfqpoint{1.014328in}{1.684914in}}%
\pgfpathlineto{\pgfqpoint{1.009689in}{1.684914in}}%
\pgfpathlineto{\pgfqpoint{1.004840in}{1.688590in}}%
\pgfpathlineto{\pgfqpoint{0.999761in}{1.688860in}}%
\pgfpathlineto{\pgfqpoint{0.997128in}{1.694213in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.694875in}}%
\pgfpathlineto{\pgfqpoint{0.985891in}{1.698031in}}%
\pgfpathlineto{\pgfqpoint{0.979792in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{0.973319in}{1.700893in}}%
\pgfpathlineto{\pgfqpoint{0.969926in}{1.703855in}}%
\pgfpathlineto{\pgfqpoint{0.962794in}{1.704495in}}%
\pgfpathlineto{\pgfqpoint{0.959037in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{0.955140in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{0.951091in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{0.946878in}{1.719076in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{0.937901in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{0.933103in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{0.933103in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{0.928070in}{1.728760in}}%
\pgfpathlineto{\pgfqpoint{0.922777in}{1.730986in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{1.731685in}}%
\pgfpathlineto{\pgfqpoint{0.911293in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{0.905026in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{0.905026in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.749653in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.760857in}}%
\pgfpathlineto{\pgfqpoint{0.891197in}{1.760857in}}%
\pgfpathlineto{\pgfqpoint{0.891197in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{0.883500in}{1.773607in}}%
\pgfpathlineto{\pgfqpoint{0.883500in}{1.791295in}}%
\pgfpathlineto{\pgfqpoint{0.875164in}{1.791295in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.795405in}}%
\pgfpathlineto{\pgfqpoint{0.844923in}{1.796353in}}%
\pgfpathlineto{\pgfqpoint{0.844923in}{1.805505in}}%
\pgfpathlineto{\pgfqpoint{0.832366in}{1.805505in}}%
\pgfpathlineto{\pgfqpoint{0.832366in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{0.817958in}{1.816738in}}%
\pgfpathlineto{\pgfqpoint{0.817958in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{0.801037in}{1.818338in}}%
\pgfpathlineto{\pgfqpoint{0.780500in}{1.819665in}}%
\pgfpathlineto{\pgfqpoint{0.780500in}{1.857240in}}%
\pgfpathlineto{\pgfqpoint{0.754295in}{1.857240in}}%
\pgfpathlineto{\pgfqpoint{0.754295in}{1.859458in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.859458in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.859458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.622561in}}%
\pgfpathlineto{\pgfqpoint{2.295264in}{0.622561in}}%
\pgfpathlineto{\pgfqpoint{2.295264in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.128203in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{2.128203in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{2.116817in}{0.742680in}}%
\pgfpathlineto{\pgfqpoint{2.116817in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.101554in}{0.775438in}}%
\pgfpathlineto{\pgfqpoint{2.101554in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{2.081411in}{0.801256in}}%
\pgfpathlineto{\pgfqpoint{2.081411in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{2.054139in}{0.822627in}}%
\pgfpathlineto{\pgfqpoint{2.054139in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{2.034175in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{2.033877in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{2.030086in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{0.883910in}}%
\pgfpathlineto{\pgfqpoint{2.016180in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{1.994137in}{0.895585in}}%
\pgfpathlineto{\pgfqpoint{1.994137in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{0.906314in}}%
\pgfpathlineto{\pgfqpoint{1.989540in}{0.916242in}}%
\pgfpathlineto{\pgfqpoint{1.987702in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{1.964876in}{0.925487in}}%
\pgfpathlineto{\pgfqpoint{1.964876in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.951943in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.951943in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{1.943317in}{0.942272in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{0.957218in}}%
\pgfpathlineto{\pgfqpoint{1.938862in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{1.936397in}{0.964123in}}%
\pgfpathlineto{\pgfqpoint{1.936115in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{1.935076in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{1.935076in}{0.982994in}}%
\pgfpathlineto{\pgfqpoint{1.918403in}{0.982994in}}%
\pgfpathlineto{\pgfqpoint{1.918376in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{0.994297in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.912238in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{1.909403in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{1.909403in}{1.009723in}}%
\pgfpathlineto{\pgfqpoint{1.905479in}{1.014515in}}%
\pgfpathlineto{\pgfqpoint{1.905202in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{1.899400in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{1.899400in}{1.028005in}}%
\pgfpathlineto{\pgfqpoint{1.896714in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.892186in}{1.032236in}}%
\pgfpathlineto{\pgfqpoint{1.889344in}{1.036347in}}%
\pgfpathlineto{\pgfqpoint{1.883894in}{1.040346in}}%
\pgfpathlineto{\pgfqpoint{1.883894in}{1.044238in}}%
\pgfpathlineto{\pgfqpoint{1.874000in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{1.871098in}{1.068942in}}%
\pgfpathlineto{\pgfqpoint{1.864656in}{1.068942in}}%
\pgfpathlineto{\pgfqpoint{1.864107in}{1.075308in}}%
\pgfpathlineto{\pgfqpoint{1.858935in}{1.092935in}}%
\pgfpathlineto{\pgfqpoint{1.855856in}{1.098384in}}%
\pgfpathlineto{\pgfqpoint{1.851915in}{1.101037in}}%
\pgfpathlineto{\pgfqpoint{1.850080in}{1.106209in}}%
\pgfpathlineto{\pgfqpoint{1.845699in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{1.843947in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{1.837919in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{1.836740in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.831801in}{1.123059in}}%
\pgfpathlineto{\pgfqpoint{1.824230in}{1.125323in}}%
\pgfpathlineto{\pgfqpoint{1.824230in}{1.127555in}}%
\pgfpathlineto{\pgfqpoint{1.821728in}{1.131926in}}%
\pgfpathlineto{\pgfqpoint{1.817958in}{1.136179in}}%
\pgfpathlineto{\pgfqpoint{1.801673in}{1.138263in}}%
\pgfpathlineto{\pgfqpoint{1.801673in}{1.140319in}}%
\pgfpathlineto{\pgfqpoint{1.796410in}{1.142350in}}%
\pgfpathlineto{\pgfqpoint{1.796410in}{1.144354in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{1.152129in}}%
\pgfpathlineto{\pgfqpoint{1.780882in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{1.773654in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{1.766507in}{1.155879in}}%
\pgfpathlineto{\pgfqpoint{1.766507in}{1.157721in}}%
\pgfpathlineto{\pgfqpoint{1.763811in}{1.161343in}}%
\pgfpathlineto{\pgfqpoint{1.758788in}{1.163124in}}%
\pgfpathlineto{\pgfqpoint{1.747336in}{1.171745in}}%
\pgfpathlineto{\pgfqpoint{1.746674in}{1.176706in}}%
\pgfpathlineto{\pgfqpoint{1.738701in}{1.179931in}}%
\pgfpathlineto{\pgfqpoint{1.738701in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{1.727299in}{1.190742in}}%
\pgfpathlineto{\pgfqpoint{1.725758in}{1.195167in}}%
\pgfpathlineto{\pgfqpoint{1.719600in}{1.196615in}}%
\pgfpathlineto{\pgfqpoint{1.715973in}{1.199476in}}%
\pgfpathlineto{\pgfqpoint{1.710541in}{1.207771in}}%
\pgfpathlineto{\pgfqpoint{1.704761in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{1.702695in}{1.220744in}}%
\pgfpathlineto{\pgfqpoint{1.697801in}{1.221988in}}%
\pgfpathlineto{\pgfqpoint{1.690824in}{1.226874in}}%
\pgfpathlineto{\pgfqpoint{1.687150in}{1.230448in}}%
\pgfpathlineto{\pgfqpoint{1.682964in}{1.232790in}}%
\pgfpathlineto{\pgfqpoint{1.671432in}{1.242948in}}%
\pgfpathlineto{\pgfqpoint{1.669440in}{1.247277in}}%
\pgfpathlineto{\pgfqpoint{1.662455in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{1.259650in}}%
\pgfpathlineto{\pgfqpoint{1.644631in}{1.272133in}}%
\pgfpathlineto{\pgfqpoint{1.639687in}{1.273977in}}%
\pgfpathlineto{\pgfqpoint{1.629361in}{1.276707in}}%
\pgfpathlineto{\pgfqpoint{1.625701in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{1.622820in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{1.606228in}{1.295547in}}%
\pgfpathlineto{\pgfqpoint{1.603081in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{1.598052in}{1.298769in}}%
\pgfpathlineto{\pgfqpoint{1.591641in}{1.305816in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.307346in}}%
\pgfpathlineto{\pgfqpoint{1.584905in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{1.577596in}{1.316988in}}%
\pgfpathlineto{\pgfqpoint{1.574845in}{1.320565in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{1.322679in}}%
\pgfpathlineto{\pgfqpoint{1.551462in}{1.339414in}}%
\pgfpathlineto{\pgfqpoint{1.546564in}{1.346945in}}%
\pgfpathlineto{\pgfqpoint{1.523220in}{1.369542in}}%
\pgfpathlineto{\pgfqpoint{1.514140in}{1.380176in}}%
\pgfpathlineto{\pgfqpoint{1.510888in}{1.383256in}}%
\pgfpathlineto{\pgfqpoint{1.508412in}{1.387289in}}%
\pgfpathlineto{\pgfqpoint{1.501076in}{1.392703in}}%
\pgfpathlineto{\pgfqpoint{1.493446in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{1.401254in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.405850in}}%
\pgfpathlineto{\pgfqpoint{1.485789in}{1.409453in}}%
\pgfpathlineto{\pgfqpoint{1.473992in}{1.418613in}}%
\pgfpathlineto{\pgfqpoint{1.471336in}{1.422834in}}%
\pgfpathlineto{\pgfqpoint{1.455008in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{1.450328in}{1.434208in}}%
\pgfpathlineto{\pgfqpoint{1.443969in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.424401in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{1.380435in}{1.490091in}}%
\pgfpathlineto{\pgfqpoint{1.376580in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.373724in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{1.357948in}{1.507595in}}%
\pgfpathlineto{\pgfqpoint{1.355551in}{1.511764in}}%
\pgfpathlineto{\pgfqpoint{1.337422in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.333111in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{1.531523in}}%
\pgfpathlineto{\pgfqpoint{1.322403in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.539945in}}%
\pgfpathlineto{\pgfqpoint{1.314096in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{1.545236in}}%
\pgfpathlineto{\pgfqpoint{1.306707in}{1.547131in}}%
\pgfpathlineto{\pgfqpoint{1.296474in}{1.555926in}}%
\pgfpathlineto{\pgfqpoint{1.279499in}{1.564185in}}%
\pgfpathlineto{\pgfqpoint{1.272401in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.269694in}{1.573648in}}%
\pgfpathlineto{\pgfqpoint{1.259862in}{1.576583in}}%
\pgfpathlineto{\pgfqpoint{1.256588in}{1.580099in}}%
\pgfpathlineto{\pgfqpoint{1.247706in}{1.583969in}}%
\pgfpathlineto{\pgfqpoint{1.245002in}{1.587579in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{1.590941in}}%
\pgfpathlineto{\pgfqpoint{1.214839in}{1.599625in}}%
\pgfpathlineto{\pgfqpoint{1.207209in}{1.605435in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{1.608016in}}%
\pgfpathlineto{\pgfqpoint{1.199061in}{1.609114in}}%
\pgfpathlineto{\pgfqpoint{1.194998in}{1.612379in}}%
\pgfpathlineto{\pgfqpoint{1.192680in}{1.616844in}}%
\pgfpathlineto{\pgfqpoint{1.181391in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{1.173952in}{1.631134in}}%
\pgfpathlineto{\pgfqpoint{1.171737in}{1.635122in}}%
\pgfpathlineto{\pgfqpoint{1.167179in}{1.637257in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{1.640670in}}%
\pgfpathlineto{\pgfqpoint{1.159370in}{1.642119in}}%
\pgfpathlineto{\pgfqpoint{1.151667in}{1.647679in}}%
\pgfpathlineto{\pgfqpoint{1.124060in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.120636in}{1.667224in}}%
\pgfpathlineto{\pgfqpoint{1.106792in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{1.680765in}}%
\pgfpathlineto{\pgfqpoint{1.084026in}{1.682706in}}%
\pgfpathlineto{\pgfqpoint{1.079112in}{1.691943in}}%
\pgfpathlineto{\pgfqpoint{1.075279in}{1.694338in}}%
\pgfpathlineto{\pgfqpoint{1.073971in}{1.698676in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{1.704871in}}%
\pgfpathlineto{\pgfqpoint{1.040414in}{1.713671in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.716014in}}%
\pgfpathlineto{\pgfqpoint{1.025114in}{1.724487in}}%
\pgfpathlineto{\pgfqpoint{1.016568in}{1.728516in}}%
\pgfpathlineto{\pgfqpoint{1.007286in}{1.732143in}}%
\pgfpathlineto{\pgfqpoint{1.004834in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{0.988808in}{1.739947in}}%
\pgfpathlineto{\pgfqpoint{0.976599in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{0.962788in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{0.959031in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{0.942481in}{1.759683in}}%
\pgfpathlineto{\pgfqpoint{0.942481in}{1.766926in}}%
\pgfpathlineto{\pgfqpoint{0.937896in}{1.766926in}}%
\pgfpathlineto{\pgfqpoint{0.933097in}{1.768168in}}%
\pgfpathlineto{\pgfqpoint{0.933097in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{0.928064in}{1.770844in}}%
\pgfpathlineto{\pgfqpoint{0.922771in}{1.775423in}}%
\pgfpathlineto{\pgfqpoint{0.917190in}{1.775423in}}%
\pgfpathlineto{\pgfqpoint{0.911287in}{1.777236in}}%
\pgfpathlineto{\pgfqpoint{0.911287in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{0.905021in}{1.780235in}}%
\pgfpathlineto{\pgfqpoint{0.898342in}{1.784092in}}%
\pgfpathlineto{\pgfqpoint{0.898342in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{1.789938in}}%
\pgfpathlineto{\pgfqpoint{0.891191in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{0.883494in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{0.883494in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{0.875158in}{1.800485in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{1.802629in}}%
\pgfpathlineto{\pgfqpoint{0.866063in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.804667in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.809707in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.809707in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.814943in}}%
\pgfpathlineto{\pgfqpoint{0.832361in}{1.814943in}}%
\pgfpathlineto{\pgfqpoint{0.832361in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.837812in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{0.801032in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{0.780494in}{1.856834in}}%
\pgfpathlineto{\pgfqpoint{0.780494in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{0.754289in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.893111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{2.289824in}{0.697480in}}%
\pgfpathlineto{\pgfqpoint{2.289824in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{2.271549in}{0.742695in}}%
\pgfpathlineto{\pgfqpoint{2.271549in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{0.775453in}}%
\pgfpathlineto{\pgfqpoint{2.237027in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{2.205323in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{2.205323in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.198614in}{0.822643in}}%
\pgfpathlineto{\pgfqpoint{2.198614in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{2.160266in}{0.840913in}}%
\pgfpathlineto{\pgfqpoint{2.160266in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{2.148490in}{0.856893in}}%
\pgfpathlineto{\pgfqpoint{2.148490in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{2.138228in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.135752in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.118780in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{2.118780in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{0.906330in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{2.110887in}{0.916259in}}%
\pgfpathlineto{\pgfqpoint{2.110887in}{0.925504in}}%
\pgfpathlineto{\pgfqpoint{2.108513in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{0.934155in}}%
\pgfpathlineto{\pgfqpoint{2.096018in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{2.090693in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{2.078687in}{0.949965in}}%
\pgfpathlineto{\pgfqpoint{2.077629in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{2.069013in}{0.964141in}}%
\pgfpathlineto{\pgfqpoint{2.068306in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{2.061485in}{0.977000in}}%
\pgfpathlineto{\pgfqpoint{2.061445in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.058186in}{0.994315in}}%
\pgfpathlineto{\pgfqpoint{2.058186in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{2.052408in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{2.052408in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{2.047966in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{2.043377in}{1.009740in}}%
\pgfpathlineto{\pgfqpoint{2.043377in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.040713in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.040713in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{2.038825in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{1.023665in}}%
\pgfpathlineto{\pgfqpoint{2.027841in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{2.027841in}{1.032254in}}%
\pgfpathlineto{\pgfqpoint{2.025865in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{2.024069in}{1.044257in}}%
\pgfpathlineto{\pgfqpoint{2.017534in}{1.048049in}}%
\pgfpathlineto{\pgfqpoint{2.017534in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{2.003252in}{1.051745in}}%
\pgfpathlineto{\pgfqpoint{2.003048in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.994702in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.065673in}}%
\pgfpathlineto{\pgfqpoint{1.979838in}{1.068961in}}%
\pgfpathlineto{\pgfqpoint{1.979838in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{1.972098in}{1.075326in}}%
\pgfpathlineto{\pgfqpoint{1.971507in}{1.084397in}}%
\pgfpathlineto{\pgfqpoint{1.970909in}{1.090155in}}%
\pgfpathlineto{\pgfqpoint{1.966917in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{1.966157in}{1.098403in}}%
\pgfpathlineto{\pgfqpoint{1.961753in}{1.101056in}}%
\pgfpathlineto{\pgfqpoint{1.960749in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{1.951887in}{1.106228in}}%
\pgfpathlineto{\pgfqpoint{1.943067in}{1.108751in}}%
\pgfpathlineto{\pgfqpoint{1.943067in}{1.111232in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.113675in}}%
\pgfpathlineto{\pgfqpoint{1.935720in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.929567in}{1.118447in}}%
\pgfpathlineto{\pgfqpoint{1.921935in}{1.120780in}}%
\pgfpathlineto{\pgfqpoint{1.921935in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{1.915733in}{1.123078in}}%
\pgfpathlineto{\pgfqpoint{1.912819in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.903658in}{1.131945in}}%
\pgfpathlineto{\pgfqpoint{1.898271in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{1.894878in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{1.888889in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.886828in}{1.152149in}}%
\pgfpathlineto{\pgfqpoint{1.883793in}{1.155898in}}%
\pgfpathlineto{\pgfqpoint{1.878532in}{1.157740in}}%
\pgfpathlineto{\pgfqpoint{1.876484in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{1.867518in}{1.166648in}}%
\pgfpathlineto{\pgfqpoint{1.858295in}{1.178346in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{1.851293in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.846853in}{1.184672in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{1.189261in}}%
\pgfpathlineto{\pgfqpoint{1.842184in}{1.192250in}}%
\pgfpathlineto{\pgfqpoint{1.834622in}{1.193725in}}%
\pgfpathlineto{\pgfqpoint{1.834622in}{1.195187in}}%
\pgfpathlineto{\pgfqpoint{1.828684in}{1.198072in}}%
\pgfpathlineto{\pgfqpoint{1.822576in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{1.820026in}{1.214403in}}%
\pgfpathlineto{\pgfqpoint{1.811818in}{1.220764in}}%
\pgfpathlineto{\pgfqpoint{1.808988in}{1.224469in}}%
\pgfpathlineto{\pgfqpoint{1.801253in}{1.230469in}}%
\pgfpathlineto{\pgfqpoint{1.798865in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{1.787708in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{1.782893in}{1.245147in}}%
\pgfpathlineto{\pgfqpoint{1.780907in}{1.249423in}}%
\pgfpathlineto{\pgfqpoint{1.777632in}{1.252561in}}%
\pgfpathlineto{\pgfqpoint{1.775219in}{1.256659in}}%
\pgfpathlineto{\pgfqpoint{1.767697in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{1.764887in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.761219in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{1.756084in}{1.271224in}}%
\pgfpathlineto{\pgfqpoint{1.749932in}{1.278526in}}%
\pgfpathlineto{\pgfqpoint{1.736084in}{1.287250in}}%
\pgfpathlineto{\pgfqpoint{1.725589in}{1.291457in}}%
\pgfpathlineto{\pgfqpoint{1.723670in}{1.295568in}}%
\pgfpathlineto{\pgfqpoint{1.720139in}{1.298791in}}%
\pgfpathlineto{\pgfqpoint{1.710114in}{1.314829in}}%
\pgfpathlineto{\pgfqpoint{1.703863in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{1.702840in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{1.676695in}{1.353617in}}%
\pgfpathlineto{\pgfqpoint{1.674779in}{1.357730in}}%
\pgfpathlineto{\pgfqpoint{1.668806in}{1.364582in}}%
\pgfpathlineto{\pgfqpoint{1.663581in}{1.365142in}}%
\pgfpathlineto{\pgfqpoint{1.656206in}{1.371198in}}%
\pgfpathlineto{\pgfqpoint{1.646210in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{1.385306in}}%
\pgfpathlineto{\pgfqpoint{1.640416in}{1.387811in}}%
\pgfpathlineto{\pgfqpoint{1.637422in}{1.391264in}}%
\pgfpathlineto{\pgfqpoint{1.622100in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{1.605423in}{1.418210in}}%
\pgfpathlineto{\pgfqpoint{1.600607in}{1.420336in}}%
\pgfpathlineto{\pgfqpoint{1.597696in}{1.424107in}}%
\pgfpathlineto{\pgfqpoint{1.593722in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{1.584718in}{1.437370in}}%
\pgfpathlineto{\pgfqpoint{1.581205in}{1.440460in}}%
\pgfpathlineto{\pgfqpoint{1.562806in}{1.466731in}}%
\pgfpathlineto{\pgfqpoint{1.559502in}{1.469755in}}%
\pgfpathlineto{\pgfqpoint{1.554922in}{1.471748in}}%
\pgfpathlineto{\pgfqpoint{1.538462in}{1.488286in}}%
\pgfpathlineto{\pgfqpoint{1.534503in}{1.490722in}}%
\pgfpathlineto{\pgfqpoint{1.525239in}{1.500784in}}%
\pgfpathlineto{\pgfqpoint{1.493580in}{1.522541in}}%
\pgfpathlineto{\pgfqpoint{1.490596in}{1.525929in}}%
\pgfpathlineto{\pgfqpoint{1.482679in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.469836in}{1.544071in}}%
\pgfpathlineto{\pgfqpoint{1.461290in}{1.549737in}}%
\pgfpathlineto{\pgfqpoint{1.458862in}{1.553670in}}%
\pgfpathlineto{\pgfqpoint{1.364570in}{1.622476in}}%
\pgfpathlineto{\pgfqpoint{1.328219in}{1.645656in}}%
\pgfpathlineto{\pgfqpoint{1.305250in}{1.661194in}}%
\pgfpathlineto{\pgfqpoint{1.297111in}{1.665640in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{1.266452in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{1.263871in}{1.690633in}}%
\pgfpathlineto{\pgfqpoint{1.256069in}{1.696085in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{1.699618in}}%
\pgfpathlineto{\pgfqpoint{1.245340in}{1.704518in}}%
\pgfpathlineto{\pgfqpoint{1.225306in}{1.717881in}}%
\pgfpathlineto{\pgfqpoint{1.220944in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{1.210515in}{1.728194in}}%
\pgfpathlineto{\pgfqpoint{1.202593in}{1.733219in}}%
\pgfpathlineto{\pgfqpoint{1.199537in}{1.737018in}}%
\pgfpathlineto{\pgfqpoint{1.195032in}{1.738729in}}%
\pgfpathlineto{\pgfqpoint{1.179347in}{1.750005in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{1.764144in}}%
\pgfpathlineto{\pgfqpoint{1.141291in}{1.768407in}}%
\pgfpathlineto{\pgfqpoint{1.136850in}{1.770877in}}%
\pgfpathlineto{\pgfqpoint{1.127418in}{1.774038in}}%
\pgfpathlineto{\pgfqpoint{1.118917in}{1.779570in}}%
\pgfpathlineto{\pgfqpoint{1.114417in}{1.780765in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.786281in}}%
\pgfpathlineto{\pgfqpoint{1.101806in}{1.788034in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.792089in}}%
\pgfpathlineto{\pgfqpoint{1.081628in}{1.802476in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{1.807642in}}%
\pgfpathlineto{\pgfqpoint{1.061483in}{1.808830in}}%
\pgfpathlineto{\pgfqpoint{1.056974in}{1.811465in}}%
\pgfpathlineto{\pgfqpoint{1.053861in}{1.814708in}}%
\pgfpathlineto{\pgfqpoint{1.043957in}{1.818983in}}%
\pgfpathlineto{\pgfqpoint{1.034957in}{1.825733in}}%
\pgfpathlineto{\pgfqpoint{1.018800in}{1.830988in}}%
\pgfpathlineto{\pgfqpoint{1.016599in}{1.835407in}}%
\pgfpathlineto{\pgfqpoint{1.012058in}{1.835828in}}%
\pgfpathlineto{\pgfqpoint{1.002355in}{1.838601in}}%
\pgfpathlineto{\pgfqpoint{0.997153in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{0.985915in}{1.844986in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{1.846298in}}%
\pgfpathlineto{\pgfqpoint{0.973343in}{1.848909in}}%
\pgfpathlineto{\pgfqpoint{0.969951in}{1.852951in}}%
\pgfpathlineto{\pgfqpoint{0.962818in}{1.853112in}}%
\pgfpathlineto{\pgfqpoint{0.959061in}{1.855674in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{1.855834in}}%
\pgfpathlineto{\pgfqpoint{0.946902in}{1.858852in}}%
\pgfpathlineto{\pgfqpoint{0.942511in}{1.860115in}}%
\pgfpathlineto{\pgfqpoint{0.933127in}{1.860431in}}%
\pgfpathlineto{\pgfqpoint{0.933127in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{0.922801in}{1.869764in}}%
\pgfpathlineto{\pgfqpoint{0.922801in}{1.874799in}}%
\pgfpathlineto{\pgfqpoint{0.911317in}{1.875405in}}%
\pgfpathlineto{\pgfqpoint{0.911317in}{1.877367in}}%
\pgfpathlineto{\pgfqpoint{0.905050in}{1.877367in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{1.879544in}}%
\pgfpathlineto{\pgfqpoint{0.898371in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.896816in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{0.883523in}{1.900309in}}%
\pgfpathlineto{\pgfqpoint{0.883523in}{1.907761in}}%
\pgfpathlineto{\pgfqpoint{0.875187in}{1.907761in}}%
\pgfpathlineto{\pgfqpoint{0.875187in}{1.912745in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.912745in}}%
\pgfpathlineto{\pgfqpoint{0.866092in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{0.856082in}{1.919501in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{1.922535in}}%
\pgfpathlineto{\pgfqpoint{0.844946in}{1.925548in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{1.925548in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.927611in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{0.801059in}{1.952244in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{1.952244in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.963206in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{1.980027in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.980027in}}%
\pgfpathlineto{\pgfqpoint{0.735553in}{1.980027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.984192in}}{\pgfqpoint{1.740751in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.740751in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740751in}{1.251918in}}{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.757418in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 16-13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 13-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10-7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 7-4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.774084in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.857418in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.940751in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.007418in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 4-1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gender_DET_curve_magface_13-10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{2.227424in}{0.721341in}}%
\pgfpathlineto{\pgfqpoint{2.227424in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{2.082749in}{0.800345in}}%
\pgfpathlineto{\pgfqpoint{2.082749in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{2.048233in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{2.048233in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{0.882955in}}%
\pgfpathlineto{\pgfqpoint{2.013134in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{2.000360in}{0.910401in}}%
\pgfpathlineto{\pgfqpoint{2.000360in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{1.941395in}{0.933156in}}%
\pgfpathlineto{\pgfqpoint{1.941395in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{1.930884in}{0.952637in}}%
\pgfpathlineto{\pgfqpoint{1.930747in}{0.984892in}}%
\pgfpathlineto{\pgfqpoint{1.924065in}{0.984892in}}%
\pgfpathlineto{\pgfqpoint{1.924065in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{1.913281in}{0.998605in}}%
\pgfpathlineto{\pgfqpoint{1.913281in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{1.901647in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{1.901647in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{1.894979in}{1.022610in}}%
\pgfpathlineto{\pgfqpoint{1.894979in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{1.891121in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{1.891121in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{1.052485in}}%
\pgfpathlineto{\pgfqpoint{1.885207in}{1.069491in}}%
\pgfpathlineto{\pgfqpoint{1.873318in}{1.069491in}}%
\pgfpathlineto{\pgfqpoint{1.873318in}{1.077319in}}%
\pgfpathlineto{\pgfqpoint{1.871469in}{1.077319in}}%
\pgfpathlineto{\pgfqpoint{1.871103in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{1.867253in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{1.867253in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.098628in}}%
\pgfpathlineto{\pgfqpoint{1.862534in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{1.856946in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{1.856946in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{1.850216in}{1.111342in}}%
\pgfpathlineto{\pgfqpoint{1.850216in}{1.117327in}}%
\pgfpathlineto{\pgfqpoint{1.845967in}{1.123089in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{1.123089in}}%
\pgfpathlineto{\pgfqpoint{1.840308in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{1.128646in}}%
\pgfpathlineto{\pgfqpoint{1.836490in}{1.134012in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{1.134012in}}%
\pgfpathlineto{\pgfqpoint{1.830955in}{1.139202in}}%
\pgfpathlineto{\pgfqpoint{1.829829in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.824677in}{1.144226in}}%
\pgfpathlineto{\pgfqpoint{1.824677in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.817021in}{1.149096in}}%
\pgfpathlineto{\pgfqpoint{1.816618in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{1.810174in}{1.158410in}}%
\pgfpathlineto{\pgfqpoint{1.810132in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{1.804322in}{1.167213in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{1.171441in}}%
\pgfpathlineto{\pgfqpoint{1.799125in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{1.795096in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{1.793185in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{1.788556in}{1.187330in}}%
\pgfpathlineto{\pgfqpoint{1.780751in}{1.191073in}}%
\pgfpathlineto{\pgfqpoint{1.780751in}{1.194732in}}%
\pgfpathlineto{\pgfqpoint{1.774380in}{1.201817in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.765772in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.758733in}{1.208611in}}%
\pgfpathlineto{\pgfqpoint{1.758733in}{1.211907in}}%
\pgfpathlineto{\pgfqpoint{1.749323in}{1.211907in}}%
\pgfpathlineto{\pgfqpoint{1.744904in}{1.215140in}}%
\pgfpathlineto{\pgfqpoint{1.744306in}{1.221424in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{1.740860in}{1.230434in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{1.236185in}}%
\pgfpathlineto{\pgfqpoint{1.720908in}{1.238990in}}%
\pgfpathlineto{\pgfqpoint{1.720908in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.718705in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{1.712786in}{1.252366in}}%
\pgfpathlineto{\pgfqpoint{1.710622in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{1.706508in}{1.259922in}}%
\pgfpathlineto{\pgfqpoint{1.694975in}{1.262370in}}%
\pgfpathlineto{\pgfqpoint{1.694178in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{1.686578in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{1.681314in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{1.680190in}{1.278610in}}%
\pgfpathlineto{\pgfqpoint{1.673909in}{1.278610in}}%
\pgfpathlineto{\pgfqpoint{1.669895in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{1.282989in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{1.285138in}}%
\pgfpathlineto{\pgfqpoint{1.658922in}{1.293488in}}%
\pgfpathlineto{\pgfqpoint{1.654725in}{1.295516in}}%
\pgfpathlineto{\pgfqpoint{1.650314in}{1.299505in}}%
\pgfpathlineto{\pgfqpoint{1.647905in}{1.303407in}}%
\pgfpathlineto{\pgfqpoint{1.642543in}{1.305328in}}%
\pgfpathlineto{\pgfqpoint{1.632652in}{1.316443in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.320004in}}%
\pgfpathlineto{\pgfqpoint{1.624450in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{1.616190in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{1.614252in}{1.333596in}}%
\pgfpathlineto{\pgfqpoint{1.608561in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{1.608561in}{1.336845in}}%
\pgfpathlineto{\pgfqpoint{1.605568in}{1.341614in}}%
\pgfpathlineto{\pgfqpoint{1.599692in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{1.599692in}{1.346266in}}%
\pgfpathlineto{\pgfqpoint{1.597395in}{1.350805in}}%
\pgfpathlineto{\pgfqpoint{1.593736in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{1.592099in}{1.358138in}}%
\pgfpathlineto{\pgfqpoint{1.588925in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.584432in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.578831in}{1.383700in}}%
\pgfpathlineto{\pgfqpoint{1.571318in}{1.386205in}}%
\pgfpathlineto{\pgfqpoint{1.571318in}{1.387446in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{1.391121in}}%
\pgfpathlineto{\pgfqpoint{1.566098in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.561424in}{1.398273in}}%
\pgfpathlineto{\pgfqpoint{1.559218in}{1.402902in}}%
\pgfpathlineto{\pgfqpoint{1.555279in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{1.550060in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{1.543014in}{1.415106in}}%
\pgfpathlineto{\pgfqpoint{1.533660in}{1.418310in}}%
\pgfpathlineto{\pgfqpoint{1.531673in}{1.423539in}}%
\pgfpathlineto{\pgfqpoint{1.528300in}{1.426614in}}%
\pgfpathlineto{\pgfqpoint{1.526470in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{1.522031in}{1.433613in}}%
\pgfpathlineto{\pgfqpoint{1.520121in}{1.438471in}}%
\pgfpathlineto{\pgfqpoint{1.510696in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{1.510696in}{1.442276in}}%
\pgfpathlineto{\pgfqpoint{1.498690in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{1.494172in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{1.489804in}{1.455959in}}%
\pgfpathlineto{\pgfqpoint{1.484382in}{1.466299in}}%
\pgfpathlineto{\pgfqpoint{1.476172in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{1.471548in}{1.474548in}}%
\pgfpathlineto{\pgfqpoint{1.469179in}{1.478556in}}%
\pgfpathlineto{\pgfqpoint{1.463966in}{1.480926in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{1.487122in}}%
\pgfpathlineto{\pgfqpoint{1.452542in}{1.488643in}}%
\pgfpathlineto{\pgfqpoint{1.449830in}{1.492402in}}%
\pgfpathlineto{\pgfqpoint{1.445054in}{1.493146in}}%
\pgfpathlineto{\pgfqpoint{1.440946in}{1.495363in}}%
\pgfpathlineto{\pgfqpoint{1.439268in}{1.499732in}}%
\pgfpathlineto{\pgfqpoint{1.427841in}{1.504016in}}%
\pgfpathlineto{\pgfqpoint{1.423656in}{1.509602in}}%
\pgfpathlineto{\pgfqpoint{1.419340in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{1.513702in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{1.517728in}}%
\pgfpathlineto{\pgfqpoint{1.409756in}{1.521029in}}%
\pgfpathlineto{\pgfqpoint{1.403885in}{1.523636in}}%
\pgfpathlineto{\pgfqpoint{1.401130in}{1.527490in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.393694in}{1.531281in}}%
\pgfpathlineto{\pgfqpoint{1.387683in}{1.532531in}}%
\pgfpathlineto{\pgfqpoint{1.383943in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{1.535626in}}%
\pgfpathlineto{\pgfqpoint{1.378130in}{1.536852in}}%
\pgfpathlineto{\pgfqpoint{1.375463in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{1.371360in}{1.542888in}}%
\pgfpathlineto{\pgfqpoint{1.367842in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{1.359757in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{1.353550in}{1.552803in}}%
\pgfpathlineto{\pgfqpoint{1.349517in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{1.342794in}{1.563955in}}%
\pgfpathlineto{\pgfqpoint{1.332013in}{1.565042in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{1.568808in}}%
\pgfpathlineto{\pgfqpoint{1.317139in}{1.571989in}}%
\pgfpathlineto{\pgfqpoint{1.302691in}{1.576684in}}%
\pgfpathlineto{\pgfqpoint{1.299111in}{1.579763in}}%
\pgfpathlineto{\pgfqpoint{1.289040in}{1.581795in}}%
\pgfpathlineto{\pgfqpoint{1.287722in}{1.588283in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{1.588283in}}%
\pgfpathlineto{\pgfqpoint{1.270734in}{1.596516in}}%
\pgfpathlineto{\pgfqpoint{1.270734in}{1.602167in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{1.247457in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{1.243743in}{1.613989in}}%
\pgfpathlineto{\pgfqpoint{1.227643in}{1.616201in}}%
\pgfpathlineto{\pgfqpoint{1.227643in}{1.616641in}}%
\pgfpathlineto{\pgfqpoint{1.223262in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{1.621862in}}%
\pgfpathlineto{\pgfqpoint{1.216379in}{1.624006in}}%
\pgfpathlineto{\pgfqpoint{1.211562in}{1.624433in}}%
\pgfpathlineto{\pgfqpoint{1.209079in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{1.206544in}{1.631995in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.634877in}}%
\pgfpathlineto{\pgfqpoint{1.195830in}{1.639745in}}%
\pgfpathlineto{\pgfqpoint{1.190090in}{1.642145in}}%
\pgfpathlineto{\pgfqpoint{1.187112in}{1.646881in}}%
\pgfpathlineto{\pgfqpoint{1.180922in}{1.647662in}}%
\pgfpathlineto{\pgfqpoint{1.180922in}{1.654209in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.655348in}}%
\pgfpathlineto{\pgfqpoint{1.167474in}{1.657987in}}%
\pgfpathlineto{\pgfqpoint{1.160125in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{1.156269in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{1.671164in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{1.672590in}}%
\pgfpathlineto{\pgfqpoint{1.139422in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.675067in}}%
\pgfpathlineto{\pgfqpoint{1.129977in}{1.677172in}}%
\pgfpathlineto{\pgfqpoint{1.124947in}{1.677172in}}%
\pgfpathlineto{\pgfqpoint{1.124947in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{1.119685in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{1.114168in}{1.683734in}}%
\pgfpathlineto{\pgfqpoint{1.114168in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.687464in}}%
\pgfpathlineto{\pgfqpoint{1.102258in}{1.691808in}}%
\pgfpathlineto{\pgfqpoint{1.102258in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{1.095797in}{1.697390in}}%
\pgfpathlineto{\pgfqpoint{1.095797in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{1.088943in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{1.081641in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.710417in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{1.056327in}{1.712275in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{1.715650in}}%
\pgfpathlineto{\pgfqpoint{1.046410in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{1.716867in}}%
\pgfpathlineto{\pgfqpoint{1.023382in}{1.718080in}}%
\pgfpathlineto{\pgfqpoint{1.023382in}{1.721089in}}%
\pgfpathlineto{\pgfqpoint{1.009726in}{1.721089in}}%
\pgfpathlineto{\pgfqpoint{1.009726in}{1.733404in}}%
\pgfpathlineto{\pgfqpoint{0.994074in}{1.733404in}}%
\pgfpathlineto{\pgfqpoint{0.994074in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{0.975713in}{1.772433in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{1.774450in}}%
\pgfpathlineto{\pgfqpoint{0.953460in}{1.786050in}}%
\pgfpathlineto{\pgfqpoint{0.885795in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{0.885795in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{0.820186in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{0.820186in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{0.820186in}{1.896494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.038898in}{0.678188in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{0.678188in}}%
\pgfpathlineto{\pgfqpoint{2.007348in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{1.992074in}{0.755347in}}%
\pgfpathlineto{\pgfqpoint{1.992074in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{1.984715in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{1.984715in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{1.982026in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.970666in}{0.862574in}}%
\pgfpathlineto{\pgfqpoint{1.970666in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.955845in}{0.884702in}}%
\pgfpathlineto{\pgfqpoint{1.955845in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{1.944063in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{1.944063in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{1.924083in}{0.920204in}}%
\pgfpathlineto{\pgfqpoint{1.924083in}{0.934955in}}%
\pgfpathlineto{\pgfqpoint{1.919952in}{0.934955in}}%
\pgfpathlineto{\pgfqpoint{1.919952in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{1.907704in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{1.907704in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{1.858375in}{0.960387in}}%
\pgfpathlineto{\pgfqpoint{1.858375in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{1.828821in}{0.971536in}}%
\pgfpathlineto{\pgfqpoint{1.828821in}{0.981858in}}%
\pgfpathlineto{\pgfqpoint{1.825146in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{1.825146in}{1.000476in}}%
\pgfpathlineto{\pgfqpoint{1.822817in}{1.016936in}}%
\pgfpathlineto{\pgfqpoint{1.800159in}{1.016936in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{1.798233in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{1.772264in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{1.772099in}{1.051382in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{1.051382in}}%
\pgfpathlineto{\pgfqpoint{1.761834in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{1.758371in}{1.057396in}}%
\pgfpathlineto{\pgfqpoint{1.758371in}{1.063176in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{1.750445in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{1.750445in}{1.074105in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.074105in}}%
\pgfpathlineto{\pgfqpoint{1.748152in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{1.745013in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{1.745013in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.740197in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.740197in}{1.093836in}}%
\pgfpathlineto{\pgfqpoint{1.739071in}{1.098392in}}%
\pgfpathlineto{\pgfqpoint{1.727760in}{1.098392in}}%
\pgfpathlineto{\pgfqpoint{1.727760in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.715374in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{1.107117in}}%
\pgfpathlineto{\pgfqpoint{1.708076in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{1.700594in}{1.111301in}}%
\pgfpathlineto{\pgfqpoint{1.691734in}{1.115375in}}%
\pgfpathlineto{\pgfqpoint{1.691734in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.690280in}{1.126991in}}%
\pgfpathlineto{\pgfqpoint{1.685533in}{1.126991in}}%
\pgfpathlineto{\pgfqpoint{1.682541in}{1.141248in}}%
\pgfpathlineto{\pgfqpoint{1.679216in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{1.678293in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{1.673728in}{1.151156in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{1.154326in}}%
\pgfpathlineto{\pgfqpoint{1.662579in}{1.157434in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{1.652371in}{1.166413in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.172133in}}%
\pgfpathlineto{\pgfqpoint{1.642188in}{1.174919in}}%
\pgfpathlineto{\pgfqpoint{1.629440in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.629440in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.623653in}{1.183001in}}%
\pgfpathlineto{\pgfqpoint{1.621563in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{1.615713in}{1.190703in}}%
\pgfpathlineto{\pgfqpoint{1.615241in}{1.195644in}}%
\pgfpathlineto{\pgfqpoint{1.611590in}{1.200442in}}%
\pgfpathlineto{\pgfqpoint{1.610558in}{1.209641in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{1.602880in}{1.214057in}}%
\pgfpathlineto{\pgfqpoint{1.597015in}{1.216222in}}%
\pgfpathlineto{\pgfqpoint{1.594809in}{1.220471in}}%
\pgfpathlineto{\pgfqpoint{1.588136in}{1.222556in}}%
\pgfpathlineto{\pgfqpoint{1.588136in}{1.224615in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.228660in}}%
\pgfpathlineto{\pgfqpoint{1.580650in}{1.230647in}}%
\pgfpathlineto{\pgfqpoint{1.577145in}{1.234553in}}%
\pgfpathlineto{\pgfqpoint{1.572784in}{1.236473in}}%
\pgfpathlineto{\pgfqpoint{1.571302in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{1.565879in}{1.245763in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{1.254578in}}%
\pgfpathlineto{\pgfqpoint{1.558904in}{1.257982in}}%
\pgfpathlineto{\pgfqpoint{1.553631in}{1.261321in}}%
\pgfpathlineto{\pgfqpoint{1.552837in}{1.266213in}}%
\pgfpathlineto{\pgfqpoint{1.546240in}{1.272530in}}%
\pgfpathlineto{\pgfqpoint{1.545406in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{1.540113in}{1.277124in}}%
\pgfpathlineto{\pgfqpoint{1.539920in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{1.536412in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.529860in}{1.285970in}}%
\pgfpathlineto{\pgfqpoint{1.525998in}{1.288824in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{1.291633in}}%
\pgfpathlineto{\pgfqpoint{1.517175in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{1.513769in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{1.509929in}{1.299806in}}%
\pgfpathlineto{\pgfqpoint{1.507671in}{1.303758in}}%
\pgfpathlineto{\pgfqpoint{1.503666in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{1.493605in}{1.311413in}}%
\pgfpathlineto{\pgfqpoint{1.489323in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{1.483361in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.483361in}{1.316344in}}%
\pgfpathlineto{\pgfqpoint{1.480646in}{1.319957in}}%
\pgfpathlineto{\pgfqpoint{1.472179in}{1.324666in}}%
\pgfpathlineto{\pgfqpoint{1.465923in}{1.326977in}}%
\pgfpathlineto{\pgfqpoint{1.463504in}{1.331514in}}%
\pgfpathlineto{\pgfqpoint{1.458876in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{1.337034in}}%
\pgfpathlineto{\pgfqpoint{1.448596in}{1.342396in}}%
\pgfpathlineto{\pgfqpoint{1.443441in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{1.350669in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{1.354674in}}%
\pgfpathlineto{\pgfqpoint{1.430069in}{1.359565in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{1.362440in}}%
\pgfpathlineto{\pgfqpoint{1.420675in}{1.364334in}}%
\pgfpathlineto{\pgfqpoint{1.413649in}{1.371726in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{1.377091in}}%
\pgfpathlineto{\pgfqpoint{1.405506in}{1.377971in}}%
\pgfpathlineto{\pgfqpoint{1.400990in}{1.380587in}}%
\pgfpathlineto{\pgfqpoint{1.397370in}{1.384021in}}%
\pgfpathlineto{\pgfqpoint{1.394724in}{1.388231in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{1.389062in}}%
\pgfpathlineto{\pgfqpoint{1.382424in}{1.390714in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.393977in}}%
\pgfpathlineto{\pgfqpoint{1.376743in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.367905in}{1.401908in}}%
\pgfpathlineto{\pgfqpoint{1.365933in}{1.406519in}}%
\pgfpathlineto{\pgfqpoint{1.357734in}{1.411768in}}%
\pgfpathlineto{\pgfqpoint{1.355603in}{1.416160in}}%
\pgfpathlineto{\pgfqpoint{1.343219in}{1.424669in}}%
\pgfpathlineto{\pgfqpoint{1.329538in}{1.431499in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{1.435490in}}%
\pgfpathlineto{\pgfqpoint{1.317159in}{1.440051in}}%
\pgfpathlineto{\pgfqpoint{1.313746in}{1.443248in}}%
\pgfpathlineto{\pgfqpoint{1.301300in}{1.450727in}}%
\pgfpathlineto{\pgfqpoint{1.292854in}{1.462049in}}%
\pgfpathlineto{\pgfqpoint{1.288711in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{1.468901in}}%
\pgfpathlineto{\pgfqpoint{1.281914in}{1.470021in}}%
\pgfpathlineto{\pgfqpoint{1.279348in}{1.473899in}}%
\pgfpathlineto{\pgfqpoint{1.275398in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{1.272693in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{1.264939in}{1.487203in}}%
\pgfpathlineto{\pgfqpoint{1.263476in}{1.491800in}}%
\pgfpathlineto{\pgfqpoint{1.258980in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{1.255889in}{1.496797in}}%
\pgfpathlineto{\pgfqpoint{1.251103in}{1.498764in}}%
\pgfpathlineto{\pgfqpoint{1.243557in}{1.505040in}}%
\pgfpathlineto{\pgfqpoint{1.233655in}{1.506936in}}%
\pgfpathlineto{\pgfqpoint{1.227895in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{1.223898in}{1.517085in}}%
\pgfpathlineto{\pgfqpoint{1.218708in}{1.525062in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{1.528090in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{1.202864in}{1.531078in}}%
\pgfpathlineto{\pgfqpoint{1.201648in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{1.196656in}{1.538998in}}%
\pgfpathlineto{\pgfqpoint{1.188754in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.185999in}{1.550196in}}%
\pgfpathlineto{\pgfqpoint{1.181742in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.177326in}{1.554069in}}%
\pgfpathlineto{\pgfqpoint{1.174287in}{1.557501in}}%
\pgfpathlineto{\pgfqpoint{1.167964in}{1.558634in}}%
\pgfpathlineto{\pgfqpoint{1.162987in}{1.561628in}}%
\pgfpathlineto{\pgfqpoint{1.148574in}{1.566051in}}%
\pgfpathlineto{\pgfqpoint{1.144673in}{1.568232in}}%
\pgfpathlineto{\pgfqpoint{1.138562in}{1.570034in}}%
\pgfpathlineto{\pgfqpoint{1.134301in}{1.572535in}}%
\pgfpathlineto{\pgfqpoint{1.129876in}{1.576763in}}%
\pgfpathlineto{\pgfqpoint{1.118003in}{1.577460in}}%
\pgfpathlineto{\pgfqpoint{1.118003in}{1.577808in}}%
\pgfpathlineto{\pgfqpoint{1.107524in}{1.579540in}}%
\pgfpathlineto{\pgfqpoint{1.107524in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.101897in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{1.095975in}{1.585676in}}%
\pgfpathlineto{\pgfqpoint{1.086463in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{1.592973in}}%
\pgfpathlineto{\pgfqpoint{1.072372in}{1.599423in}}%
\pgfpathlineto{\pgfqpoint{1.060492in}{1.606949in}}%
\pgfpathlineto{\pgfqpoint{1.056230in}{1.608796in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{1.047175in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{1.047175in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.042351in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.042351in}{1.625698in}}%
\pgfpathlineto{\pgfqpoint{1.037304in}{1.625698in}}%
\pgfpathlineto{\pgfqpoint{1.037304in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{1.631654in}}%
\pgfpathlineto{\pgfqpoint{1.026447in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{1.026447in}{1.637476in}}%
\pgfpathlineto{\pgfqpoint{1.020581in}{1.637476in}}%
\pgfpathlineto{\pgfqpoint{1.020581in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.642633in}}%
\pgfpathlineto{\pgfqpoint{1.007796in}{1.650837in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.651358in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{1.656764in}}%
\pgfpathlineto{\pgfqpoint{0.985197in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{0.976452in}{1.662063in}}%
\pgfpathlineto{\pgfqpoint{0.976452in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{0.966915in}{1.664798in}}%
\pgfpathlineto{\pgfqpoint{0.966915in}{1.670912in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{1.670912in}}%
\pgfpathlineto{\pgfqpoint{0.956422in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{0.944754in}{1.703716in}}%
\pgfpathlineto{\pgfqpoint{0.931604in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{0.931604in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{0.916525in}{1.708408in}}%
\pgfpathlineto{\pgfqpoint{0.916525in}{1.713441in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.713441in}}%
\pgfpathlineto{\pgfqpoint{0.898826in}{1.720424in}}%
\pgfpathlineto{\pgfqpoint{0.877361in}{1.720424in}}%
\pgfpathlineto{\pgfqpoint{0.877361in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{0.849997in}{1.729614in}}%
\pgfpathlineto{\pgfqpoint{0.849997in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{0.812000in}{1.811113in}}%
\pgfpathlineto{\pgfqpoint{0.748502in}{1.811113in}}%
\pgfpathlineto{\pgfqpoint{0.748502in}{1.839955in}}%
\pgfpathlineto{\pgfqpoint{0.748502in}{1.839955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.723434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.723434in}}{\pgfqpoint{2.253886in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.984192in}}{\pgfqpoint{1.884468in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.884468in}{1.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.723434in}}{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gender_DET_curve_magface_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890187in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{0.721313in}}%
\pgfpathlineto{\pgfqpoint{1.776221in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{1.672204in}{0.800316in}}%
\pgfpathlineto{\pgfqpoint{1.672204in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.649555in}{0.848170in}}%
\pgfpathlineto{\pgfqpoint{1.649033in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{0.910369in}}%
\pgfpathlineto{\pgfqpoint{1.636658in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{1.628799in}{0.933124in}}%
\pgfpathlineto{\pgfqpoint{1.628799in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{0.952605in}}%
\pgfpathlineto{\pgfqpoint{1.620911in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.618656in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.618656in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{0.984860in}}%
\pgfpathlineto{\pgfqpoint{1.603302in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{0.998572in}}%
\pgfpathlineto{\pgfqpoint{1.586444in}{1.011076in}}%
\pgfpathlineto{\pgfqpoint{1.584261in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.583790in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.581889in}{1.043154in}}%
\pgfpathlineto{\pgfqpoint{1.581889in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.069457in}}%
\pgfpathlineto{\pgfqpoint{1.563276in}{1.077284in}}%
\pgfpathlineto{\pgfqpoint{1.560370in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.548950in}{1.084725in}}%
\pgfpathlineto{\pgfqpoint{1.548950in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{1.547361in}{1.091817in}}%
\pgfpathlineto{\pgfqpoint{1.547361in}{1.098593in}}%
\pgfpathlineto{\pgfqpoint{1.544741in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{1.544741in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{1.540201in}{1.111307in}}%
\pgfpathlineto{\pgfqpoint{1.540201in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.117291in}}%
\pgfpathlineto{\pgfqpoint{1.532021in}{1.123053in}}%
\pgfpathlineto{\pgfqpoint{1.528438in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.128610in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{1.517140in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{1.516404in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{1.506753in}{1.149059in}}%
\pgfpathlineto{\pgfqpoint{1.506753in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{1.153784in}}%
\pgfpathlineto{\pgfqpoint{1.498101in}{1.158374in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.167176in}}%
\pgfpathlineto{\pgfqpoint{1.493575in}{1.167176in}}%
\pgfpathlineto{\pgfqpoint{1.490966in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.490379in}{1.179542in}}%
\pgfpathlineto{\pgfqpoint{1.478761in}{1.179542in}}%
\pgfpathlineto{\pgfqpoint{1.478761in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{1.468533in}{1.187293in}}%
\pgfpathlineto{\pgfqpoint{1.468190in}{1.194695in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.198275in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{1.201779in}}%
\pgfpathlineto{\pgfqpoint{1.455653in}{1.205211in}}%
\pgfpathlineto{\pgfqpoint{1.447955in}{1.205211in}}%
\pgfpathlineto{\pgfqpoint{1.447955in}{1.211869in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{1.211869in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{1.436844in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{1.433812in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{1.422887in}{1.224443in}}%
\pgfpathlineto{\pgfqpoint{1.413071in}{1.230396in}}%
\pgfpathlineto{\pgfqpoint{1.413071in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.409462in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{1.404678in}{1.236147in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.241711in}}%
\pgfpathlineto{\pgfqpoint{1.399720in}{1.247101in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{1.247101in}}%
\pgfpathlineto{\pgfqpoint{1.395155in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.249734in}}%
\pgfpathlineto{\pgfqpoint{1.386776in}{1.257401in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.259883in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.376515in}{1.267125in}}%
\pgfpathlineto{\pgfqpoint{1.368973in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.366840in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{1.360978in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{1.278570in}}%
\pgfpathlineto{\pgfqpoint{1.358712in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.354845in}{1.285099in}}%
\pgfpathlineto{\pgfqpoint{1.354058in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.348412in}{1.293448in}}%
\pgfpathlineto{\pgfqpoint{1.346753in}{1.299464in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{1.303367in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.312772in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{1.314596in}}%
\pgfpathlineto{\pgfqpoint{1.325987in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{1.323016in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{1.320997in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{1.319975in}{1.336804in}}%
\pgfpathlineto{\pgfqpoint{1.315806in}{1.336804in}}%
\pgfpathlineto{\pgfqpoint{1.312587in}{1.339997in}}%
\pgfpathlineto{\pgfqpoint{1.307036in}{1.339997in}}%
\pgfpathlineto{\pgfqpoint{1.304746in}{1.344686in}}%
\pgfpathlineto{\pgfqpoint{1.302415in}{1.352253in}}%
\pgfpathlineto{\pgfqpoint{1.297620in}{1.352253in}}%
\pgfpathlineto{\pgfqpoint{1.297620in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{1.291359in}{1.353731in}}%
\pgfpathlineto{\pgfqpoint{1.286117in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{1.286117in}{1.360952in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{1.360952in}}%
\pgfpathlineto{\pgfqpoint{1.280648in}{1.362364in}}%
\pgfpathlineto{\pgfqpoint{1.276384in}{1.365158in}}%
\pgfpathlineto{\pgfqpoint{1.273459in}{1.371969in}}%
\pgfpathlineto{\pgfqpoint{1.270463in}{1.371969in}}%
\pgfpathlineto{\pgfqpoint{1.267394in}{1.375944in}}%
\pgfpathlineto{\pgfqpoint{1.265830in}{1.382393in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.384914in}}%
\pgfpathlineto{\pgfqpoint{1.259372in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{1.257703in}{1.393491in}}%
\pgfpathlineto{\pgfqpoint{1.256012in}{1.398230in}}%
\pgfpathlineto{\pgfqpoint{1.252558in}{1.402859in}}%
\pgfpathlineto{\pgfqpoint{1.250794in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{1.247189in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{1.245346in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.241575in}{1.415062in}}%
\pgfpathlineto{\pgfqpoint{1.239645in}{1.419322in}}%
\pgfpathlineto{\pgfqpoint{1.235692in}{1.423495in}}%
\pgfpathlineto{\pgfqpoint{1.206282in}{1.437464in}}%
\pgfpathlineto{\pgfqpoint{1.195570in}{1.441287in}}%
\pgfpathlineto{\pgfqpoint{1.195570in}{1.445041in}}%
\pgfpathlineto{\pgfqpoint{1.183798in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{1.180664in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.174132in}{1.456795in}}%
\pgfpathlineto{\pgfqpoint{1.170726in}{1.461146in}}%
\pgfpathlineto{\pgfqpoint{1.170726in}{1.468761in}}%
\pgfpathlineto{\pgfqpoint{1.163601in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.163601in}{1.477714in}}%
\pgfpathlineto{\pgfqpoint{1.159869in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{1.488597in}}%
\pgfpathlineto{\pgfqpoint{1.156013in}{1.493841in}}%
\pgfpathlineto{\pgfqpoint{1.152026in}{1.498238in}}%
\pgfpathlineto{\pgfqpoint{1.143615in}{1.503260in}}%
\pgfpathlineto{\pgfqpoint{1.139169in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{1.511614in}}%
\pgfpathlineto{\pgfqpoint{1.134544in}{1.516346in}}%
\pgfpathlineto{\pgfqpoint{1.129725in}{1.516346in}}%
\pgfpathlineto{\pgfqpoint{1.129725in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{1.124696in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{1.522288in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{1.113918in}{1.524235in}}%
\pgfpathlineto{\pgfqpoint{1.108120in}{1.525523in}}%
\pgfpathlineto{\pgfqpoint{1.108120in}{1.530605in}}%
\pgfpathlineto{\pgfqpoint{1.102010in}{1.530605in}}%
\pgfpathlineto{\pgfqpoint{1.102010in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{1.532482in}}%
\pgfpathlineto{\pgfqpoint{1.095550in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{1.538023in}}%
\pgfpathlineto{\pgfqpoint{1.088696in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.081395in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.073583in}{1.549881in}}%
\pgfpathlineto{\pgfqpoint{1.073583in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{1.056084in}{1.567152in}}%
\pgfpathlineto{\pgfqpoint{1.046169in}{1.571412in}}%
\pgfpathlineto{\pgfqpoint{1.046169in}{1.586750in}}%
\pgfpathlineto{\pgfqpoint{1.023144in}{1.587739in}}%
\pgfpathlineto{\pgfqpoint{1.023144in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{1.009489in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{1.009489in}{1.603509in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{1.603509in}}%
\pgfpathlineto{\pgfqpoint{0.993839in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{0.975480in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{0.975480in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{0.953229in}{1.651479in}}%
\pgfpathlineto{\pgfqpoint{0.924887in}{1.652630in}}%
\pgfpathlineto{\pgfqpoint{0.924887in}{1.674307in}}%
\pgfpathlineto{\pgfqpoint{0.885571in}{1.674307in}}%
\pgfpathlineto{\pgfqpoint{0.885571in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.705031in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.718929in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.718929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.672479in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{1.555963in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{1.555963in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{1.520859in}{0.755857in}}%
\pgfpathlineto{\pgfqpoint{1.520859in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.514607in}{0.836398in}}%
\pgfpathlineto{\pgfqpoint{1.510325in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{1.495250in}{0.863115in}}%
\pgfpathlineto{\pgfqpoint{1.495250in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{1.464452in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{1.464452in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{1.462830in}{0.920763in}}%
\pgfpathlineto{\pgfqpoint{1.462830in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{1.439264in}{0.935519in}}%
\pgfpathlineto{\pgfqpoint{1.438296in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{1.431528in}{0.960959in}}%
\pgfpathlineto{\pgfqpoint{1.431528in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{1.417140in}{0.972112in}}%
\pgfpathlineto{\pgfqpoint{1.417140in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.982438in}}%
\pgfpathlineto{\pgfqpoint{1.412770in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.401827in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.401827in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.396929in}{1.001063in}}%
\pgfpathlineto{\pgfqpoint{1.396929in}{1.009532in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.009532in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.361037in}{1.017528in}}%
\pgfpathlineto{\pgfqpoint{1.361037in}{1.025104in}}%
\pgfpathlineto{\pgfqpoint{1.356853in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.354350in}{1.032303in}}%
\pgfpathlineto{\pgfqpoint{1.354350in}{1.039162in}}%
\pgfpathlineto{\pgfqpoint{1.350317in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.045715in}}%
\pgfpathlineto{\pgfqpoint{1.344610in}{1.051987in}}%
\pgfpathlineto{\pgfqpoint{1.337417in}{1.051987in}}%
\pgfpathlineto{\pgfqpoint{1.337005in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{1.324011in}{1.069353in}}%
\pgfpathlineto{\pgfqpoint{1.324011in}{1.074719in}}%
\pgfpathlineto{\pgfqpoint{1.321712in}{1.079901in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.079901in}}%
\pgfpathlineto{\pgfqpoint{1.314069in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.311584in}{1.084910in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{1.301131in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{1.301131in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.297820in}{1.099016in}}%
\pgfpathlineto{\pgfqpoint{1.286726in}{1.103443in}}%
\pgfpathlineto{\pgfqpoint{1.286726in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.111931in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{1.275231in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{1.273886in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{1.265499in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{1.259575in}{1.138443in}}%
\pgfpathlineto{\pgfqpoint{1.259575in}{1.145263in}}%
\pgfpathlineto{\pgfqpoint{1.256504in}{1.148566in}}%
\pgfpathlineto{\pgfqpoint{1.256504in}{1.154973in}}%
\pgfpathlineto{\pgfqpoint{1.252555in}{1.158083in}}%
\pgfpathlineto{\pgfqpoint{1.250939in}{1.164127in}}%
\pgfpathlineto{\pgfqpoint{1.245111in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.242526in}{1.175575in}}%
\pgfpathlineto{\pgfqpoint{1.234426in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{1.234426in}{1.183661in}}%
\pgfpathlineto{\pgfqpoint{1.226746in}{1.183661in}}%
\pgfpathlineto{\pgfqpoint{1.226746in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{1.193857in}}%
\pgfpathlineto{\pgfqpoint{1.221687in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.216407in}{1.196310in}}%
\pgfpathlineto{\pgfqpoint{1.213125in}{1.201110in}}%
\pgfpathlineto{\pgfqpoint{1.205099in}{1.203459in}}%
\pgfpathlineto{\pgfqpoint{1.205099in}{1.205775in}}%
\pgfpathlineto{\pgfqpoint{1.202703in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{1.201488in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{1.199018in}{1.219036in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{1.221148in}}%
\pgfpathlineto{\pgfqpoint{1.191288in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.225294in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{1.233295in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{1.235237in}}%
\pgfpathlineto{\pgfqpoint{1.166171in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{1.239058in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{1.244633in}}%
\pgfpathlineto{\pgfqpoint{1.157632in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{1.155847in}{1.251797in}}%
\pgfpathlineto{\pgfqpoint{1.150320in}{1.253543in}}%
\pgfpathlineto{\pgfqpoint{1.150320in}{1.255271in}}%
\pgfpathlineto{\pgfqpoint{1.148418in}{1.260356in}}%
\pgfpathlineto{\pgfqpoint{1.144517in}{1.260356in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.138408in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{1.129722in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{1.129722in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{1.125120in}{1.277829in}}%
\pgfpathlineto{\pgfqpoint{1.125120in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{1.117849in}{1.285235in}}%
\pgfpathlineto{\pgfqpoint{1.112731in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{1.112731in}{1.292345in}}%
\pgfpathlineto{\pgfqpoint{1.107371in}{1.295113in}}%
\pgfpathlineto{\pgfqpoint{1.101745in}{1.296480in}}%
\pgfpathlineto{\pgfqpoint{1.101745in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{1.098823in}{1.301850in}}%
\pgfpathlineto{\pgfqpoint{1.095824in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{1.079490in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.079490in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{1.318282in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{1.323055in}}%
\pgfpathlineto{\pgfqpoint{1.056081in}{1.336679in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.336679in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{1.345239in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{1.345239in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{1.037156in}{1.347320in}}%
\pgfpathlineto{\pgfqpoint{1.037156in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.354427in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{1.020435in}{1.366962in}}%
\pgfpathlineto{\pgfqpoint{1.020435in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{1.014233in}{1.376966in}}%
\pgfpathlineto{\pgfqpoint{1.007651in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{1.007651in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{0.993131in}{1.409563in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{0.985054in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.418387in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{0.966772in}{1.431618in}}%
\pgfpathlineto{\pgfqpoint{0.966772in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{0.944614in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{0.944614in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{0.931465in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{0.931465in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.500579in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.500579in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.509191in}}%
\pgfpathlineto{\pgfqpoint{0.877224in}{1.509191in}}%
\pgfpathlineto{\pgfqpoint{0.877224in}{1.517935in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{1.517935in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{1.547129in}}%
\pgfpathlineto{\pgfqpoint{0.811867in}{1.547129in}}%
\pgfpathlineto{\pgfqpoint{0.811867in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.635106in}}%
\pgfpathlineto{\pgfqpoint{0.748373in}{1.635106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.723434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.723434in}}{\pgfqpoint{2.253886in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.984192in}}{\pgfqpoint{1.884468in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.884468in}{1.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.723434in}}{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Gender_DET_curve_magface_4-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{0.800228in}}%
\pgfpathlineto{\pgfqpoint{2.179174in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{2.144812in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{2.144812in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{0.882833in}}%
\pgfpathlineto{\pgfqpoint{2.047681in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{0.910276in}}%
\pgfpathlineto{\pgfqpoint{2.029654in}{0.933030in}}%
\pgfpathlineto{\pgfqpoint{2.026592in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{2.021841in}{0.952509in}}%
\pgfpathlineto{\pgfqpoint{2.021841in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{0.969568in}}%
\pgfpathlineto{\pgfqpoint{2.019643in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{0.984762in}}%
\pgfpathlineto{\pgfqpoint{2.008545in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{2.003440in}{0.998474in}}%
\pgfpathlineto{\pgfqpoint{2.003440in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.992638in}{1.010977in}}%
\pgfpathlineto{\pgfqpoint{1.991550in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{1.983353in}{1.033128in}}%
\pgfpathlineto{\pgfqpoint{1.983353in}{1.043053in}}%
\pgfpathlineto{\pgfqpoint{1.974156in}{1.043053in}}%
\pgfpathlineto{\pgfqpoint{1.973200in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{1.963349in}{1.061094in}}%
\pgfpathlineto{\pgfqpoint{1.963349in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{1.959346in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{1.954759in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{1.954759in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{1.944836in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{1.944836in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{1.091712in}}%
\pgfpathlineto{\pgfqpoint{1.943076in}{1.098488in}}%
\pgfpathlineto{\pgfqpoint{1.941649in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{1.939929in}{1.104976in}}%
\pgfpathlineto{\pgfqpoint{1.939929in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{1.920983in}{1.111201in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{1.122947in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.122947in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.128503in}}%
\pgfpathlineto{\pgfqpoint{1.904139in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{1.891996in}{1.133869in}}%
\pgfpathlineto{\pgfqpoint{1.891032in}{1.153676in}}%
\pgfpathlineto{\pgfqpoint{1.886394in}{1.158265in}}%
\pgfpathlineto{\pgfqpoint{1.881937in}{1.162726in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{1.864411in}{1.171294in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{1.183353in}}%
\pgfpathlineto{\pgfqpoint{1.851817in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{1.838791in}{1.187182in}}%
\pgfpathlineto{\pgfqpoint{1.837710in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{1.827548in}{1.198163in}}%
\pgfpathlineto{\pgfqpoint{1.827548in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{1.822218in}{1.205098in}}%
\pgfpathlineto{\pgfqpoint{1.821669in}{1.211756in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{1.214989in}}%
\pgfpathlineto{\pgfqpoint{1.812702in}{1.218160in}}%
\pgfpathlineto{\pgfqpoint{1.804970in}{1.221273in}}%
\pgfpathlineto{\pgfqpoint{1.804970in}{1.224329in}}%
\pgfpathlineto{\pgfqpoint{1.803072in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{1.794741in}{1.230281in}}%
\pgfpathlineto{\pgfqpoint{1.793285in}{1.236032in}}%
\pgfpathlineto{\pgfqpoint{1.789874in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.776363in}{1.244311in}}%
\pgfpathlineto{\pgfqpoint{1.776363in}{1.246985in}}%
\pgfpathlineto{\pgfqpoint{1.772313in}{1.249618in}}%
\pgfpathlineto{\pgfqpoint{1.761935in}{1.252211in}}%
\pgfpathlineto{\pgfqpoint{1.761935in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{1.756876in}{1.257284in}}%
\pgfpathlineto{\pgfqpoint{1.756430in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{1.752358in}{1.264627in}}%
\pgfpathlineto{\pgfqpoint{1.747724in}{1.273963in}}%
\pgfpathlineto{\pgfqpoint{1.742482in}{1.276222in}}%
\pgfpathlineto{\pgfqpoint{1.741937in}{1.280655in}}%
\pgfpathlineto{\pgfqpoint{1.732470in}{1.293328in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.297361in}}%
\pgfpathlineto{\pgfqpoint{1.725352in}{1.299344in}}%
\pgfpathlineto{\pgfqpoint{1.720555in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{1.714206in}{1.310808in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.705909in}{1.318069in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.698362in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.695216in}{1.326761in}}%
\pgfpathlineto{\pgfqpoint{1.689976in}{1.330126in}}%
\pgfpathlineto{\pgfqpoint{1.689320in}{1.335063in}}%
\pgfpathlineto{\pgfqpoint{1.680633in}{1.341449in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{1.671747in}{1.346100in}}%
\pgfpathlineto{\pgfqpoint{1.666556in}{1.347625in}}%
\pgfpathlineto{\pgfqpoint{1.666556in}{1.349138in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{1.350639in}}%
\pgfpathlineto{\pgfqpoint{1.659732in}{1.356527in}}%
\pgfpathlineto{\pgfqpoint{1.655054in}{1.357971in}}%
\pgfpathlineto{\pgfqpoint{1.652818in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{1.649092in}{1.365031in}}%
\pgfpathlineto{\pgfqpoint{1.645600in}{1.374501in}}%
\pgfpathlineto{\pgfqpoint{1.642468in}{1.378421in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{1.380992in}}%
\pgfpathlineto{\pgfqpoint{1.634536in}{1.382265in}}%
\pgfpathlineto{\pgfqpoint{1.632346in}{1.387274in}}%
\pgfpathlineto{\pgfqpoint{1.627277in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{1.621422in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{1.616117in}{1.398101in}}%
\pgfpathlineto{\pgfqpoint{1.614309in}{1.402729in}}%
\pgfpathlineto{\pgfqpoint{1.610630in}{1.406131in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{1.599620in}{1.411676in}}%
\pgfpathlineto{\pgfqpoint{1.595869in}{1.414931in}}%
\pgfpathlineto{\pgfqpoint{1.591877in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{1.587010in}{1.425417in}}%
\pgfpathlineto{\pgfqpoint{1.579248in}{1.432450in}}%
\pgfpathlineto{\pgfqpoint{1.568136in}{1.436363in}}%
\pgfpathlineto{\pgfqpoint{1.568136in}{1.438292in}}%
\pgfpathlineto{\pgfqpoint{1.562988in}{1.440204in}}%
\pgfpathlineto{\pgfqpoint{1.561354in}{1.444906in}}%
\pgfpathlineto{\pgfqpoint{1.554256in}{1.446758in}}%
\pgfpathlineto{\pgfqpoint{1.552912in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{1.549399in}{1.454893in}}%
\pgfpathlineto{\pgfqpoint{1.543971in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.534466in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{1.530039in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{1.525246in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{1.520292in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{1.515415in}{1.482307in}}%
\pgfpathlineto{\pgfqpoint{1.508043in}{1.503119in}}%
\pgfpathlineto{\pgfqpoint{1.495815in}{1.509413in}}%
\pgfpathlineto{\pgfqpoint{1.482772in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{1.473150in}{1.530461in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{1.534817in}}%
\pgfpathlineto{\pgfqpoint{1.461399in}{1.540899in}}%
\pgfpathlineto{\pgfqpoint{1.457750in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{1.453623in}{1.545653in}}%
\pgfpathlineto{\pgfqpoint{1.450155in}{1.548576in}}%
\pgfpathlineto{\pgfqpoint{1.444583in}{1.551462in}}%
\pgfpathlineto{\pgfqpoint{1.437931in}{1.558248in}}%
\pgfpathlineto{\pgfqpoint{1.435353in}{1.562118in}}%
\pgfpathlineto{\pgfqpoint{1.430947in}{1.563757in}}%
\pgfpathlineto{\pgfqpoint{1.428234in}{1.567540in}}%
\pgfpathlineto{\pgfqpoint{1.424063in}{1.570205in}}%
\pgfpathlineto{\pgfqpoint{1.421210in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{1.412791in}{1.578541in}}%
\pgfpathlineto{\pgfqpoint{1.410213in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{1.406521in}{1.585606in}}%
\pgfpathlineto{\pgfqpoint{1.399948in}{1.594880in}}%
\pgfpathlineto{\pgfqpoint{1.395383in}{1.597263in}}%
\pgfpathlineto{\pgfqpoint{1.392450in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{1.376072in}{1.610204in}}%
\pgfpathlineto{\pgfqpoint{1.372679in}{1.614226in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.615111in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{1.620358in}}%
\pgfpathlineto{\pgfqpoint{1.356628in}{1.625923in}}%
\pgfpathlineto{\pgfqpoint{1.351083in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{1.348633in}{1.631784in}}%
\pgfpathlineto{\pgfqpoint{1.344446in}{1.634666in}}%
\pgfpathlineto{\pgfqpoint{1.341868in}{1.639533in}}%
\pgfpathlineto{\pgfqpoint{1.334732in}{1.640735in}}%
\pgfpathlineto{\pgfqpoint{1.321215in}{1.646667in}}%
\pgfpathlineto{\pgfqpoint{1.319164in}{1.651319in}}%
\pgfpathlineto{\pgfqpoint{1.314959in}{1.654375in}}%
\pgfpathlineto{\pgfqpoint{1.306113in}{1.657021in}}%
\pgfpathlineto{\pgfqpoint{1.303802in}{1.661496in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{1.662235in}}%
\pgfpathlineto{\pgfqpoint{1.295368in}{1.666263in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{1.670589in}}%
\pgfpathlineto{\pgfqpoint{1.279456in}{1.678694in}}%
\pgfpathlineto{\pgfqpoint{1.270675in}{1.682830in}}%
\pgfpathlineto{\pgfqpoint{1.261229in}{1.701040in}}%
\pgfpathlineto{\pgfqpoint{1.257914in}{1.704862in}}%
\pgfpathlineto{\pgfqpoint{1.247399in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{1.223205in}{1.725317in}}%
\pgfpathlineto{\pgfqpoint{1.218660in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{1.216322in}{1.730577in}}%
\pgfpathlineto{\pgfqpoint{1.211505in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{1.211505in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{1.206487in}{1.735175in}}%
\pgfpathlineto{\pgfqpoint{1.203897in}{1.739423in}}%
\pgfpathlineto{\pgfqpoint{1.184001in}{1.741385in}}%
\pgfpathlineto{\pgfqpoint{1.184001in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{1.177645in}{1.757967in}}%
\pgfpathlineto{\pgfqpoint{1.174334in}{1.762434in}}%
\pgfpathlineto{\pgfqpoint{1.167418in}{1.762694in}}%
\pgfpathlineto{\pgfqpoint{1.163801in}{1.768120in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{1.769399in}}%
\pgfpathlineto{\pgfqpoint{1.156213in}{1.774460in}}%
\pgfpathlineto{\pgfqpoint{1.148096in}{1.774711in}}%
\pgfpathlineto{\pgfqpoint{1.143814in}{1.776463in}}%
\pgfpathlineto{\pgfqpoint{1.143814in}{1.781168in}}%
\pgfpathlineto{\pgfqpoint{1.139367in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{1.782885in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{1.129922in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{1.124892in}{1.793233in}}%
\pgfpathlineto{\pgfqpoint{1.124892in}{1.794651in}}%
\pgfpathlineto{\pgfqpoint{1.119630in}{1.794651in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{1.798870in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{1.808056in}}%
\pgfpathlineto{\pgfqpoint{1.108315in}{1.808056in}}%
\pgfpathlineto{\pgfqpoint{1.108315in}{1.809187in}}%
\pgfpathlineto{\pgfqpoint{1.102204in}{1.809187in}}%
\pgfpathlineto{\pgfqpoint{1.102204in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{1.088889in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{1.081587in}{1.821599in}}%
\pgfpathlineto{\pgfqpoint{1.073774in}{1.823553in}}%
\pgfpathlineto{\pgfqpoint{1.073774in}{1.825065in}}%
\pgfpathlineto{\pgfqpoint{1.065370in}{1.825065in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{1.827641in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{1.830411in}}%
\pgfpathlineto{\pgfqpoint{1.035452in}{1.830623in}}%
\pgfpathlineto{\pgfqpoint{1.035452in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{1.023330in}{1.846180in}}%
\pgfpathlineto{\pgfqpoint{1.023330in}{1.851018in}}%
\pgfpathlineto{\pgfqpoint{1.009675in}{1.851018in}}%
\pgfpathlineto{\pgfqpoint{1.009675in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{0.994022in}{1.861090in}}%
\pgfpathlineto{\pgfqpoint{0.994022in}{1.864194in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.864580in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.869754in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{1.869754in}}%
\pgfpathlineto{\pgfqpoint{0.925065in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{0.885746in}{1.875608in}}%
\pgfpathlineto{\pgfqpoint{0.885746in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{1.933852in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{1.941083in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{1.941083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{2.279423in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{2.266971in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{2.266971in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.253349in}{0.862533in}}%
\pgfpathlineto{\pgfqpoint{2.253349in}{0.884661in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.884661in}}%
\pgfpathlineto{\pgfqpoint{2.181421in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.173965in}{0.903592in}}%
\pgfpathlineto{\pgfqpoint{2.173938in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{0.948216in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.948216in}}%
\pgfpathlineto{\pgfqpoint{2.151697in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{2.147710in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{2.147710in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.971492in}}%
\pgfpathlineto{\pgfqpoint{2.137002in}{0.981814in}}%
\pgfpathlineto{\pgfqpoint{2.127060in}{0.981814in}}%
\pgfpathlineto{\pgfqpoint{2.127060in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{2.092430in}{0.991429in}}%
\pgfpathlineto{\pgfqpoint{2.092430in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{2.086892in}{1.000431in}}%
\pgfpathlineto{\pgfqpoint{2.086892in}{1.008898in}}%
\pgfpathlineto{\pgfqpoint{2.084576in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{1.016891in}}%
\pgfpathlineto{\pgfqpoint{2.077808in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{2.074573in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{2.066991in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{2.057387in}{1.045066in}}%
\pgfpathlineto{\pgfqpoint{2.057387in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{2.025855in}{1.051336in}}%
\pgfpathlineto{\pgfqpoint{2.025855in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{2.016232in}{1.057350in}}%
\pgfpathlineto{\pgfqpoint{2.016232in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{2.002097in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{1.993664in}{1.068694in}}%
\pgfpathlineto{\pgfqpoint{1.993664in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{1.989083in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.985690in}{1.084245in}}%
\pgfpathlineto{\pgfqpoint{1.985690in}{1.089092in}}%
\pgfpathlineto{\pgfqpoint{1.983670in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{1.977559in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{1.977559in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.965044in}{1.098345in}}%
\pgfpathlineto{\pgfqpoint{1.965044in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{1.959776in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{1.959364in}{1.115327in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.950634in}{1.119296in}}%
\pgfpathlineto{\pgfqpoint{1.945950in}{1.123166in}}%
\pgfpathlineto{\pgfqpoint{1.945950in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{1.941897in}{1.130630in}}%
\pgfpathlineto{\pgfqpoint{1.939300in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{1.932987in}{1.137755in}}%
\pgfpathlineto{\pgfqpoint{1.926215in}{1.144571in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{1.157385in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{1.160434in}}%
\pgfpathlineto{\pgfqpoint{1.919230in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{1.912290in}{1.166364in}}%
\pgfpathlineto{\pgfqpoint{1.911156in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{1.906360in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{1.895631in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{1.895631in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{1.182951in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{1.878226in}{1.188126in}}%
\pgfpathlineto{\pgfqpoint{1.873644in}{1.190653in}}%
\pgfpathlineto{\pgfqpoint{1.873299in}{1.195594in}}%
\pgfpathlineto{\pgfqpoint{1.869829in}{1.200391in}}%
\pgfpathlineto{\pgfqpoint{1.865307in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{1.861033in}{1.211813in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{1.214006in}}%
\pgfpathlineto{\pgfqpoint{1.852781in}{1.216171in}}%
\pgfpathlineto{\pgfqpoint{1.845158in}{1.218309in}}%
\pgfpathlineto{\pgfqpoint{1.845158in}{1.220420in}}%
\pgfpathlineto{\pgfqpoint{1.841848in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.837754in}{1.226598in}}%
\pgfpathlineto{\pgfqpoint{1.831907in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{1.822699in}{1.234501in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.259607in}}%
\pgfpathlineto{\pgfqpoint{1.805512in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{1.267760in}}%
\pgfpathlineto{\pgfqpoint{1.800123in}{1.269347in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{1.283016in}}%
\pgfpathlineto{\pgfqpoint{1.791535in}{1.285916in}}%
\pgfpathlineto{\pgfqpoint{1.789773in}{1.290180in}}%
\pgfpathlineto{\pgfqpoint{1.785719in}{1.292967in}}%
\pgfpathlineto{\pgfqpoint{1.781952in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.777287in}{1.299752in}}%
\pgfpathlineto{\pgfqpoint{1.772616in}{1.307571in}}%
\pgfpathlineto{\pgfqpoint{1.769712in}{1.311358in}}%
\pgfpathlineto{\pgfqpoint{1.766422in}{1.321090in}}%
\pgfpathlineto{\pgfqpoint{1.760710in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.755250in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.749805in}{1.331458in}}%
\pgfpathlineto{\pgfqpoint{1.748578in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.744023in}{1.335887in}}%
\pgfpathlineto{\pgfqpoint{1.735356in}{1.348578in}}%
\pgfpathlineto{\pgfqpoint{1.731389in}{1.351622in}}%
\pgfpathlineto{\pgfqpoint{1.725204in}{1.359508in}}%
\pgfpathlineto{\pgfqpoint{1.717710in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{1.705481in}{1.377033in}}%
\pgfpathlineto{\pgfqpoint{1.703344in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{1.691087in}{1.389004in}}%
\pgfpathlineto{\pgfqpoint{1.688458in}{1.393919in}}%
\pgfpathlineto{\pgfqpoint{1.683112in}{1.395531in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{1.422516in}}%
\pgfpathlineto{\pgfqpoint{1.659028in}{1.425994in}}%
\pgfpathlineto{\pgfqpoint{1.651450in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{1.648203in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.643406in}{1.443821in}}%
\pgfpathlineto{\pgfqpoint{1.633049in}{1.453705in}}%
\pgfpathlineto{\pgfqpoint{1.615617in}{1.468839in}}%
\pgfpathlineto{\pgfqpoint{1.613896in}{1.473287in}}%
\pgfpathlineto{\pgfqpoint{1.609663in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{1.607254in}{1.478721in}}%
\pgfpathlineto{\pgfqpoint{1.568076in}{1.508752in}}%
\pgfpathlineto{\pgfqpoint{1.563939in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{1.559179in}{1.519265in}}%
\pgfpathlineto{\pgfqpoint{1.556181in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{1.551971in}{1.524997in}}%
\pgfpathlineto{\pgfqpoint{1.542330in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{1.529261in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{1.521291in}{1.548169in}}%
\pgfpathlineto{\pgfqpoint{1.514019in}{1.555534in}}%
\pgfpathlineto{\pgfqpoint{1.509713in}{1.558190in}}%
\pgfpathlineto{\pgfqpoint{1.507332in}{1.562304in}}%
\pgfpathlineto{\pgfqpoint{1.499060in}{1.566713in}}%
\pgfpathlineto{\pgfqpoint{1.491500in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{1.481242in}{1.582218in}}%
\pgfpathlineto{\pgfqpoint{1.472962in}{1.587953in}}%
\pgfpathlineto{\pgfqpoint{1.469729in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{1.462052in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{1.601888in}}%
\pgfpathlineto{\pgfqpoint{1.452537in}{1.605951in}}%
\pgfpathlineto{\pgfqpoint{1.434956in}{1.614486in}}%
\pgfpathlineto{\pgfqpoint{1.430295in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{1.427168in}{1.620117in}}%
\pgfpathlineto{\pgfqpoint{1.414826in}{1.628480in}}%
\pgfpathlineto{\pgfqpoint{1.411560in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.403786in}{1.637130in}}%
\pgfpathlineto{\pgfqpoint{1.388733in}{1.647356in}}%
\pgfpathlineto{\pgfqpoint{1.380080in}{1.651545in}}%
\pgfpathlineto{\pgfqpoint{1.368250in}{1.658975in}}%
\pgfpathlineto{\pgfqpoint{1.359503in}{1.663733in}}%
\pgfpathlineto{\pgfqpoint{1.348256in}{1.671322in}}%
\pgfpathlineto{\pgfqpoint{1.346348in}{1.675870in}}%
\pgfpathlineto{\pgfqpoint{1.329556in}{1.687948in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{1.299120in}{1.707272in}}%
\pgfpathlineto{\pgfqpoint{1.295750in}{1.711068in}}%
\pgfpathlineto{\pgfqpoint{1.291113in}{1.712531in}}%
\pgfpathlineto{\pgfqpoint{1.271336in}{1.727166in}}%
\pgfpathlineto{\pgfqpoint{1.268541in}{1.731106in}}%
\pgfpathlineto{\pgfqpoint{1.259758in}{1.735186in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.737110in}}%
\pgfpathlineto{\pgfqpoint{1.249483in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{1.245292in}{1.739783in}}%
\pgfpathlineto{\pgfqpoint{1.234606in}{1.742055in}}%
\pgfpathlineto{\pgfqpoint{1.225930in}{1.746177in}}%
\pgfpathlineto{\pgfqpoint{1.220828in}{1.748587in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{1.753532in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.760359in}}%
\pgfpathlineto{\pgfqpoint{1.201665in}{1.763541in}}%
\pgfpathlineto{\pgfqpoint{1.188771in}{1.766517in}}%
\pgfpathlineto{\pgfqpoint{1.186015in}{1.770499in}}%
\pgfpathlineto{\pgfqpoint{1.180305in}{1.772044in}}%
\pgfpathlineto{\pgfqpoint{1.177342in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{1.172754in}{1.778987in}}%
\pgfpathlineto{\pgfqpoint{1.166345in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{1.159564in}{1.787745in}}%
\pgfpathlineto{\pgfqpoint{1.156020in}{1.791956in}}%
\pgfpathlineto{\pgfqpoint{1.144689in}{1.792760in}}%
\pgfpathlineto{\pgfqpoint{1.140652in}{1.799277in}}%
\pgfpathlineto{\pgfqpoint{1.138579in}{1.799277in}}%
\pgfpathlineto{\pgfqpoint{1.134318in}{1.800847in}}%
\pgfpathlineto{\pgfqpoint{1.132127in}{1.805204in}}%
\pgfpathlineto{\pgfqpoint{1.127614in}{1.808435in}}%
\pgfpathlineto{\pgfqpoint{1.122917in}{1.810268in}}%
\pgfpathlineto{\pgfqpoint{1.112900in}{1.814204in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{1.816156in}}%
\pgfpathlineto{\pgfqpoint{1.104761in}{1.817947in}}%
\pgfpathlineto{\pgfqpoint{1.101913in}{1.823705in}}%
\pgfpathlineto{\pgfqpoint{1.092909in}{1.824582in}}%
\pgfpathlineto{\pgfqpoint{1.086478in}{1.825748in}}%
\pgfpathlineto{\pgfqpoint{1.076081in}{1.827346in}}%
\pgfpathlineto{\pgfqpoint{1.072388in}{1.832094in}}%
\pgfpathlineto{\pgfqpoint{1.068568in}{1.832094in}}%
\pgfpathlineto{\pgfqpoint{1.060508in}{1.839168in}}%
\pgfpathlineto{\pgfqpoint{1.051811in}{1.843484in}}%
\pgfpathlineto{\pgfqpoint{1.047191in}{1.843484in}}%
\pgfpathlineto{\pgfqpoint{1.042366in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{1.032026in}{1.844865in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{1.020597in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{1.020597in}{1.857995in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{1.859057in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{1.863405in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{0.993290in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.867444in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{0.966930in}{1.883677in}}%
\pgfpathlineto{\pgfqpoint{0.966930in}{1.886892in}}%
\pgfpathlineto{\pgfqpoint{0.956437in}{1.886892in}}%
\pgfpathlineto{\pgfqpoint{0.956437in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{0.944769in}{1.893484in}}%
\pgfpathlineto{\pgfqpoint{0.944769in}{1.907635in}}%
\pgfpathlineto{\pgfqpoint{0.931619in}{1.907635in}}%
\pgfpathlineto{\pgfqpoint{0.916539in}{1.910313in}}%
\pgfpathlineto{\pgfqpoint{0.916539in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{0.898840in}{1.933224in}}%
\pgfpathlineto{\pgfqpoint{0.898840in}{1.937486in}}%
\pgfpathlineto{\pgfqpoint{0.877375in}{1.937486in}}%
\pgfpathlineto{\pgfqpoint{0.877375in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{0.850011in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{0.812013in}{1.965190in}}%
\pgfpathlineto{\pgfqpoint{0.812013in}{1.993333in}}%
\pgfpathlineto{\pgfqpoint{0.748515in}{1.993333in}}%
\pgfpathlineto{\pgfqpoint{0.748515in}{2.035859in}}%
\pgfpathlineto{\pgfqpoint{0.748515in}{2.035859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.723434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.723434in}}{\pgfqpoint{2.253886in}{1.740101in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.984192in}}{\pgfqpoint{1.884468in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.884468in}{1.740101in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.884468in}{1.723434in}}{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{1.723434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.917802in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.001135in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.084468in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.151135in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Race_DET_curve_magface_13-10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964460in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.942429in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.942429in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.901995in}{0.919136in}}%
\pgfpathlineto{\pgfqpoint{1.901995in}{0.970434in}}%
\pgfpathlineto{\pgfqpoint{1.869784in}{0.970434in}}%
\pgfpathlineto{\pgfqpoint{1.869784in}{1.007816in}}%
\pgfpathlineto{\pgfqpoint{1.842904in}{1.007816in}}%
\pgfpathlineto{\pgfqpoint{1.842904in}{1.037414in}}%
\pgfpathlineto{\pgfqpoint{1.839820in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{1.062011in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{1.781480in}{1.083110in}}%
\pgfpathlineto{\pgfqpoint{1.781480in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.780062in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.780062in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{1.773914in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{1.773914in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{1.765635in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{1.765635in}{1.159241in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{1.159241in}}%
\pgfpathlineto{\pgfqpoint{1.760559in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.747417in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.747417in}{1.181740in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{1.191922in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.191922in}}%
\pgfpathlineto{\pgfqpoint{1.738682in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{1.732764in}{1.201512in}}%
\pgfpathlineto{\pgfqpoint{1.731835in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{1.723250in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{1.723250in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{1.716775in}{1.235165in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{1.249784in}}%
\pgfpathlineto{\pgfqpoint{1.714219in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.256653in}}%
\pgfpathlineto{\pgfqpoint{1.710048in}{1.263263in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.263263in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{1.692273in}{1.269631in}}%
\pgfpathlineto{\pgfqpoint{1.692273in}{1.275778in}}%
\pgfpathlineto{\pgfqpoint{1.691098in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{1.688125in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{1.687523in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.293035in}}%
\pgfpathlineto{\pgfqpoint{1.686920in}{1.303682in}}%
\pgfpathlineto{\pgfqpoint{1.678240in}{1.303682in}}%
\pgfpathlineto{\pgfqpoint{1.678240in}{1.313739in}}%
\pgfpathlineto{\pgfqpoint{1.675028in}{1.327860in}}%
\pgfpathlineto{\pgfqpoint{1.666375in}{1.327860in}}%
\pgfpathlineto{\pgfqpoint{1.666375in}{1.332338in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.651365in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.349248in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.353248in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.357167in}}%
\pgfpathlineto{\pgfqpoint{1.630645in}{1.368462in}}%
\pgfpathlineto{\pgfqpoint{1.626337in}{1.368462in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{1.372085in}}%
\pgfpathlineto{\pgfqpoint{1.618279in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.612672in}{1.379132in}}%
\pgfpathlineto{\pgfqpoint{1.612672in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{1.611717in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{1.602862in}{1.392508in}}%
\pgfpathlineto{\pgfqpoint{1.602862in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{1.601846in}{1.405035in}}%
\pgfpathlineto{\pgfqpoint{1.599796in}{1.411016in}}%
\pgfpathlineto{\pgfqpoint{1.595612in}{1.413941in}}%
\pgfpathlineto{\pgfqpoint{1.595612in}{1.419666in}}%
\pgfpathlineto{\pgfqpoint{1.591314in}{1.422469in}}%
\pgfpathlineto{\pgfqpoint{1.591314in}{1.427963in}}%
\pgfpathlineto{\pgfqpoint{1.583496in}{1.430655in}}%
\pgfpathlineto{\pgfqpoint{1.583496in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{1.578845in}{1.433313in}}%
\pgfpathlineto{\pgfqpoint{1.578845in}{1.438527in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.438527in}}%
\pgfpathlineto{\pgfqpoint{1.561363in}{1.441086in}}%
\pgfpathlineto{\pgfqpoint{1.558694in}{1.446110in}}%
\pgfpathlineto{\pgfqpoint{1.548966in}{1.446110in}}%
\pgfpathlineto{\pgfqpoint{1.546068in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{1.543113in}{1.458168in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{1.535462in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{1.535462in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{1.524045in}{1.465085in}}%
\pgfpathlineto{\pgfqpoint{1.522340in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{1.502157in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{1.502157in}{1.478280in}}%
\pgfpathlineto{\pgfqpoint{1.500177in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{1.498169in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{1.496133in}{1.490715in}}%
\pgfpathlineto{\pgfqpoint{1.489849in}{1.492720in}}%
\pgfpathlineto{\pgfqpoint{1.489849in}{1.494707in}}%
\pgfpathlineto{\pgfqpoint{1.485502in}{1.498628in}}%
\pgfpathlineto{\pgfqpoint{1.478726in}{1.498628in}}%
\pgfpathlineto{\pgfqpoint{1.469163in}{1.500563in}}%
\pgfpathlineto{\pgfqpoint{1.469163in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{1.511830in}}%
\pgfpathlineto{\pgfqpoint{1.456228in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.447858in}{1.519038in}}%
\pgfpathlineto{\pgfqpoint{1.441988in}{1.520804in}}%
\pgfpathlineto{\pgfqpoint{1.441988in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{1.526022in}}%
\pgfpathlineto{\pgfqpoint{1.438957in}{1.536114in}}%
\pgfpathlineto{\pgfqpoint{1.432692in}{1.537754in}}%
\pgfpathlineto{\pgfqpoint{1.432692in}{1.542604in}}%
\pgfpathlineto{\pgfqpoint{1.429450in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.426130in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{1.422729in}{1.552011in}}%
\pgfpathlineto{\pgfqpoint{1.415663in}{1.553542in}}%
\pgfpathlineto{\pgfqpoint{1.411989in}{1.556576in}}%
\pgfpathlineto{\pgfqpoint{1.400335in}{1.556576in}}%
\pgfpathlineto{\pgfqpoint{1.400335in}{1.562529in}}%
\pgfpathlineto{\pgfqpoint{1.396217in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{1.566898in}}%
\pgfpathlineto{\pgfqpoint{1.383054in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{1.383054in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{1.378363in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{1.373502in}{1.576792in}}%
\pgfpathlineto{\pgfqpoint{1.373502in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{1.368458in}{1.582269in}}%
\pgfpathlineto{\pgfqpoint{1.368458in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{1.363214in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{1.363214in}{1.595446in}}%
\pgfpathlineto{\pgfqpoint{1.357754in}{1.595446in}}%
\pgfpathlineto{\pgfqpoint{1.357754in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{1.352058in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{1.346105in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{1.346105in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.339867in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.333317in}{1.612790in}}%
\pgfpathlineto{\pgfqpoint{1.333317in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{1.617533in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{1.319132in}{1.618705in}}%
\pgfpathlineto{\pgfqpoint{1.319132in}{1.640015in}}%
\pgfpathlineto{\pgfqpoint{1.311407in}{1.640015in}}%
\pgfpathlineto{\pgfqpoint{1.303186in}{1.643226in}}%
\pgfpathlineto{\pgfqpoint{1.303186in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{1.294398in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{1.294398in}{1.657713in}}%
\pgfpathlineto{\pgfqpoint{1.284955in}{1.657713in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{1.661711in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{1.263628in}{1.670497in}}%
\pgfpathlineto{\pgfqpoint{1.263628in}{1.675258in}}%
\pgfpathlineto{\pgfqpoint{1.251417in}{1.675258in}}%
\pgfpathlineto{\pgfqpoint{1.251417in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{1.237862in}{1.684541in}}%
\pgfpathlineto{\pgfqpoint{1.237862in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{1.222615in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{1.222615in}{1.692637in}}%
\pgfpathlineto{\pgfqpoint{1.205169in}{1.692637in}}%
\pgfpathlineto{\pgfqpoint{1.205169in}{1.726072in}}%
\pgfpathlineto{\pgfqpoint{1.184742in}{1.726072in}}%
\pgfpathlineto{\pgfqpoint{1.184742in}{1.761763in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.761763in}}%
\pgfpathlineto{\pgfqpoint{1.128656in}{1.763163in}}%
\pgfpathlineto{\pgfqpoint{1.128656in}{1.849281in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{1.849281in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{1.877851in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{1.877851in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{1.924032in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{1.924032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{2.298784in}{0.954727in}}%
\pgfpathlineto{\pgfqpoint{2.298784in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{2.239147in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{2.239147in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.200365in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.164228in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{2.140598in}{1.084585in}}%
\pgfpathlineto{\pgfqpoint{2.140598in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{2.089114in}{1.100917in}}%
\pgfpathlineto{\pgfqpoint{2.089114in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{2.061142in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{2.061142in}{1.129147in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.129147in}}%
\pgfpathlineto{\pgfqpoint{2.056049in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.956272in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.956272in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.153055in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.163784in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{1.163784in}}%
\pgfpathlineto{\pgfqpoint{1.936749in}{1.173843in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{1.183314in}}%
\pgfpathlineto{\pgfqpoint{1.931990in}{1.192267in}}%
\pgfpathlineto{\pgfqpoint{1.928672in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{1.917987in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{1.917987in}{1.208837in}}%
\pgfpathlineto{\pgfqpoint{1.897829in}{1.208837in}}%
\pgfpathlineto{\pgfqpoint{1.897829in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{1.888994in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{1.888994in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{1.223910in}}%
\pgfpathlineto{\pgfqpoint{1.875808in}{1.230971in}}%
\pgfpathlineto{\pgfqpoint{1.827274in}{1.230971in}}%
\pgfpathlineto{\pgfqpoint{1.827274in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.821659in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{1.821659in}{1.244271in}}%
\pgfpathlineto{\pgfqpoint{1.818566in}{1.244271in}}%
\pgfpathlineto{\pgfqpoint{1.818566in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{1.815195in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.813372in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.262476in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.268146in}}%
\pgfpathlineto{\pgfqpoint{1.782585in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{1.780411in}{1.273638in}}%
\pgfpathlineto{\pgfqpoint{1.780411in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{1.764127in}{1.278964in}}%
\pgfpathlineto{\pgfqpoint{1.763529in}{1.289161in}}%
\pgfpathlineto{\pgfqpoint{1.706355in}{1.289161in}}%
\pgfpathlineto{\pgfqpoint{1.706355in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{1.294049in}}%
\pgfpathlineto{\pgfqpoint{1.703003in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{1.698283in}{1.303446in}}%
\pgfpathlineto{\pgfqpoint{1.696533in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{1.683281in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{1.683281in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{1.682805in}{1.316687in}}%
\pgfpathlineto{\pgfqpoint{1.681849in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{1.654281in}{1.325012in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.329038in}}%
\pgfpathlineto{\pgfqpoint{1.641331in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{1.627925in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{1.620431in}{1.336838in}}%
\pgfpathlineto{\pgfqpoint{1.620431in}{1.340619in}}%
\pgfpathlineto{\pgfqpoint{1.614751in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{1.612568in}{1.351527in}}%
\pgfpathlineto{\pgfqpoint{1.598795in}{1.355028in}}%
\pgfpathlineto{\pgfqpoint{1.598795in}{1.365161in}}%
\pgfpathlineto{\pgfqpoint{1.596378in}{1.365161in}}%
\pgfpathlineto{\pgfqpoint{1.592265in}{1.368423in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{1.374786in}}%
\pgfpathlineto{\pgfqpoint{1.579230in}{1.374786in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.377891in}}%
\pgfpathlineto{\pgfqpoint{1.569888in}{1.380947in}}%
\pgfpathlineto{\pgfqpoint{1.569888in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{1.564995in}{1.383957in}}%
\pgfpathlineto{\pgfqpoint{1.564995in}{1.392717in}}%
\pgfpathlineto{\pgfqpoint{1.558909in}{1.395552in}}%
\pgfpathlineto{\pgfqpoint{1.558909in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{1.551487in}{1.398348in}}%
\pgfpathlineto{\pgfqpoint{1.547077in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.544823in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{1.537849in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{1.416893in}}%
\pgfpathlineto{\pgfqpoint{1.530536in}{1.416893in}}%
\pgfpathlineto{\pgfqpoint{1.524154in}{1.419408in}}%
\pgfpathlineto{\pgfqpoint{1.524154in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{1.513336in}{1.421893in}}%
\pgfpathlineto{\pgfqpoint{1.511926in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.510503in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{1.507614in}{1.438486in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.440751in}}%
\pgfpathlineto{\pgfqpoint{1.500131in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{1.490613in}{1.442991in}}%
\pgfpathlineto{\pgfqpoint{1.488964in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{1.483902in}{1.447401in}}%
\pgfpathlineto{\pgfqpoint{1.483902in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.455951in}}%
\pgfpathlineto{\pgfqpoint{1.467546in}{1.460100in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{1.462144in}}%
\pgfpathlineto{\pgfqpoint{1.453385in}{1.464168in}}%
\pgfpathlineto{\pgfqpoint{1.449064in}{1.466174in}}%
\pgfpathlineto{\pgfqpoint{1.437640in}{1.466174in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.470129in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.474012in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.475928in}}%
\pgfpathlineto{\pgfqpoint{1.419886in}{1.475928in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{1.411517in}{1.483425in}}%
\pgfpathlineto{\pgfqpoint{1.408610in}{1.483425in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{1.487079in}}%
\pgfpathlineto{\pgfqpoint{1.399497in}{1.488883in}}%
\pgfpathlineto{\pgfqpoint{1.396319in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{1.389728in}{1.494207in}}%
\pgfpathlineto{\pgfqpoint{1.389728in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{1.379196in}{1.497686in}}%
\pgfpathlineto{\pgfqpoint{1.359557in}{1.499405in}}%
\pgfpathlineto{\pgfqpoint{1.359557in}{1.501111in}}%
\pgfpathlineto{\pgfqpoint{1.350806in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{1.346203in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{1.336479in}{1.507807in}}%
\pgfpathlineto{\pgfqpoint{1.336479in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{1.331331in}{1.514307in}}%
\pgfpathlineto{\pgfqpoint{1.331331in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{1.325970in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{1.325970in}{1.523718in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{1.523718in}}%
\pgfpathlineto{\pgfqpoint{1.308404in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.526770in}}%
\pgfpathlineto{\pgfqpoint{1.295192in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{1.288031in}{1.528281in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{1.529782in}}%
\pgfpathlineto{\pgfqpoint{1.280440in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{1.272360in}{1.535689in}}%
\pgfpathlineto{\pgfqpoint{1.272360in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{1.545676in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{1.547068in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{1.560554in}}%
\pgfpathlineto{\pgfqpoint{1.244397in}{1.560554in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.564454in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{1.221451in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{1.578232in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{1.598098in}}%
\pgfpathlineto{\pgfqpoint{1.175934in}{1.598098in}}%
\pgfpathlineto{\pgfqpoint{1.175934in}{1.602548in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{1.602548in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{1.131485in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{1.100558in}{1.616489in}}%
\pgfpathlineto{\pgfqpoint{1.100558in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{1.057780in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{1.057780in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{0.986694in}{1.650638in}}%
\pgfpathlineto{\pgfqpoint{0.986694in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{0.986694in}{1.706656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.232507in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{0.822710in}}%
\pgfpathlineto{\pgfqpoint{2.049572in}{0.906401in}}%
\pgfpathlineto{\pgfqpoint{1.993746in}{0.906401in}}%
\pgfpathlineto{\pgfqpoint{1.993746in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{1.858427in}{0.957308in}}%
\pgfpathlineto{\pgfqpoint{1.858427in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{0.994389in}}%
\pgfpathlineto{\pgfqpoint{1.810295in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{1.788559in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{1.788559in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{1.773404in}{1.048126in}}%
\pgfpathlineto{\pgfqpoint{1.773404in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{1.763604in}{1.069039in}}%
\pgfpathlineto{\pgfqpoint{1.763604in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.758173in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.758173in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{1.729752in}{1.103744in}}%
\pgfpathlineto{\pgfqpoint{1.729752in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{1.706576in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{1.706576in}{1.132027in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.132027in}}%
\pgfpathlineto{\pgfqpoint{1.697185in}{1.144456in}}%
\pgfpathlineto{\pgfqpoint{1.687733in}{1.144456in}}%
\pgfpathlineto{\pgfqpoint{1.687733in}{1.155981in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{1.155981in}}%
\pgfpathlineto{\pgfqpoint{1.680787in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{1.680280in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.176810in}}%
\pgfpathlineto{\pgfqpoint{1.672480in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{1.656279in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{1.656279in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{1.624637in}{1.203781in}}%
\pgfpathlineto{\pgfqpoint{1.624637in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.211876in}}%
\pgfpathlineto{\pgfqpoint{1.600834in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{1.219598in}}%
\pgfpathlineto{\pgfqpoint{1.576691in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{1.226982in}}%
\pgfpathlineto{\pgfqpoint{1.554899in}{1.234057in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{1.234057in}}%
\pgfpathlineto{\pgfqpoint{1.539656in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.532064in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.532064in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.519896in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{1.519896in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{1.518481in}{1.253684in}}%
\pgfpathlineto{\pgfqpoint{1.518481in}{1.259760in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.259760in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{1.265632in}}%
\pgfpathlineto{\pgfqpoint{1.505087in}{1.271314in}}%
\pgfpathlineto{\pgfqpoint{1.493751in}{1.271314in}}%
\pgfpathlineto{\pgfqpoint{1.493751in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{1.282158in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{1.485074in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{1.485074in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{1.479607in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{1.479607in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{1.302048in}}%
\pgfpathlineto{\pgfqpoint{1.468003in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{1.459706in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{1.457554in}{1.315652in}}%
\pgfpathlineto{\pgfqpoint{1.455368in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{1.441490in}{1.319970in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{1.433998in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{1.426080in}{1.328315in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{1.332351in}}%
\pgfpathlineto{\pgfqpoint{1.417680in}{1.340170in}}%
\pgfpathlineto{\pgfqpoint{1.411781in}{1.340170in}}%
\pgfpathlineto{\pgfqpoint{1.411781in}{1.343961in}}%
\pgfpathlineto{\pgfqpoint{1.405616in}{1.343961in}}%
\pgfpathlineto{\pgfqpoint{1.405616in}{1.354897in}}%
\pgfpathlineto{\pgfqpoint{1.399159in}{1.354897in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{1.358406in}}%
\pgfpathlineto{\pgfqpoint{1.377704in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{1.387410in}}%
\pgfpathlineto{\pgfqpoint{1.365534in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{1.331832in}{1.407332in}}%
\pgfpathlineto{\pgfqpoint{1.331832in}{1.415296in}}%
\pgfpathlineto{\pgfqpoint{1.320354in}{1.415296in}}%
\pgfpathlineto{\pgfqpoint{1.314208in}{1.417883in}}%
\pgfpathlineto{\pgfqpoint{1.314208in}{1.420437in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{1.420437in}}%
\pgfpathlineto{\pgfqpoint{1.307752in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{1.278049in}{1.425450in}}%
\pgfpathlineto{\pgfqpoint{1.269383in}{1.427911in}}%
\pgfpathlineto{\pgfqpoint{1.269383in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.477722in}}%
\pgfpathlineto{\pgfqpoint{1.249999in}{1.477722in}}%
\pgfpathlineto{\pgfqpoint{1.249999in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.239031in}{1.481548in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{1.483436in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{1.213606in}{1.492638in}}%
\pgfpathlineto{\pgfqpoint{1.213606in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{1.198556in}{1.506603in}}%
\pgfpathlineto{\pgfqpoint{1.198556in}{1.518143in}}%
\pgfpathlineto{\pgfqpoint{1.181332in}{1.518143in}}%
\pgfpathlineto{\pgfqpoint{1.181332in}{1.526038in}}%
\pgfpathlineto{\pgfqpoint{1.161161in}{1.526038in}}%
\pgfpathlineto{\pgfqpoint{1.161161in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.542503in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{1.590691in}}%
\pgfpathlineto{\pgfqpoint{1.105749in}{1.620683in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.620683in}}%
\pgfpathlineto{\pgfqpoint{1.062859in}{1.649397in}}%
\pgfpathlineto{\pgfqpoint{0.991598in}{1.649397in}}%
\pgfpathlineto{\pgfqpoint{0.991598in}{1.666645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.018007in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{1.819906in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{1.819906in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.789917in}{0.903529in}}%
\pgfpathlineto{\pgfqpoint{1.789917in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{1.766440in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{1.766440in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{1.738062in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{1.738062in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{1.655301in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.647142in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{1.643517in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.637289in}{1.084175in}}%
\pgfpathlineto{\pgfqpoint{1.637289in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.100502in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{1.115255in}}%
\pgfpathlineto{\pgfqpoint{1.571389in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{1.551879in}{1.128725in}}%
\pgfpathlineto{\pgfqpoint{1.551879in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{1.476460in}{1.141127in}}%
\pgfpathlineto{\pgfqpoint{1.476460in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.465046in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.163352in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{1.436618in}{1.173408in}}%
\pgfpathlineto{\pgfqpoint{1.436618in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{1.409968in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{1.373013in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{1.373013in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.365046in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{1.315815in}{1.208391in}}%
\pgfpathlineto{\pgfqpoint{1.315815in}{1.216094in}}%
\pgfpathlineto{\pgfqpoint{1.289298in}{1.216094in}}%
\pgfpathlineto{\pgfqpoint{1.289298in}{1.223460in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.223460in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{1.243814in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{1.243814in}}%
\pgfpathlineto{\pgfqpoint{1.234692in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{1.222672in}{1.316206in}}%
\pgfpathlineto{\pgfqpoint{1.222672in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{1.209326in}{1.320414in}}%
\pgfpathlineto{\pgfqpoint{1.209326in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.194311in}{1.351034in}}%
\pgfpathlineto{\pgfqpoint{1.156998in}{1.354533in}}%
\pgfpathlineto{\pgfqpoint{1.156998in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.444677in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.444677in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{0.987777in}{1.505593in}}%
\pgfpathlineto{\pgfqpoint{0.987777in}{1.510520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{2.147926in}{0.821238in}}%
\pgfpathlineto{\pgfqpoint{2.147926in}{0.904857in}}%
\pgfpathlineto{\pgfqpoint{2.107405in}{0.904857in}}%
\pgfpathlineto{\pgfqpoint{2.107405in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{0.955717in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.022388in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.022388in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.010848in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{1.994315in}{1.046444in}}%
\pgfpathlineto{\pgfqpoint{1.994315in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{1.930138in}{1.085658in}}%
\pgfpathlineto{\pgfqpoint{1.930138in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{1.923984in}{1.102001in}}%
\pgfpathlineto{\pgfqpoint{1.923984in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{1.916100in}{1.116769in}}%
\pgfpathlineto{\pgfqpoint{1.916100in}{1.130252in}}%
\pgfpathlineto{\pgfqpoint{1.913119in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.869131in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{1.869131in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.866273in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{1.866273in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.835575in}{1.164914in}}%
\pgfpathlineto{\pgfqpoint{1.835575in}{1.174981in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{1.184460in}}%
\pgfpathlineto{\pgfqpoint{1.801076in}{1.184460in}}%
\pgfpathlineto{\pgfqpoint{1.801076in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.193420in}}%
\pgfpathlineto{\pgfqpoint{1.786653in}{1.201918in}}%
\pgfpathlineto{\pgfqpoint{1.779138in}{1.201918in}}%
\pgfpathlineto{\pgfqpoint{1.779138in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{1.773073in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{1.773073in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{1.755830in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{1.755830in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{1.732748in}{1.225088in}}%
\pgfpathlineto{\pgfqpoint{1.732748in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.718573in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{1.238939in}}%
\pgfpathlineto{\pgfqpoint{1.699606in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.245466in}}%
\pgfpathlineto{\pgfqpoint{1.697814in}{1.257823in}}%
\pgfpathlineto{\pgfqpoint{1.687605in}{1.257823in}}%
\pgfpathlineto{\pgfqpoint{1.687605in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{1.650840in}{1.269361in}}%
\pgfpathlineto{\pgfqpoint{1.650840in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{1.597613in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{1.595941in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.590814in}{1.285365in}}%
\pgfpathlineto{\pgfqpoint{1.590814in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{1.588187in}{1.295287in}}%
\pgfpathlineto{\pgfqpoint{1.587301in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.304692in}}%
\pgfpathlineto{\pgfqpoint{1.561237in}{1.309218in}}%
\pgfpathlineto{\pgfqpoint{1.556969in}{1.309218in}}%
\pgfpathlineto{\pgfqpoint{1.552578in}{1.313634in}}%
\pgfpathlineto{\pgfqpoint{1.545744in}{1.317946in}}%
\pgfpathlineto{\pgfqpoint{1.545744in}{1.322160in}}%
\pgfpathlineto{\pgfqpoint{1.543395in}{1.326279in}}%
\pgfpathlineto{\pgfqpoint{1.537358in}{1.326279in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.330309in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.334253in}}%
\pgfpathlineto{\pgfqpoint{1.521788in}{1.334253in}}%
\pgfpathlineto{\pgfqpoint{1.511889in}{1.338116in}}%
\pgfpathlineto{\pgfqpoint{1.511889in}{1.341901in}}%
\pgfpathlineto{\pgfqpoint{1.508934in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{1.501274in}{1.345611in}}%
\pgfpathlineto{\pgfqpoint{1.501274in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{1.498094in}{1.356323in}}%
\pgfpathlineto{\pgfqpoint{1.494843in}{1.366466in}}%
\pgfpathlineto{\pgfqpoint{1.491518in}{1.366466in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{1.482853in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.388248in}}%
\pgfpathlineto{\pgfqpoint{1.455370in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{1.434384in}{1.391170in}}%
\pgfpathlineto{\pgfqpoint{1.429259in}{1.394050in}}%
\pgfpathlineto{\pgfqpoint{1.429259in}{1.396889in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.423937in}{1.405169in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{1.415548in}{1.415702in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{1.415702in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{1.418252in}}%
\pgfpathlineto{\pgfqpoint{1.397050in}{1.418252in}}%
\pgfpathlineto{\pgfqpoint{1.393707in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{1.386762in}{1.423256in}}%
\pgfpathlineto{\pgfqpoint{1.386762in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{1.379439in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{1.371692in}{1.432912in}}%
\pgfpathlineto{\pgfqpoint{1.371692in}{1.442135in}}%
\pgfpathlineto{\pgfqpoint{1.354696in}{1.442135in}}%
\pgfpathlineto{\pgfqpoint{1.354696in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{1.444378in}}%
\pgfpathlineto{\pgfqpoint{1.335177in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{1.329804in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{1.329804in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{1.324199in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{1.305752in}{1.459440in}}%
\pgfpathlineto{\pgfqpoint{1.305752in}{1.461506in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{1.461506in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{1.477353in}}%
\pgfpathlineto{\pgfqpoint{1.284178in}{1.477353in}}%
\pgfpathlineto{\pgfqpoint{1.284178in}{1.492114in}}%
\pgfpathlineto{\pgfqpoint{1.276081in}{1.492114in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.493891in}}%
\pgfpathlineto{\pgfqpoint{1.248061in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{1.225069in}{1.495653in}}%
\pgfpathlineto{\pgfqpoint{1.225069in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{1.211707in}{1.504261in}}%
\pgfpathlineto{\pgfqpoint{1.196672in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{1.196672in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{1.526734in}}%
\pgfpathlineto{\pgfqpoint{1.179465in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.159313in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.159313in}{1.565989in}}%
\pgfpathlineto{\pgfqpoint{1.134935in}{1.565989in}}%
\pgfpathlineto{\pgfqpoint{1.134935in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{1.578564in}}%
\pgfpathlineto{\pgfqpoint{1.103954in}{1.606335in}}%
\pgfpathlineto{\pgfqpoint{1.061103in}{1.606335in}}%
\pgfpathlineto{\pgfqpoint{1.061103in}{1.628337in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{1.628337in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{1.640111in}}%
\pgfpathlineto{\pgfqpoint{0.989902in}{1.640111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.180838in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{1.817805in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{1.817805in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{1.799003in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.753235in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{1.753235in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{1.696286in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{1.696286in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.042754in}}%
\pgfpathlineto{\pgfqpoint{1.669330in}{1.042754in}}%
\pgfpathlineto{\pgfqpoint{1.669330in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{1.648394in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{1.596901in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{1.596901in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{1.579369in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.532110in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{1.532110in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{1.525953in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.496863in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.496863in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.488992in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{1.488992in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{1.466252in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{1.466252in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{1.450210in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{1.450210in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{1.439168in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{1.439168in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.432098in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.432098in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.213583in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.399523in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.399523in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.393250in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{1.386671in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.364746in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.343222in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.343222in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.328375in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.328375in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{1.299062in}{1.281031in}}%
\pgfpathlineto{\pgfqpoint{1.299062in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{1.277568in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{1.277568in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.269501in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{1.251606in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.251606in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{1.241582in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{1.241582in}{1.325831in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.325831in}}%
\pgfpathlineto{\pgfqpoint{1.230664in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{1.218670in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{1.218670in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{1.361865in}}%
\pgfpathlineto{\pgfqpoint{1.205353in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.190370in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.173220in}{1.371466in}}%
\pgfpathlineto{\pgfqpoint{1.173220in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.153134in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.153134in}{1.392179in}}%
\pgfpathlineto{\pgfqpoint{1.128833in}{1.392179in}}%
\pgfpathlineto{\pgfqpoint{1.128833in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.400429in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.055225in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{0.984227in}{1.458588in}}%
\pgfpathlineto{\pgfqpoint{0.984227in}{1.575523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.984192in}}{\pgfqpoint{1.828886in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.828886in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.251918in}}{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont W}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Race_DET_curve_magface_20.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854552in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{0.834927in}}%
\pgfpathlineto{\pgfqpoint{1.750590in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{1.671560in}{0.919220in}}%
\pgfpathlineto{\pgfqpoint{1.671560in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{1.652665in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.578663in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.578663in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.083203in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.101715in}}%
\pgfpathlineto{\pgfqpoint{1.554423in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{1.544421in}{1.118230in}}%
\pgfpathlineto{\pgfqpoint{1.544421in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{1.541437in}{1.133156in}}%
\pgfpathlineto{\pgfqpoint{1.541437in}{1.146787in}}%
\pgfpathlineto{\pgfqpoint{1.539923in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.525555in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.525555in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{1.181839in}}%
\pgfpathlineto{\pgfqpoint{1.513334in}{1.201612in}}%
\pgfpathlineto{\pgfqpoint{1.511502in}{1.201612in}}%
\pgfpathlineto{\pgfqpoint{1.511502in}{1.219279in}}%
\pgfpathlineto{\pgfqpoint{1.507769in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.227461in}}%
\pgfpathlineto{\pgfqpoint{1.495961in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.489678in}{1.235268in}}%
\pgfpathlineto{\pgfqpoint{1.489678in}{1.242733in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.242733in}}%
\pgfpathlineto{\pgfqpoint{1.487521in}{1.256758in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.461376in}{1.263367in}}%
\pgfpathlineto{\pgfqpoint{1.461376in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{1.456061in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{1.456061in}{1.287573in}}%
\pgfpathlineto{\pgfqpoint{1.447691in}{1.287573in}}%
\pgfpathlineto{\pgfqpoint{1.447691in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{1.298545in}}%
\pgfpathlineto{\pgfqpoint{1.435694in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{1.411826in}{1.308888in}}%
\pgfpathlineto{\pgfqpoint{1.411826in}{1.313848in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{1.313848in}}%
\pgfpathlineto{\pgfqpoint{1.400173in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{1.391809in}{1.318676in}}%
\pgfpathlineto{\pgfqpoint{1.391809in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{1.378203in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{1.378203in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{1.368298in}{1.349359in}}%
\pgfpathlineto{\pgfqpoint{1.368298in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{1.351900in}{1.361119in}}%
\pgfpathlineto{\pgfqpoint{1.351900in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{1.333161in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{1.333161in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{1.318977in}{1.386049in}}%
\pgfpathlineto{\pgfqpoint{1.311253in}{1.389364in}}%
\pgfpathlineto{\pgfqpoint{1.311253in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{1.303033in}{1.405152in}}%
\pgfpathlineto{\pgfqpoint{1.303033in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{1.294246in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{1.294246in}{1.455933in}}%
\pgfpathlineto{\pgfqpoint{1.284803in}{1.455933in}}%
\pgfpathlineto{\pgfqpoint{1.284803in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{1.274594in}{1.460621in}}%
\pgfpathlineto{\pgfqpoint{1.274594in}{1.476260in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.476260in}}%
\pgfpathlineto{\pgfqpoint{1.251268in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{1.508264in}}%
\pgfpathlineto{\pgfqpoint{1.237714in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{1.558211in}}%
\pgfpathlineto{\pgfqpoint{1.205024in}{1.558211in}}%
\pgfpathlineto{\pgfqpoint{1.205024in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.582404in}}%
\pgfpathlineto{\pgfqpoint{1.184599in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{1.603164in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{1.128517in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{1.128517in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{1.085133in}{1.696312in}}%
\pgfpathlineto{\pgfqpoint{1.085133in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{1.013095in}{1.729368in}}%
\pgfpathlineto{\pgfqpoint{1.013095in}{1.884971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.932477in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{1.830560in}{0.820791in}}%
\pgfpathlineto{\pgfqpoint{1.830560in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{1.827832in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{1.812666in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{1.812666in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{1.806620in}{0.992268in}}%
\pgfpathlineto{\pgfqpoint{1.806620in}{1.021581in}}%
\pgfpathlineto{\pgfqpoint{1.781083in}{1.021581in}}%
\pgfpathlineto{\pgfqpoint{1.781083in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.045933in}}%
\pgfpathlineto{\pgfqpoint{1.770190in}{1.066817in}}%
\pgfpathlineto{\pgfqpoint{1.768455in}{1.066817in}}%
\pgfpathlineto{\pgfqpoint{1.768455in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{1.765820in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{1.763446in}{1.116234in}}%
\pgfpathlineto{\pgfqpoint{1.759520in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.743897in}{1.129712in}}%
\pgfpathlineto{\pgfqpoint{1.743897in}{1.142122in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{1.142122in}}%
\pgfpathlineto{\pgfqpoint{1.721544in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.153629in}}%
\pgfpathlineto{\pgfqpoint{1.718104in}{1.164363in}}%
\pgfpathlineto{\pgfqpoint{1.715772in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{1.695444in}{1.174425in}}%
\pgfpathlineto{\pgfqpoint{1.695444in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.183900in}}%
\pgfpathlineto{\pgfqpoint{1.678306in}{1.192857in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.192857in}}%
\pgfpathlineto{\pgfqpoint{1.674858in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{1.666698in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{1.666698in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.645533in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{1.644937in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{1.636361in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{1.636361in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{1.619116in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{1.610483in}{1.257234in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{1.257234in}}%
\pgfpathlineto{\pgfqpoint{1.596581in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.585715in}{1.268767in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{1.268767in}}%
\pgfpathlineto{\pgfqpoint{1.574963in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{1.274262in}}%
\pgfpathlineto{\pgfqpoint{1.564401in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{1.556234in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{1.548710in}{1.284764in}}%
\pgfpathlineto{\pgfqpoint{1.548710in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{1.531198in}{1.289792in}}%
\pgfpathlineto{\pgfqpoint{1.531198in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{1.524873in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{1.524873in}{1.299444in}}%
\pgfpathlineto{\pgfqpoint{1.520945in}{1.299444in}}%
\pgfpathlineto{\pgfqpoint{1.520945in}{1.304084in}}%
\pgfpathlineto{\pgfqpoint{1.516910in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{1.509929in}{1.313021in}}%
\pgfpathlineto{\pgfqpoint{1.509929in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{1.317332in}}%
\pgfpathlineto{\pgfqpoint{1.496458in}{1.321543in}}%
\pgfpathlineto{\pgfqpoint{1.496458in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{1.493288in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{1.490046in}{1.333631in}}%
\pgfpathlineto{\pgfqpoint{1.488398in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{1.478092in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{1.344983in}}%
\pgfpathlineto{\pgfqpoint{1.474486in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{1.466988in}{1.352189in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{1.355691in}}%
\pgfpathlineto{\pgfqpoint{1.461093in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{1.457022in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{1.446301in}{1.372302in}}%
\pgfpathlineto{\pgfqpoint{1.444055in}{1.378566in}}%
\pgfpathlineto{\pgfqpoint{1.439451in}{1.378566in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{1.422022in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.408071in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{1.408071in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{1.402066in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{1.402066in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{1.401792in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{1.409845in}}%
\pgfpathlineto{\pgfqpoint{1.389195in}{1.412459in}}%
\pgfpathlineto{\pgfqpoint{1.389195in}{1.417588in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.417588in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.425046in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{1.425046in}}%
\pgfpathlineto{\pgfqpoint{1.374964in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.367237in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.434585in}}%
\pgfpathlineto{\pgfqpoint{1.359033in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{1.354731in}{1.450285in}}%
\pgfpathlineto{\pgfqpoint{1.350285in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{1.345683in}{1.456669in}}%
\pgfpathlineto{\pgfqpoint{1.345683in}{1.460819in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{1.460819in}}%
\pgfpathlineto{\pgfqpoint{1.335962in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{1.330815in}{1.466897in}}%
\pgfpathlineto{\pgfqpoint{1.330815in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{1.325456in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{1.307895in}{1.474740in}}%
\pgfpathlineto{\pgfqpoint{1.307895in}{1.476657in}}%
\pgfpathlineto{\pgfqpoint{1.301462in}{1.476657in}}%
\pgfpathlineto{\pgfqpoint{1.287528in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{1.287528in}{1.484159in}}%
\pgfpathlineto{\pgfqpoint{1.279939in}{1.484159in}}%
\pgfpathlineto{\pgfqpoint{1.279939in}{1.491410in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{1.491410in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.263225in}{1.498428in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.500149in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{1.501856in}}%
\pgfpathlineto{\pgfqpoint{1.243906in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{1.232975in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{1.510199in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{1.192631in}{1.533519in}}%
\pgfpathlineto{\pgfqpoint{1.192631in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{1.547842in}}%
\pgfpathlineto{\pgfqpoint{1.175460in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{1.155351in}{1.566526in}}%
\pgfpathlineto{\pgfqpoint{1.155351in}{1.593225in}}%
\pgfpathlineto{\pgfqpoint{1.131023in}{1.593225in}}%
\pgfpathlineto{\pgfqpoint{1.131023in}{1.598907in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.598907in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.620425in}}%
\pgfpathlineto{\pgfqpoint{1.057334in}{1.620425in}}%
\pgfpathlineto{\pgfqpoint{1.057334in}{1.650569in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.650569in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.666612in}}%
\pgfpathlineto{\pgfqpoint{0.986263in}{1.666612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.610090in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{0.823238in}}%
\pgfpathlineto{\pgfqpoint{1.594542in}{0.906954in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{0.906954in}}%
\pgfpathlineto{\pgfqpoint{1.557836in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{1.547684in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{1.547684in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{1.535541in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{1.535541in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{1.522323in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{1.522323in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{1.498359in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.486495in}{1.069649in}}%
\pgfpathlineto{\pgfqpoint{1.486495in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.484718in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{1.469650in}{1.104368in}}%
\pgfpathlineto{\pgfqpoint{1.469650in}{1.119159in}}%
\pgfpathlineto{\pgfqpoint{1.395474in}{1.119159in}}%
\pgfpathlineto{\pgfqpoint{1.395474in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.132663in}}%
\pgfpathlineto{\pgfqpoint{1.373436in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.313886in}{1.145097in}}%
\pgfpathlineto{\pgfqpoint{1.313886in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{1.285837in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{1.285837in}{1.186960in}}%
\pgfpathlineto{\pgfqpoint{1.249688in}{1.186960in}}%
\pgfpathlineto{\pgfqpoint{1.249688in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{1.195935in}}%
\pgfpathlineto{\pgfqpoint{1.238722in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{1.213302in}{1.204448in}}%
\pgfpathlineto{\pgfqpoint{1.213302in}{1.220273in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.220273in}}%
\pgfpathlineto{\pgfqpoint{1.198254in}{1.227660in}}%
\pgfpathlineto{\pgfqpoint{1.181033in}{1.227660in}}%
\pgfpathlineto{\pgfqpoint{1.181033in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{1.160864in}{1.293089in}}%
\pgfpathlineto{\pgfqpoint{1.160864in}{1.311949in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.311949in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{1.320695in}}%
\pgfpathlineto{\pgfqpoint{1.105461in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{1.062578in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{1.062578in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{0.991327in}{1.372589in}}%
\pgfpathlineto{\pgfqpoint{0.991327in}{1.428699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.594506in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{0.820206in}}%
\pgfpathlineto{\pgfqpoint{1.303150in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{1.245542in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{1.245542in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.234601in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.234601in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{1.194221in}{0.991621in}}%
\pgfpathlineto{\pgfqpoint{1.194221in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{1.058817in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{0.987696in}{1.129006in}}%
\pgfpathlineto{\pgfqpoint{0.987696in}{1.173698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625676in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{1.571361in}{0.821664in}}%
\pgfpathlineto{\pgfqpoint{1.571361in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{1.557997in}{0.905303in}}%
\pgfpathlineto{\pgfqpoint{1.557997in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{1.539752in}{1.022563in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.022563in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.498046in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.498046in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{1.461675in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.086156in}}%
\pgfpathlineto{\pgfqpoint{1.423891in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{1.375576in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{1.375576in}{1.117277in}}%
\pgfpathlineto{\pgfqpoint{1.371647in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.345256in}{1.130765in}}%
\pgfpathlineto{\pgfqpoint{1.345256in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{1.143183in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.324155in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{1.324155in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{1.312157in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{1.291742in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{1.291742in}{1.193955in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.193955in}}%
\pgfpathlineto{\pgfqpoint{1.284135in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{1.276039in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{1.276039in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{1.210544in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{1.218258in}}%
\pgfpathlineto{\pgfqpoint{1.237064in}{1.218258in}}%
\pgfpathlineto{\pgfqpoint{1.237064in}{1.225635in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.225635in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.239492in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.246021in}}%
\pgfpathlineto{\pgfqpoint{1.159273in}{1.246021in}}%
\pgfpathlineto{\pgfqpoint{1.159273in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{1.290968in}}%
\pgfpathlineto{\pgfqpoint{1.134896in}{1.349848in}}%
\pgfpathlineto{\pgfqpoint{1.061064in}{1.349848in}}%
\pgfpathlineto{\pgfqpoint{1.061064in}{1.438216in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{1.438216in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{1.472205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.660925in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{1.305378in}{0.818077in}}%
\pgfpathlineto{\pgfqpoint{1.305378in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{0.901541in}}%
\pgfpathlineto{\pgfqpoint{1.277462in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{1.230561in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{1.218567in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{1.218567in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{1.190268in}{1.063675in}}%
\pgfpathlineto{\pgfqpoint{1.190268in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.081955in}}%
\pgfpathlineto{\pgfqpoint{1.173119in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{1.128735in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{1.112991in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{1.138823in}}%
\pgfpathlineto{\pgfqpoint{1.055130in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.171054in}}%
\pgfpathlineto{\pgfqpoint{0.984135in}{1.205981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.984192in}}{\pgfqpoint{1.828886in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.828886in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.251918in}}{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont W}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/Race_DET_curve_magface_4-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.167257in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745553in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207359in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.207359in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.207359in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488076in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.488076in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829108in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{1.829108in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829108in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133358in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.133358in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.133358in,y=0.365613in,,top]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520552in,y=0.204275in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.259831in, y=0.456160in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.0001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.741261in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.741261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388487in, y=0.699862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.021978in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.021978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452816in, y=0.980580in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.363010in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.363010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.321612in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{1.667260in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{1.667260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.549280in, y=1.625862in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.484951in, y=1.984461in, left, base]{\color{textcolor}\sffamily\fontsize{8.328000}{9.993600}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204275in,y=1.261708in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont FNMR (in \%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953656in}{0.487558in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.305553in}{1.839454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.280892in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{2.270490in}{0.834874in}}%
\pgfpathlineto{\pgfqpoint{2.269728in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.261230in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.261230in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{2.221701in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{2.193427in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{2.193427in}{1.062041in}}%
\pgfpathlineto{\pgfqpoint{2.174634in}{1.062041in}}%
\pgfpathlineto{\pgfqpoint{2.174634in}{1.083141in}}%
\pgfpathlineto{\pgfqpoint{2.152488in}{1.083141in}}%
\pgfpathlineto{\pgfqpoint{2.152488in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{2.131366in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{2.131366in}{1.118167in}}%
\pgfpathlineto{\pgfqpoint{2.098637in}{1.118167in}}%
\pgfpathlineto{\pgfqpoint{2.097748in}{1.146722in}}%
\pgfpathlineto{\pgfqpoint{2.094571in}{1.159274in}}%
\pgfpathlineto{\pgfqpoint{2.068444in}{1.159274in}}%
\pgfpathlineto{\pgfqpoint{2.068444in}{1.170914in}}%
\pgfpathlineto{\pgfqpoint{2.064691in}{1.170914in}}%
\pgfpathlineto{\pgfqpoint{2.064691in}{1.181773in}}%
\pgfpathlineto{\pgfqpoint{2.061348in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{2.052981in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{2.052981in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{2.038843in}{1.201545in}}%
\pgfpathlineto{\pgfqpoint{2.038843in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{2.029965in}{1.219211in}}%
\pgfpathlineto{\pgfqpoint{2.028042in}{1.219211in}}%
\pgfpathlineto{\pgfqpoint{2.028042in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.016276in}{1.227393in}}%
\pgfpathlineto{\pgfqpoint{2.016276in}{1.235199in}}%
\pgfpathlineto{\pgfqpoint{2.013211in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{2.011606in}{1.242664in}}%
\pgfpathlineto{\pgfqpoint{2.011030in}{1.256688in}}%
\pgfpathlineto{\pgfqpoint{2.010222in}{1.256688in}}%
\pgfpathlineto{\pgfqpoint{2.009526in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{1.269666in}}%
\pgfpathlineto{\pgfqpoint{2.000412in}{1.275813in}}%
\pgfpathlineto{\pgfqpoint{1.998472in}{1.275813in}}%
\pgfpathlineto{\pgfqpoint{1.998472in}{1.281753in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{1.281753in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{1.982326in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.972027in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{1.972027in}{1.298473in}}%
\pgfpathlineto{\pgfqpoint{1.969826in}{1.303718in}}%
\pgfpathlineto{\pgfqpoint{1.969826in}{1.308816in}}%
\pgfpathlineto{\pgfqpoint{1.967742in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{1.964083in}{1.313775in}}%
\pgfpathlineto{\pgfqpoint{1.963088in}{1.327897in}}%
\pgfpathlineto{\pgfqpoint{1.962231in}{1.327897in}}%
\pgfpathlineto{\pgfqpoint{1.962231in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{1.944814in}{1.336747in}}%
\pgfpathlineto{\pgfqpoint{1.944814in}{1.341020in}}%
\pgfpathlineto{\pgfqpoint{1.942946in}{1.345198in}}%
\pgfpathlineto{\pgfqpoint{1.939638in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{1.929727in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{1.929727in}{1.357204in}}%
\pgfpathlineto{\pgfqpoint{1.928393in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.921591in}{1.368500in}}%
\pgfpathlineto{\pgfqpoint{1.921591in}{1.372122in}}%
\pgfpathlineto{\pgfqpoint{1.915809in}{1.379170in}}%
\pgfpathlineto{\pgfqpoint{1.914383in}{1.385973in}}%
\pgfpathlineto{\pgfqpoint{1.907843in}{1.392547in}}%
\pgfpathlineto{\pgfqpoint{1.907658in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.899367in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{1.895484in}{1.402015in}}%
\pgfpathlineto{\pgfqpoint{1.894108in}{1.408087in}}%
\pgfpathlineto{\pgfqpoint{1.886061in}{1.411055in}}%
\pgfpathlineto{\pgfqpoint{1.886061in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.880864in}{1.416863in}}%
\pgfpathlineto{\pgfqpoint{1.878535in}{1.422509in}}%
\pgfpathlineto{\pgfqpoint{1.874881in}{1.425274in}}%
\pgfpathlineto{\pgfqpoint{1.872919in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{1.870051in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{1.868266in}{1.443653in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.857676in}{1.448618in}}%
\pgfpathlineto{\pgfqpoint{1.849467in}{1.451057in}}%
\pgfpathlineto{\pgfqpoint{1.849467in}{1.453468in}}%
\pgfpathlineto{\pgfqpoint{1.845481in}{1.455852in}}%
\pgfpathlineto{\pgfqpoint{1.842182in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{1.837257in}{1.465126in}}%
\pgfpathlineto{\pgfqpoint{1.835675in}{1.469615in}}%
\pgfpathlineto{\pgfqpoint{1.834613in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.829489in}{1.476178in}}%
\pgfpathlineto{\pgfqpoint{1.829489in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{1.827566in}{1.482546in}}%
\pgfpathlineto{\pgfqpoint{1.823097in}{1.484628in}}%
\pgfpathlineto{\pgfqpoint{1.821678in}{1.492762in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{1.494749in}}%
\pgfpathlineto{\pgfqpoint{1.815309in}{1.498670in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{1.500605in}}%
\pgfpathlineto{\pgfqpoint{1.806262in}{1.500605in}}%
\pgfpathlineto{\pgfqpoint{1.799980in}{1.510033in}}%
\pgfpathlineto{\pgfqpoint{1.795453in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{1.795453in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.788109in}{1.520847in}}%
\pgfpathlineto{\pgfqpoint{1.787084in}{1.527779in}}%
\pgfpathlineto{\pgfqpoint{1.784671in}{1.532842in}}%
\pgfpathlineto{\pgfqpoint{1.779749in}{1.534506in}}%
\pgfpathlineto{\pgfqpoint{1.774690in}{1.537797in}}%
\pgfpathlineto{\pgfqpoint{1.774690in}{1.539425in}}%
\pgfpathlineto{\pgfqpoint{1.770614in}{1.542647in}}%
\pgfpathlineto{\pgfqpoint{1.769109in}{1.547398in}}%
\pgfpathlineto{\pgfqpoint{1.765291in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{1.760204in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.760204in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.754150in}{1.555108in}}%
\pgfpathlineto{\pgfqpoint{1.752501in}{1.559616in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.741389in}{1.565495in}}%
\pgfpathlineto{\pgfqpoint{1.734188in}{1.568381in}}%
\pgfpathlineto{\pgfqpoint{1.732341in}{1.572646in}}%
\pgfpathlineto{\pgfqpoint{1.714773in}{1.576837in}}%
\pgfpathlineto{\pgfqpoint{1.714773in}{1.578218in}}%
\pgfpathlineto{\pgfqpoint{1.707965in}{1.580956in}}%
\pgfpathlineto{\pgfqpoint{1.705273in}{1.585007in}}%
\pgfpathlineto{\pgfqpoint{1.695790in}{1.587670in}}%
\pgfpathlineto{\pgfqpoint{1.693480in}{1.591612in}}%
\pgfpathlineto{\pgfqpoint{1.682676in}{1.592912in}}%
\pgfpathlineto{\pgfqpoint{1.682676in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{1.675715in}{1.596771in}}%
\pgfpathlineto{\pgfqpoint{1.672452in}{1.600571in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.608002in}}%
\pgfpathlineto{\pgfqpoint{1.667775in}{1.611636in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{1.659436in}{1.616402in}}%
\pgfpathlineto{\pgfqpoint{1.649900in}{1.622236in}}%
\pgfpathlineto{\pgfqpoint{1.639774in}{1.632414in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.638984in}}%
\pgfpathlineto{\pgfqpoint{1.613658in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{1.599833in}{1.644335in}}%
\pgfpathlineto{\pgfqpoint{1.599833in}{1.645392in}}%
\pgfpathlineto{\pgfqpoint{1.596706in}{1.649580in}}%
\pgfpathlineto{\pgfqpoint{1.590258in}{1.653702in}}%
\pgfpathlineto{\pgfqpoint{1.590258in}{1.660766in}}%
\pgfpathlineto{\pgfqpoint{1.589157in}{1.660766in}}%
\pgfpathlineto{\pgfqpoint{1.586932in}{1.664720in}}%
\pgfpathlineto{\pgfqpoint{1.580057in}{1.670546in}}%
\pgfpathlineto{\pgfqpoint{1.572863in}{1.674362in}}%
\pgfpathlineto{\pgfqpoint{1.569136in}{1.677189in}}%
\pgfpathlineto{\pgfqpoint{1.561399in}{1.680914in}}%
\pgfpathlineto{\pgfqpoint{1.549002in}{1.687315in}}%
\pgfpathlineto{\pgfqpoint{1.541650in}{1.688218in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{1.692687in}}%
\pgfpathlineto{\pgfqpoint{1.533919in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{1.530711in}{1.699694in}}%
\pgfpathlineto{\pgfqpoint{1.520651in}{1.700557in}}%
\pgfpathlineto{\pgfqpoint{1.520651in}{1.701419in}}%
\pgfpathlineto{\pgfqpoint{1.517140in}{1.704837in}}%
\pgfpathlineto{\pgfqpoint{1.509856in}{1.707375in}}%
\pgfpathlineto{\pgfqpoint{1.507977in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{1.500212in}{1.714034in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.720544in}}%
\pgfpathlineto{\pgfqpoint{1.476429in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{1.471649in}{1.723745in}}%
\pgfpathlineto{\pgfqpoint{1.466703in}{1.726123in}}%
\pgfpathlineto{\pgfqpoint{1.466703in}{1.728483in}}%
\pgfpathlineto{\pgfqpoint{1.461579in}{1.731600in}}%
\pgfpathlineto{\pgfqpoint{1.444988in}{1.733916in}}%
\pgfpathlineto{\pgfqpoint{1.444988in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{1.432725in}{1.738495in}}%
\pgfpathlineto{\pgfqpoint{1.432725in}{1.742259in}}%
\pgfpathlineto{\pgfqpoint{1.426163in}{1.743006in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.745236in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.746714in}}%
\pgfpathlineto{\pgfqpoint{1.412022in}{1.747450in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{1.751105in}}%
\pgfpathlineto{\pgfqpoint{1.408247in}{1.756864in}}%
\pgfpathlineto{\pgfqpoint{1.404364in}{1.761113in}}%
\pgfpathlineto{\pgfqpoint{1.400368in}{1.763217in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{1.765306in}}%
\pgfpathlineto{\pgfqpoint{1.383086in}{1.766691in}}%
\pgfpathlineto{\pgfqpoint{1.383086in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{1.378396in}{1.769443in}}%
\pgfpathlineto{\pgfqpoint{1.378396in}{1.774202in}}%
\pgfpathlineto{\pgfqpoint{1.368490in}{1.774876in}}%
\pgfpathlineto{\pgfqpoint{1.368490in}{1.778890in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{1.778890in}}%
\pgfpathlineto{\pgfqpoint{1.363246in}{1.783511in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.352090in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{1.346136in}{1.787420in}}%
\pgfpathlineto{\pgfqpoint{1.339899in}{1.790000in}}%
\pgfpathlineto{\pgfqpoint{1.333349in}{1.790000in}}%
\pgfpathlineto{\pgfqpoint{1.326450in}{1.791282in}}%
\pgfpathlineto{\pgfqpoint{1.326450in}{1.792559in}}%
\pgfpathlineto{\pgfqpoint{1.319163in}{1.792559in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{1.793832in}}%
\pgfpathlineto{\pgfqpoint{1.311438in}{1.799497in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{1.799497in}}%
\pgfpathlineto{\pgfqpoint{1.303217in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.801984in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.808122in}}%
\pgfpathlineto{\pgfqpoint{1.284986in}{1.808122in}}%
\pgfpathlineto{\pgfqpoint{1.284986in}{1.818896in}}%
\pgfpathlineto{\pgfqpoint{1.263658in}{1.818896in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.822995in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.828195in}}%
\pgfpathlineto{\pgfqpoint{1.222645in}{1.828195in}}%
\pgfpathlineto{\pgfqpoint{1.222645in}{1.846083in}}%
\pgfpathlineto{\pgfqpoint{1.205198in}{1.846083in}}%
\pgfpathlineto{\pgfqpoint{1.205198in}{1.879906in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{1.879906in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{1.886320in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.886320in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{1.128685in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.927201in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{1.013254in}{1.964855in}}%
\pgfpathlineto{\pgfqpoint{1.013254in}{2.007116in}}%
\pgfpathlineto{\pgfqpoint{1.013254in}{2.007116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{1.065491in}}%
\pgfpathlineto{\pgfqpoint{2.253014in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{1.083793in}}%
\pgfpathlineto{\pgfqpoint{2.237272in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{2.205354in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{2.205354in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{1.114866in}}%
\pgfpathlineto{\pgfqpoint{2.186087in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{2.161317in}{1.128332in}}%
\pgfpathlineto{\pgfqpoint{2.161317in}{1.140730in}}%
\pgfpathlineto{\pgfqpoint{2.146236in}{1.140730in}}%
\pgfpathlineto{\pgfqpoint{2.146236in}{1.152227in}}%
\pgfpathlineto{\pgfqpoint{2.142532in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{1.162950in}}%
\pgfpathlineto{\pgfqpoint{2.131710in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{2.119809in}{1.173003in}}%
\pgfpathlineto{\pgfqpoint{2.119466in}{1.191417in}}%
\pgfpathlineto{\pgfqpoint{2.110862in}{1.191417in}}%
\pgfpathlineto{\pgfqpoint{2.110862in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.207977in}}%
\pgfpathlineto{\pgfqpoint{2.060368in}{1.207977in}}%
\pgfpathlineto{\pgfqpoint{2.060368in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{2.045060in}{1.215678in}}%
\pgfpathlineto{\pgfqpoint{2.045060in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{2.039317in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{2.039317in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{2.035118in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{2.033675in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{2.033675in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{2.027236in}{1.243389in}}%
\pgfpathlineto{\pgfqpoint{2.027236in}{1.249669in}}%
\pgfpathlineto{\pgfqpoint{2.024160in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{2.014507in}{1.255728in}}%
\pgfpathlineto{\pgfqpoint{2.014507in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{1.999188in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{1.999188in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.994766in}{1.267249in}}%
\pgfpathlineto{\pgfqpoint{1.994766in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{1.975443in}{1.272737in}}%
\pgfpathlineto{\pgfqpoint{1.975443in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{1.960352in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{1.960352in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{1.955763in}{1.283228in}}%
\pgfpathlineto{\pgfqpoint{1.955763in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{1.946992in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{1.293136in}}%
\pgfpathlineto{\pgfqpoint{1.942229in}{1.297892in}}%
\pgfpathlineto{\pgfqpoint{1.940537in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{1.938464in}{1.302526in}}%
\pgfpathlineto{\pgfqpoint{1.938464in}{1.307044in}}%
\pgfpathlineto{\pgfqpoint{1.936371in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.928173in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.928173in}{1.319965in}}%
\pgfpathlineto{\pgfqpoint{1.926366in}{1.324078in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.324078in}}%
\pgfpathlineto{\pgfqpoint{1.892517in}{1.328101in}}%
\pgfpathlineto{\pgfqpoint{1.892517in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{1.884265in}{1.332039in}}%
\pgfpathlineto{\pgfqpoint{1.882188in}{1.339674in}}%
\pgfpathlineto{\pgfqpoint{1.876324in}{1.343378in}}%
\pgfpathlineto{\pgfqpoint{1.874665in}{1.350574in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.350574in}}%
\pgfpathlineto{\pgfqpoint{1.861223in}{1.354072in}}%
\pgfpathlineto{\pgfqpoint{1.861223in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.846994in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.843903in}{1.360882in}}%
\pgfpathlineto{\pgfqpoint{1.843318in}{1.367457in}}%
\pgfpathlineto{\pgfqpoint{1.836764in}{1.367457in}}%
\pgfpathlineto{\pgfqpoint{1.832886in}{1.370663in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{1.819882in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.814512in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.814512in}{1.382979in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{1.385941in}}%
\pgfpathlineto{\pgfqpoint{1.805685in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.803050in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{1.796172in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{1.789548in}{1.397360in}}%
\pgfpathlineto{\pgfqpoint{1.789548in}{1.400115in}}%
\pgfpathlineto{\pgfqpoint{1.787724in}{1.405512in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{1.410768in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{1.773855in}{1.413346in}}%
\pgfpathlineto{\pgfqpoint{1.773006in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.423338in}}%
\pgfpathlineto{\pgfqpoint{1.771008in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{1.767531in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{1.763090in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{1.437466in}}%
\pgfpathlineto{\pgfqpoint{1.747438in}{1.439729in}}%
\pgfpathlineto{\pgfqpoint{1.737687in}{1.444183in}}%
\pgfpathlineto{\pgfqpoint{1.737341in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{1.729189in}{1.450689in}}%
\pgfpathlineto{\pgfqpoint{1.724035in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{1.724035in}{1.457000in}}%
\pgfpathlineto{\pgfqpoint{1.720639in}{1.461105in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{1.463127in}}%
\pgfpathlineto{\pgfqpoint{1.707174in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{1.699595in}{1.467116in}}%
\pgfpathlineto{\pgfqpoint{1.699595in}{1.469083in}}%
\pgfpathlineto{\pgfqpoint{1.696115in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{1.682867in}{1.472963in}}%
\pgfpathlineto{\pgfqpoint{1.677065in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{1.677065in}{1.478655in}}%
\pgfpathlineto{\pgfqpoint{1.673082in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{1.666924in}{1.482368in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.484200in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{1.657789in}{1.489608in}}%
\pgfpathlineto{\pgfqpoint{1.646940in}{1.491381in}}%
\pgfpathlineto{\pgfqpoint{1.646940in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{1.641539in}{1.496616in}}%
\pgfpathlineto{\pgfqpoint{1.637836in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{1.626859in}{1.505074in}}%
\pgfpathlineto{\pgfqpoint{1.617220in}{1.505074in}}%
\pgfpathlineto{\pgfqpoint{1.609959in}{1.511616in}}%
\pgfpathlineto{\pgfqpoint{1.600783in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{1.600783in}{1.519534in}}%
\pgfpathlineto{\pgfqpoint{1.593532in}{1.519534in}}%
\pgfpathlineto{\pgfqpoint{1.593532in}{1.521084in}}%
\pgfpathlineto{\pgfqpoint{1.590199in}{1.524154in}}%
\pgfpathlineto{\pgfqpoint{1.585929in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.577934in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{1.577934in}{1.528683in}}%
\pgfpathlineto{\pgfqpoint{1.573308in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{1.569504in}{1.533123in}}%
\pgfpathlineto{\pgfqpoint{1.566587in}{1.538913in}}%
\pgfpathlineto{\pgfqpoint{1.553265in}{1.540338in}}%
\pgfpathlineto{\pgfqpoint{1.553265in}{1.541755in}}%
\pgfpathlineto{\pgfqpoint{1.548919in}{1.544562in}}%
\pgfpathlineto{\pgfqpoint{1.545576in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{1.537473in}{1.548710in}}%
\pgfpathlineto{\pgfqpoint{1.525079in}{1.550076in}}%
\pgfpathlineto{\pgfqpoint{1.525079in}{1.554128in}}%
\pgfpathlineto{\pgfqpoint{1.522472in}{1.558112in}}%
\pgfpathlineto{\pgfqpoint{1.514362in}{1.563321in}}%
\pgfpathlineto{\pgfqpoint{1.511556in}{1.567154in}}%
\pgfpathlineto{\pgfqpoint{1.505778in}{1.568419in}}%
\pgfpathlineto{\pgfqpoint{1.501291in}{1.570927in}}%
\pgfpathlineto{\pgfqpoint{1.499764in}{1.575867in}}%
\pgfpathlineto{\pgfqpoint{1.495084in}{1.577086in}}%
\pgfpathlineto{\pgfqpoint{1.491878in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.485245in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{1.584276in}}%
\pgfpathlineto{\pgfqpoint{1.478292in}{1.586626in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.588954in}}%
\pgfpathlineto{\pgfqpoint{1.470985in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{1.457220in}{1.593544in}}%
\pgfpathlineto{\pgfqpoint{1.457220in}{1.594678in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.604660in}}%
\pgfpathlineto{\pgfqpoint{1.439646in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{1.439646in}{1.613210in}}%
\pgfpathlineto{\pgfqpoint{1.437286in}{1.613210in}}%
\pgfpathlineto{\pgfqpoint{1.437286in}{1.618411in}}%
\pgfpathlineto{\pgfqpoint{1.432442in}{1.621481in}}%
\pgfpathlineto{\pgfqpoint{1.419536in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{1.416803in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{1.414015in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{1.402257in}{1.641061in}}%
\pgfpathlineto{\pgfqpoint{1.399151in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{1.385965in}{1.647581in}}%
\pgfpathlineto{\pgfqpoint{1.382457in}{1.651236in}}%
\pgfpathlineto{\pgfqpoint{1.375152in}{1.652141in}}%
\pgfpathlineto{\pgfqpoint{1.367424in}{1.657513in}}%
\pgfpathlineto{\pgfqpoint{1.354917in}{1.658397in}}%
\pgfpathlineto{\pgfqpoint{1.354917in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{1.350470in}{1.665373in}}%
\pgfpathlineto{\pgfqpoint{1.350470in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{1.345867in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{1.677988in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{1.677988in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.680443in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.690050in}}%
\pgfpathlineto{\pgfqpoint{1.308076in}{1.690050in}}%
\pgfpathlineto{\pgfqpoint{1.308076in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{1.301642in}{1.695506in}}%
\pgfpathlineto{\pgfqpoint{1.301642in}{1.698576in}}%
\pgfpathlineto{\pgfqpoint{1.280117in}{1.699339in}}%
\pgfpathlineto{\pgfqpoint{1.280117in}{1.700099in}}%
\pgfpathlineto{\pgfqpoint{1.272039in}{1.700099in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.703121in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.716338in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.716338in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.724826in}}%
\pgfpathlineto{\pgfqpoint{1.244081in}{1.724826in}}%
\pgfpathlineto{\pgfqpoint{1.244081in}{1.733076in}}%
\pgfpathlineto{\pgfqpoint{1.233148in}{1.733076in}}%
\pgfpathlineto{\pgfqpoint{1.233148in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{1.221138in}{1.734429in}}%
\pgfpathlineto{\pgfqpoint{1.175628in}{1.739781in}}%
\pgfpathlineto{\pgfqpoint{1.175628in}{1.746340in}}%
\pgfpathlineto{\pgfqpoint{1.155517in}{1.746340in}}%
\pgfpathlineto{\pgfqpoint{1.155517in}{1.778949in}}%
\pgfpathlineto{\pgfqpoint{1.131187in}{1.778949in}}%
\pgfpathlineto{\pgfqpoint{1.131187in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.781858in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{1.057492in}{1.809603in}}%
\pgfpathlineto{\pgfqpoint{1.057492in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.815931in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.825209in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{1.825209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.255521in}{0.822663in}}%
\pgfpathlineto{\pgfqpoint{2.251064in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{0.906351in}}%
\pgfpathlineto{\pgfqpoint{2.138527in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{2.128590in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{2.128590in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.075039in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{2.075039in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{2.055961in}{1.048071in}}%
\pgfpathlineto{\pgfqpoint{2.055961in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{1.068984in}}%
\pgfpathlineto{\pgfqpoint{2.028714in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{1.087326in}}%
\pgfpathlineto{\pgfqpoint{1.983062in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.963958in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.963958in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{1.118471in}}%
\pgfpathlineto{\pgfqpoint{1.953510in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{1.946793in}{1.131969in}}%
\pgfpathlineto{\pgfqpoint{1.946793in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{1.940246in}{1.144398in}}%
\pgfpathlineto{\pgfqpoint{1.939990in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{1.921272in}{1.166672in}}%
\pgfpathlineto{\pgfqpoint{1.921272in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{1.907405in}{1.176751in}}%
\pgfpathlineto{\pgfqpoint{1.907405in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{1.891579in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{1.891579in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.876170in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{1.876170in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{1.869084in}{1.203721in}}%
\pgfpathlineto{\pgfqpoint{1.868904in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.219537in}}%
\pgfpathlineto{\pgfqpoint{1.858912in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.857579in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.857579in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{1.852939in}{1.233995in}}%
\pgfpathlineto{\pgfqpoint{1.852547in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{1.847785in}{1.247324in}}%
\pgfpathlineto{\pgfqpoint{1.847785in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.844136in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{1.844136in}{1.259697in}}%
\pgfpathlineto{\pgfqpoint{1.836838in}{1.259697in}}%
\pgfpathlineto{\pgfqpoint{1.836838in}{1.265569in}}%
\pgfpathlineto{\pgfqpoint{1.835559in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{1.271251in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{1.276755in}}%
\pgfpathlineto{\pgfqpoint{1.827924in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.808741in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.808741in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.784314in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.783752in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.766952in}{1.297213in}}%
\pgfpathlineto{\pgfqpoint{1.766952in}{1.301984in}}%
\pgfpathlineto{\pgfqpoint{1.761308in}{1.301984in}}%
\pgfpathlineto{\pgfqpoint{1.760669in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{1.757118in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{1.755480in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.750813in}{1.319904in}}%
\pgfpathlineto{\pgfqpoint{1.750813in}{1.324124in}}%
\pgfpathlineto{\pgfqpoint{1.746713in}{1.328249in}}%
\pgfpathlineto{\pgfqpoint{1.745673in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{1.736761in}{1.336235in}}%
\pgfpathlineto{\pgfqpoint{1.731190in}{1.340104in}}%
\pgfpathlineto{\pgfqpoint{1.731190in}{1.343894in}}%
\pgfpathlineto{\pgfqpoint{1.726989in}{1.347610in}}%
\pgfpathlineto{\pgfqpoint{1.716637in}{1.347610in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{1.351254in}}%
\pgfpathlineto{\pgfqpoint{1.711642in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{1.707367in}{1.358339in}}%
\pgfpathlineto{\pgfqpoint{1.703868in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{1.702092in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{1.699392in}{1.378147in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{1.691976in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{1.690070in}{1.387341in}}%
\pgfpathlineto{\pgfqpoint{1.688626in}{1.393240in}}%
\pgfpathlineto{\pgfqpoint{1.680204in}{1.393240in}}%
\pgfpathlineto{\pgfqpoint{1.670263in}{1.396124in}}%
\pgfpathlineto{\pgfqpoint{1.670263in}{1.398967in}}%
\pgfpathlineto{\pgfqpoint{1.659689in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{1.659689in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{1.652044in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{1.649618in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{1.425379in}}%
\pgfpathlineto{\pgfqpoint{1.643390in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{1.430272in}}%
\pgfpathlineto{\pgfqpoint{1.635589in}{1.432675in}}%
\pgfpathlineto{\pgfqpoint{1.632903in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{1.620958in}{1.446536in}}%
\pgfpathlineto{\pgfqpoint{1.615768in}{1.448759in}}%
\pgfpathlineto{\pgfqpoint{1.615768in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.608048in}{1.450959in}}%
\pgfpathlineto{\pgfqpoint{1.605657in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.601589in}{1.459534in}}%
\pgfpathlineto{\pgfqpoint{1.598257in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{1.592250in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.467775in}}%
\pgfpathlineto{\pgfqpoint{1.587814in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{1.586004in}{1.479569in}}%
\pgfpathlineto{\pgfqpoint{1.583248in}{1.483362in}}%
\pgfpathlineto{\pgfqpoint{1.578543in}{1.483362in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{1.487089in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{1.488929in}}%
\pgfpathlineto{\pgfqpoint{1.566630in}{1.488929in}}%
\pgfpathlineto{\pgfqpoint{1.564551in}{1.494358in}}%
\pgfpathlineto{\pgfqpoint{1.559227in}{1.494358in}}%
\pgfpathlineto{\pgfqpoint{1.554830in}{1.497904in}}%
\pgfpathlineto{\pgfqpoint{1.551447in}{1.503118in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.503118in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.508213in}}%
\pgfpathlineto{\pgfqpoint{1.542035in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.534569in}{1.511546in}}%
\pgfpathlineto{\pgfqpoint{1.529376in}{1.514830in}}%
\pgfpathlineto{\pgfqpoint{1.529376in}{1.521257in}}%
\pgfpathlineto{\pgfqpoint{1.526711in}{1.525961in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.525961in}}%
\pgfpathlineto{\pgfqpoint{1.523996in}{1.533591in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.538050in}}%
\pgfpathlineto{\pgfqpoint{1.515540in}{1.540975in}}%
\pgfpathlineto{\pgfqpoint{1.514083in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.511124in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.506570in}{1.550934in}}%
\pgfpathlineto{\pgfqpoint{1.506570in}{1.552322in}}%
\pgfpathlineto{\pgfqpoint{1.500269in}{1.552322in}}%
\pgfpathlineto{\pgfqpoint{1.495358in}{1.555075in}}%
\pgfpathlineto{\pgfqpoint{1.493684in}{1.560486in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.563146in}}%
\pgfpathlineto{\pgfqpoint{1.483208in}{1.564464in}}%
\pgfpathlineto{\pgfqpoint{1.469937in}{1.568378in}}%
\pgfpathlineto{\pgfqpoint{1.469937in}{1.569668in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{1.570951in}}%
\pgfpathlineto{\pgfqpoint{1.463849in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{1.457488in}{1.578511in}}%
\pgfpathlineto{\pgfqpoint{1.453083in}{1.582204in}}%
\pgfpathlineto{\pgfqpoint{1.443836in}{1.583423in}}%
\pgfpathlineto{\pgfqpoint{1.443836in}{1.584635in}}%
\pgfpathlineto{\pgfqpoint{1.438973in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{1.436476in}{1.592959in}}%
\pgfpathlineto{\pgfqpoint{1.433934in}{1.592959in}}%
\pgfpathlineto{\pgfqpoint{1.428706in}{1.596442in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{1.601011in}}%
\pgfpathlineto{\pgfqpoint{1.408670in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{1.399096in}{1.606607in}}%
\pgfpathlineto{\pgfqpoint{1.399096in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{1.395749in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{1.392317in}{1.615308in}}%
\pgfpathlineto{\pgfqpoint{1.385179in}{1.619550in}}%
\pgfpathlineto{\pgfqpoint{1.385179in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{1.622685in}}%
\pgfpathlineto{\pgfqpoint{1.369653in}{1.625782in}}%
\pgfpathlineto{\pgfqpoint{1.369653in}{1.627826in}}%
\pgfpathlineto{\pgfqpoint{1.352072in}{1.628842in}}%
\pgfpathlineto{\pgfqpoint{1.352072in}{1.635845in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.635845in}}%
\pgfpathlineto{\pgfqpoint{1.347285in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.642664in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{1.337151in}{1.649311in}}%
\pgfpathlineto{\pgfqpoint{1.331772in}{1.649311in}}%
\pgfpathlineto{\pgfqpoint{1.326160in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.326160in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{1.320294in}{1.653958in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.656708in}}%
\pgfpathlineto{\pgfqpoint{1.314148in}{1.658526in}}%
\pgfpathlineto{\pgfqpoint{1.307693in}{1.658526in}}%
\pgfpathlineto{\pgfqpoint{1.307693in}{1.666558in}}%
\pgfpathlineto{\pgfqpoint{1.293710in}{1.667435in}}%
\pgfpathlineto{\pgfqpoint{1.293710in}{1.669183in}}%
\pgfpathlineto{\pgfqpoint{1.277990in}{1.670052in}}%
\pgfpathlineto{\pgfqpoint{1.277990in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{1.269324in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{1.269324in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{1.249941in}{1.679437in}}%
\pgfpathlineto{\pgfqpoint{1.249941in}{1.681942in}}%
\pgfpathlineto{\pgfqpoint{1.238973in}{1.681942in}}%
\pgfpathlineto{\pgfqpoint{1.238973in}{1.688514in}}%
\pgfpathlineto{\pgfqpoint{1.226925in}{1.688514in}}%
\pgfpathlineto{\pgfqpoint{1.226925in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{1.198500in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.698874in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{1.698874in}}%
\pgfpathlineto{\pgfqpoint{1.161105in}{1.716328in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{1.105696in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{1.062807in}{1.725034in}}%
\pgfpathlineto{\pgfqpoint{1.062807in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{1.765750in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{1.825515in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{1.825515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.145475in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{0.820112in}}%
\pgfpathlineto{\pgfqpoint{2.137009in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{2.108266in}{0.903676in}}%
\pgfpathlineto{\pgfqpoint{2.108266in}{0.954500in}}%
\pgfpathlineto{\pgfqpoint{2.067382in}{0.954500in}}%
\pgfpathlineto{\pgfqpoint{2.067026in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{1.020817in}}%
\pgfpathlineto{\pgfqpoint{2.030303in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{2.024350in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{2.024350in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{2.017982in}{1.066031in}}%
\pgfpathlineto{\pgfqpoint{2.017982in}{1.084339in}}%
\pgfpathlineto{\pgfqpoint{1.939383in}{1.084339in}}%
\pgfpathlineto{\pgfqpoint{1.939383in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{1.936640in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{1.936640in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{1.930919in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{1.930919in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{1.901213in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{1.901213in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{1.894112in}{1.141297in}}%
\pgfpathlineto{\pgfqpoint{1.894112in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{1.855061in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{1.855061in}{1.173582in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{1.173582in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{1.828066in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.192003in}}%
\pgfpathlineto{\pgfqpoint{1.815196in}{1.200493in}}%
\pgfpathlineto{\pgfqpoint{1.793309in}{1.200493in}}%
\pgfpathlineto{\pgfqpoint{1.793309in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{1.791754in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{1.789397in}{1.237477in}}%
\pgfpathlineto{\pgfqpoint{1.780765in}{1.237477in}}%
\pgfpathlineto{\pgfqpoint{1.780765in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{1.777421in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{1.777421in}{1.250279in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{1.250279in}}%
\pgfpathlineto{\pgfqpoint{1.764605in}{1.256341in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.256341in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{1.739715in}{1.267867in}}%
\pgfpathlineto{\pgfqpoint{1.739715in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{1.727505in}{1.273358in}}%
\pgfpathlineto{\pgfqpoint{1.727505in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.722220in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.721836in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{1.718735in}{1.288878in}}%
\pgfpathlineto{\pgfqpoint{1.718735in}{1.293765in}}%
\pgfpathlineto{\pgfqpoint{1.716768in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{1.715179in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{1.715179in}{1.303160in}}%
\pgfpathlineto{\pgfqpoint{1.713977in}{1.307680in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{1.307680in}}%
\pgfpathlineto{\pgfqpoint{1.708255in}{1.312091in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{1.705743in}{1.324722in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{1.324722in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{1.328747in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.332687in}}%
\pgfpathlineto{\pgfqpoint{1.687983in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{1.677855in}{1.336545in}}%
\pgfpathlineto{\pgfqpoint{1.675351in}{1.340325in}}%
\pgfpathlineto{\pgfqpoint{1.675351in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{1.670227in}{1.347665in}}%
\pgfpathlineto{\pgfqpoint{1.667075in}{1.351231in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{1.358168in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{1.653831in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{1.633675in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{1.627037in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{1.617257in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{1.617257in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.607605in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.606067in}{1.389535in}}%
\pgfpathlineto{\pgfqpoint{1.596506in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.596506in}{1.395246in}}%
\pgfpathlineto{\pgfqpoint{1.594022in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{1.586325in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{1.585445in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{1.408844in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{1.411456in}}%
\pgfpathlineto{\pgfqpoint{1.577299in}{1.416581in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{1.419096in}}%
\pgfpathlineto{\pgfqpoint{1.568700in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.565723in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.559590in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{1.440433in}}%
\pgfpathlineto{\pgfqpoint{1.554283in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.543077in}{1.442673in}}%
\pgfpathlineto{\pgfqpoint{1.541909in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{1.532225in}{1.447082in}}%
\pgfpathlineto{\pgfqpoint{1.521868in}{1.459777in}}%
\pgfpathlineto{\pgfqpoint{1.519161in}{1.471754in}}%
\pgfpathlineto{\pgfqpoint{1.517789in}{1.471754in}}%
\pgfpathlineto{\pgfqpoint{1.516405in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{1.479381in}}%
\pgfpathlineto{\pgfqpoint{1.506328in}{1.483096in}}%
\pgfpathlineto{\pgfqpoint{1.504830in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{1.500243in}{1.488552in}}%
\pgfpathlineto{\pgfqpoint{1.498681in}{1.493875in}}%
\pgfpathlineto{\pgfqpoint{1.495506in}{1.497353in}}%
\pgfpathlineto{\pgfqpoint{1.480290in}{1.499072in}}%
\pgfpathlineto{\pgfqpoint{1.480290in}{1.500778in}}%
\pgfpathlineto{\pgfqpoint{1.474838in}{1.504150in}}%
\pgfpathlineto{\pgfqpoint{1.472974in}{1.509114in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.513970in}}%
\pgfpathlineto{\pgfqpoint{1.454995in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{1.454995in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{1.518723in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{1.518723in}}%
\pgfpathlineto{\pgfqpoint{1.434385in}{1.520285in}}%
\pgfpathlineto{\pgfqpoint{1.434385in}{1.523378in}}%
\pgfpathlineto{\pgfqpoint{1.429360in}{1.523378in}}%
\pgfpathlineto{\pgfqpoint{1.426778in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{1.424146in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{1.418728in}{1.541103in}}%
\pgfpathlineto{\pgfqpoint{1.415936in}{1.545329in}}%
\pgfpathlineto{\pgfqpoint{1.404164in}{1.546721in}}%
\pgfpathlineto{\pgfqpoint{1.404164in}{1.552207in}}%
\pgfpathlineto{\pgfqpoint{1.401056in}{1.552207in}}%
\pgfpathlineto{\pgfqpoint{1.397874in}{1.557567in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.558889in}}%
\pgfpathlineto{\pgfqpoint{1.380736in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{1.566665in}}%
\pgfpathlineto{\pgfqpoint{1.377030in}{1.576656in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{1.579090in}}%
\pgfpathlineto{\pgfqpoint{1.369293in}{1.595480in}}%
\pgfpathlineto{\pgfqpoint{1.365250in}{1.595480in}}%
\pgfpathlineto{\pgfqpoint{1.361079in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{1.356773in}{1.609784in}}%
\pgfpathlineto{\pgfqpoint{1.356773in}{1.619230in}}%
\pgfpathlineto{\pgfqpoint{1.347714in}{1.620258in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{1.621282in}}%
\pgfpathlineto{\pgfqpoint{1.342938in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{1.337981in}{1.623318in}}%
\pgfpathlineto{\pgfqpoint{1.337981in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{1.327463in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{1.327463in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{1.321865in}{1.639051in}}%
\pgfpathlineto{\pgfqpoint{1.321865in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.316013in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.303442in}{1.650257in}}%
\pgfpathlineto{\pgfqpoint{1.303442in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{1.296659in}{1.654790in}}%
\pgfpathlineto{\pgfqpoint{1.296659in}{1.656582in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{1.656582in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{1.662760in}}%
\pgfpathlineto{\pgfqpoint{1.281896in}{1.662760in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{1.664500in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{1.671349in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.671349in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{1.245824in}{1.673873in}}%
\pgfpathlineto{\pgfqpoint{1.234882in}{1.676374in}}%
\pgfpathlineto{\pgfqpoint{1.234882in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{1.682124in}}%
\pgfpathlineto{\pgfqpoint{1.222860in}{1.684552in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{1.685357in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{1.177309in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{1.177309in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{1.733989in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{1.059074in}{1.767984in}}%
\pgfpathlineto{\pgfqpoint{1.059074in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{1.791961in}}%
\pgfpathlineto{\pgfqpoint{0.987944in}{1.791961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{2.261841in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{2.261841in}{0.955870in}}%
\pgfpathlineto{\pgfqpoint{2.255643in}{0.955870in}}%
\pgfpathlineto{\pgfqpoint{2.255643in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{2.213922in}{0.992919in}}%
\pgfpathlineto{\pgfqpoint{2.213922in}{1.022244in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.022244in}}%
\pgfpathlineto{\pgfqpoint{2.193019in}{1.046606in}}%
\pgfpathlineto{\pgfqpoint{2.188795in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{2.149146in}{1.067498in}}%
\pgfpathlineto{\pgfqpoint{2.149146in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{2.146959in}{1.085824in}}%
\pgfpathlineto{\pgfqpoint{2.146959in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{2.110932in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{2.110932in}{1.116938in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{1.116938in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{2.082774in}{1.142838in}}%
\pgfpathlineto{\pgfqpoint{2.081611in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{2.075995in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{2.075995in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.048209in}{1.165089in}}%
\pgfpathlineto{\pgfqpoint{2.048209in}{1.175157in}}%
\pgfpathlineto{\pgfqpoint{1.997920in}{1.175157in}}%
\pgfpathlineto{\pgfqpoint{1.997920in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{1.184637in}}%
\pgfpathlineto{\pgfqpoint{1.992617in}{1.193598in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.193598in}}%
\pgfpathlineto{\pgfqpoint{1.965517in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{1.963264in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{1.963264in}{1.210183in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.210183in}}%
\pgfpathlineto{\pgfqpoint{1.946926in}{1.217895in}}%
\pgfpathlineto{\pgfqpoint{1.944471in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{1.941612in}{1.225270in}}%
\pgfpathlineto{\pgfqpoint{1.941612in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.232337in}}%
\pgfpathlineto{\pgfqpoint{1.931494in}{1.239123in}}%
\pgfpathlineto{\pgfqpoint{1.927656in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{1.926047in}{1.245651in}}%
\pgfpathlineto{\pgfqpoint{1.926047in}{1.251940in}}%
\pgfpathlineto{\pgfqpoint{1.921834in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{1.258009in}}%
\pgfpathlineto{\pgfqpoint{1.903181in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.263874in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{1.886129in}{1.269549in}}%
\pgfpathlineto{\pgfqpoint{1.886129in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{1.884162in}{1.275046in}}%
\pgfpathlineto{\pgfqpoint{1.884162in}{1.280378in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.290585in}}%
\pgfpathlineto{\pgfqpoint{1.840310in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.839072in}{1.295479in}}%
\pgfpathlineto{\pgfqpoint{1.839072in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{1.828224in}{1.304885in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{1.304885in}}%
\pgfpathlineto{\pgfqpoint{1.790319in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{1.773225in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{1.766645in}{1.318141in}}%
\pgfpathlineto{\pgfqpoint{1.752720in}{1.322355in}}%
\pgfpathlineto{\pgfqpoint{1.752720in}{1.326475in}}%
\pgfpathlineto{\pgfqpoint{1.747375in}{1.326475in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{1.330505in}}%
\pgfpathlineto{\pgfqpoint{1.741865in}{1.334450in}}%
\pgfpathlineto{\pgfqpoint{1.737975in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{1.342099in}}%
\pgfpathlineto{\pgfqpoint{1.722276in}{1.345809in}}%
\pgfpathlineto{\pgfqpoint{1.720704in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.718720in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{1.716712in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{1.714681in}{1.363346in}}%
\pgfpathlineto{\pgfqpoint{1.711381in}{1.366668in}}%
\pgfpathlineto{\pgfqpoint{1.711381in}{1.376304in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{1.379413in}}%
\pgfpathlineto{\pgfqpoint{1.692930in}{1.382473in}}%
\pgfpathlineto{\pgfqpoint{1.682403in}{1.385486in}}%
\pgfpathlineto{\pgfqpoint{1.682403in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{1.678910in}{1.391376in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{1.673791in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{1.665259in}{1.397095in}}%
\pgfpathlineto{\pgfqpoint{1.665259in}{1.402654in}}%
\pgfpathlineto{\pgfqpoint{1.658559in}{1.405377in}}%
\pgfpathlineto{\pgfqpoint{1.658559in}{1.408063in}}%
\pgfpathlineto{\pgfqpoint{1.654522in}{1.410713in}}%
\pgfpathlineto{\pgfqpoint{1.647969in}{1.413329in}}%
\pgfpathlineto{\pgfqpoint{1.647969in}{1.415912in}}%
\pgfpathlineto{\pgfqpoint{1.641142in}{1.418462in}}%
\pgfpathlineto{\pgfqpoint{1.641142in}{1.420980in}}%
\pgfpathlineto{\pgfqpoint{1.631345in}{1.423467in}}%
\pgfpathlineto{\pgfqpoint{1.631345in}{1.428353in}}%
\pgfpathlineto{\pgfqpoint{1.625168in}{1.428353in}}%
\pgfpathlineto{\pgfqpoint{1.625168in}{1.430753in}}%
\pgfpathlineto{\pgfqpoint{1.615803in}{1.433125in}}%
\pgfpathlineto{\pgfqpoint{1.615803in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{1.605852in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{1.605061in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.600223in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.596914in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{1.592676in}{1.446812in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{1.586544in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{1.582011in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{1.579226in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{1.565520in}{1.485080in}}%
\pgfpathlineto{\pgfqpoint{1.553819in}{1.490545in}}%
\pgfpathlineto{\pgfqpoint{1.553819in}{1.494114in}}%
\pgfpathlineto{\pgfqpoint{1.549331in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{1.543526in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{1.543526in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{1.537488in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{1.529905in}{1.512774in}}%
\pgfpathlineto{\pgfqpoint{1.524628in}{1.514395in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.517603in}}%
\pgfpathlineto{\pgfqpoint{1.519155in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{1.522332in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.506045in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.504513in}{1.535953in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.543186in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.546017in}}%
\pgfpathlineto{\pgfqpoint{1.477518in}{1.548814in}}%
\pgfpathlineto{\pgfqpoint{1.475650in}{1.552948in}}%
\pgfpathlineto{\pgfqpoint{1.471841in}{1.555664in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{1.557010in}}%
\pgfpathlineto{\pgfqpoint{1.463902in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{1.459760in}{1.563629in}}%
\pgfpathlineto{\pgfqpoint{1.453310in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.453310in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{1.446551in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{1.444224in}{1.572597in}}%
\pgfpathlineto{\pgfqpoint{1.431967in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{1.431967in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{1.429381in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{1.426745in}{1.582453in}}%
\pgfpathlineto{\pgfqpoint{1.415668in}{1.584855in}}%
\pgfpathlineto{\pgfqpoint{1.415668in}{1.587234in}}%
\pgfpathlineto{\pgfqpoint{1.403619in}{1.593083in}}%
\pgfpathlineto{\pgfqpoint{1.403619in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{1.598796in}}%
\pgfpathlineto{\pgfqpoint{1.393826in}{1.603274in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.604381in}}%
\pgfpathlineto{\pgfqpoint{1.379557in}{1.605483in}}%
\pgfpathlineto{\pgfqpoint{1.371809in}{1.605483in}}%
\pgfpathlineto{\pgfqpoint{1.367760in}{1.609844in}}%
\pgfpathlineto{\pgfqpoint{1.367760in}{1.615191in}}%
\pgfpathlineto{\pgfqpoint{1.359270in}{1.616246in}}%
\pgfpathlineto{\pgfqpoint{1.345416in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{1.345416in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{1.335292in}{1.626572in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{1.628588in}}%
\pgfpathlineto{\pgfqpoint{1.329919in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{1.324313in}{1.631582in}}%
\pgfpathlineto{\pgfqpoint{1.318453in}{1.635522in}}%
\pgfpathlineto{\pgfqpoint{1.318453in}{1.637470in}}%
\pgfpathlineto{\pgfqpoint{1.305865in}{1.638439in}}%
\pgfpathlineto{\pgfqpoint{1.305865in}{1.640365in}}%
\pgfpathlineto{\pgfqpoint{1.299073in}{1.640365in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{1.644175in}}%
\pgfpathlineto{\pgfqpoint{1.291897in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{1.284289in}{1.661562in}}%
\pgfpathlineto{\pgfqpoint{1.267535in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{1.267535in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{1.248171in}{1.670279in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{1.670279in}}%
\pgfpathlineto{\pgfqpoint{1.237214in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{1.211814in}{1.691727in}}%
\pgfpathlineto{\pgfqpoint{1.211814in}{1.713128in}}%
\pgfpathlineto{\pgfqpoint{1.179570in}{1.713128in}}%
\pgfpathlineto{\pgfqpoint{1.179570in}{1.729594in}}%
\pgfpathlineto{\pgfqpoint{1.159417in}{1.729594in}}%
\pgfpathlineto{\pgfqpoint{1.159417in}{1.731675in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{1.731675in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{0.989998in}{1.742537in}}%
\pgfpathlineto{\pgfqpoint{0.989998in}{1.792329in}}%
\pgfpathlineto{\pgfqpoint{0.989998in}{1.792329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.745553in}{0.497558in}}{\pgfqpoint{1.550000in}{1.528301in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.305553in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{2.278815in}{0.818008in}}%
\pgfpathlineto{\pgfqpoint{2.278815in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{2.236865in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{2.236865in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{2.188766in}{0.952226in}}%
\pgfpathlineto{\pgfqpoint{2.188766in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{2.127068in}{0.989192in}}%
\pgfpathlineto{\pgfqpoint{2.127068in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{2.115389in}{1.018449in}}%
\pgfpathlineto{\pgfqpoint{2.115389in}{1.042754in}}%
\pgfpathlineto{\pgfqpoint{2.112761in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{2.092224in}{1.063595in}}%
\pgfpathlineto{\pgfqpoint{2.092224in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{2.042442in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{2.042442in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{2.030224in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{2.030224in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{2.019025in}{1.126357in}}%
\pgfpathlineto{\pgfqpoint{2.019025in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{1.138740in}}%
\pgfpathlineto{\pgfqpoint{2.011712in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{2.006912in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{2.006912in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{2.001379in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{2.001379in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.170969in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{1.920793in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.189357in}}%
\pgfpathlineto{\pgfqpoint{1.911739in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{1.906503in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{1.906503in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.898683in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.898683in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.887668in}{1.220936in}}%
\pgfpathlineto{\pgfqpoint{1.887668in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.871267in}{1.227982in}}%
\pgfpathlineto{\pgfqpoint{1.871267in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{1.865546in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{1.865546in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.247524in}}%
\pgfpathlineto{\pgfqpoint{1.847129in}{1.247524in}}%
\pgfpathlineto{\pgfqpoint{1.847129in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.837129in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.837129in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.835743in}{1.259420in}}%
\pgfpathlineto{\pgfqpoint{1.835743in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.815424in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.270557in}}%
\pgfpathlineto{\pgfqpoint{1.806368in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{1.799519in}{1.275872in}}%
\pgfpathlineto{\pgfqpoint{1.798554in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{1.796120in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{1.796120in}{1.290923in}}%
\pgfpathlineto{\pgfqpoint{1.793654in}{1.295672in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.295672in}}%
\pgfpathlineto{\pgfqpoint{1.786569in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.762920in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{1.761742in}{1.304809in}}%
\pgfpathlineto{\pgfqpoint{1.760853in}{1.309211in}}%
\pgfpathlineto{\pgfqpoint{1.746961in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{1.746961in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{1.738411in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{1.727285in}{1.321814in}}%
\pgfpathlineto{\pgfqpoint{1.727285in}{1.325831in}}%
\pgfpathlineto{\pgfqpoint{1.721816in}{1.325831in}}%
\pgfpathlineto{\pgfqpoint{1.720701in}{1.333612in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.341082in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.344708in}}%
\pgfpathlineto{\pgfqpoint{1.690194in}{1.348266in}}%
\pgfpathlineto{\pgfqpoint{1.690194in}{1.355187in}}%
\pgfpathlineto{\pgfqpoint{1.685681in}{1.355187in}}%
\pgfpathlineto{\pgfqpoint{1.685681in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{1.683841in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.681513in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{1.681513in}{1.374564in}}%
\pgfpathlineto{\pgfqpoint{1.677720in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.672359in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.661620in}{1.380614in}}%
\pgfpathlineto{\pgfqpoint{1.661620in}{1.383570in}}%
\pgfpathlineto{\pgfqpoint{1.656250in}{1.383570in}}%
\pgfpathlineto{\pgfqpoint{1.655703in}{1.389351in}}%
\pgfpathlineto{\pgfqpoint{1.649566in}{1.392179in}}%
\pgfpathlineto{\pgfqpoint{1.648997in}{1.397717in}}%
\pgfpathlineto{\pgfqpoint{1.641406in}{1.397717in}}%
\pgfpathlineto{\pgfqpoint{1.640207in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.405745in}}%
\pgfpathlineto{\pgfqpoint{1.632184in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.621728in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{1.621051in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{1.617624in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{1.616929in}{1.420897in}}%
\pgfpathlineto{\pgfqpoint{1.610540in}{1.420897in}}%
\pgfpathlineto{\pgfqpoint{1.592120in}{1.423316in}}%
\pgfpathlineto{\pgfqpoint{1.592120in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{1.578512in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{1.574003in}{1.430404in}}%
\pgfpathlineto{\pgfqpoint{1.570298in}{1.434997in}}%
\pgfpathlineto{\pgfqpoint{1.567459in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{1.559621in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{1.557597in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{1.555546in}{1.460607in}}%
\pgfpathlineto{\pgfqpoint{1.553467in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{1.551359in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{1.549221in}{1.476103in}}%
\pgfpathlineto{\pgfqpoint{1.542619in}{1.477963in}}%
\pgfpathlineto{\pgfqpoint{1.542619in}{1.479808in}}%
\pgfpathlineto{\pgfqpoint{1.539206in}{1.483450in}}%
\pgfpathlineto{\pgfqpoint{1.536887in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{1.533339in}{1.490557in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.492299in}}%
\pgfpathlineto{\pgfqpoint{1.528474in}{1.494026in}}%
\pgfpathlineto{\pgfqpoint{1.515566in}{1.494026in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.497441in}}%
\pgfpathlineto{\pgfqpoint{1.504358in}{1.499128in}}%
\pgfpathlineto{\pgfqpoint{1.499924in}{1.500803in}}%
\pgfpathlineto{\pgfqpoint{1.498415in}{1.513767in}}%
\pgfpathlineto{\pgfqpoint{1.496891in}{1.513767in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{1.493793in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{1.492219in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{1.485747in}{1.524526in}}%
\pgfpathlineto{\pgfqpoint{1.484082in}{1.530453in}}%
\pgfpathlineto{\pgfqpoint{1.470022in}{1.530453in}}%
\pgfpathlineto{\pgfqpoint{1.466279in}{1.533359in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{1.534799in}}%
\pgfpathlineto{\pgfqpoint{1.456468in}{1.536229in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.539064in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.445924in}{1.550070in}}%
\pgfpathlineto{\pgfqpoint{1.445924in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{1.555384in}}%
\pgfpathlineto{\pgfqpoint{1.424675in}{1.557996in}}%
\pgfpathlineto{\pgfqpoint{1.424675in}{1.560580in}}%
\pgfpathlineto{\pgfqpoint{1.422100in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.419476in}{1.566920in}}%
\pgfpathlineto{\pgfqpoint{1.416801in}{1.574312in}}%
\pgfpathlineto{\pgfqpoint{1.414072in}{1.574312in}}%
\pgfpathlineto{\pgfqpoint{1.414072in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.408447in}{1.579117in}}%
\pgfpathlineto{\pgfqpoint{1.405545in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{1.402580in}{1.596336in}}%
\pgfpathlineto{\pgfqpoint{1.396449in}{1.596336in}}%
\pgfpathlineto{\pgfqpoint{1.396449in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.390027in}{1.600731in}}%
\pgfpathlineto{\pgfqpoint{1.390027in}{1.612434in}}%
\pgfpathlineto{\pgfqpoint{1.376184in}{1.612434in}}%
\pgfpathlineto{\pgfqpoint{1.372487in}{1.626585in}}%
\pgfpathlineto{\pgfqpoint{1.368685in}{1.626585in}}%
\pgfpathlineto{\pgfqpoint{1.364771in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.356579in}{1.633378in}}%
\pgfpathlineto{\pgfqpoint{1.356579in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{1.343247in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{1.343247in}{1.642785in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.642785in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.646455in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{1.646455in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{1.651866in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{1.652757in}}%
\pgfpathlineto{\pgfqpoint{1.317465in}{1.657169in}}%
\pgfpathlineto{\pgfqpoint{1.311627in}{1.657169in}}%
\pgfpathlineto{\pgfqpoint{1.305511in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{1.299087in}{1.662369in}}%
\pgfpathlineto{\pgfqpoint{1.292321in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{1.292321in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.675766in}}%
\pgfpathlineto{\pgfqpoint{1.285172in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{1.277593in}{1.681428in}}%
\pgfpathlineto{\pgfqpoint{1.277593in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{1.269526in}{1.685402in}}%
\pgfpathlineto{\pgfqpoint{1.260900in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{1.260900in}{1.704468in}}%
\pgfpathlineto{\pgfqpoint{1.241606in}{1.705204in}}%
\pgfpathlineto{\pgfqpoint{1.241606in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{1.230688in}{1.716033in}}%
\pgfpathlineto{\pgfqpoint{1.230688in}{1.732563in}}%
\pgfpathlineto{\pgfqpoint{1.218694in}{1.732563in}}%
\pgfpathlineto{\pgfqpoint{1.218694in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{1.205377in}{1.739187in}}%
\pgfpathlineto{\pgfqpoint{1.205377in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{1.190393in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{1.190393in}{1.759462in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{1.760075in}}%
\pgfpathlineto{\pgfqpoint{1.153156in}{1.779645in}}%
\pgfpathlineto{\pgfqpoint{1.097971in}{1.779645in}}%
\pgfpathlineto{\pgfqpoint{1.097971in}{1.781937in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.781937in}}%
\pgfpathlineto{\pgfqpoint{1.055247in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{0.984248in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{0.984248in}{1.972529in}}%
\pgfpathlineto{\pgfqpoint{0.984248in}{1.972529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{0.497558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745553in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{2.295552in}{2.025859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{2.237219in}{1.251918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.251918in}}{\pgfqpoint{2.253886in}{1.268585in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.967526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.253886in}{1.984192in}}{\pgfqpoint{2.237219in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.984192in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.984192in}}{\pgfqpoint{1.828886in}{1.967526in}}%
\pgfpathlineto{\pgfqpoint{1.828886in}{1.268585in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.828886in}{1.251918in}}{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathlineto{\pgfqpoint{1.845553in}{1.251918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.920374in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.920374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.891207in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.802495in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.802495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.773328in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.684616in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.684616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.655449in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.600000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.566737in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.566737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.537570in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont LH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.448858in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.448858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.419691in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.300000,0.300000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.862219in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.945553in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{2.028886in}{1.330979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.095553in,y=1.301812in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont W}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dist_after.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.097332in}{2.810650in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.097332in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.097332in}{2.810650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.810650in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.594832in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.594832in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854664in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231231in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607799in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984366in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360933in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737501in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont W}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.796082in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Classified Races}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{0.830840in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{0.830840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.778079in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{1.140077in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{1.140077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.087316in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{1.449314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.396553in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{1.758551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.705790in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{2.067788in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{2.067788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.015027in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{2.377025in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{2.377025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.324263in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704037in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.005291in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.005291in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{0.704037in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{0.704037in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080604in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381858in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.381858in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.080604in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.080604in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457172in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758426in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.758426in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.457172in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.457172in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833739in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.134993in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{1.833739in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.511560in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.594832in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.888128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.888128in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.586874in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.586874in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594832in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.997332in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854664in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.231231in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.607799in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984366in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.360933in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.737501in,y=2.636784in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.166}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dist_before.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.920602in}{2.777603in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.920602in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.920602in}{2.777603in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.777603in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{2.677603in}}%
\pgfpathlineto{\pgfqpoint{0.418102in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677933in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054501in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431068in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807635in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont LH}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184203in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont ME}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560770in,y=0.424381in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont W}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.619352in,y=0.234413in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Classified Races}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.468842in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{1.104109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.051348in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{1.686615in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{1.686615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.633854in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.933333,0.933333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{2.269121in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{2.269121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.216360in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527306in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.828560in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.828560in}{0.833244in}}%
\pgfpathlineto{\pgfqpoint{0.527306in}{0.833244in}}%
\pgfpathlineto{\pgfqpoint{0.527306in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903874in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{0.536166in}}%
\pgfpathlineto{\pgfqpoint{0.903874in}{0.536166in}}%
\pgfpathlineto{\pgfqpoint{0.903874in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280441in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581695in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.581695in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{1.280441in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{1.280441in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657008in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.958262in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.958262in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{0.914795in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033576in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334830in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.334830in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.033576in}{0.652667in}}%
\pgfpathlineto{\pgfqpoint{2.033576in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.418102in}{0.521603in}}{\pgfqpoint{2.402500in}{2.156000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410143in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711397in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.711397in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.410143in}{2.574937in}}%
\pgfpathlineto{\pgfqpoint{2.410143in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.866667,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418102in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.820602in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677933in,y=0.847807in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.107}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054501in,y=0.550729in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431068in,y=0.544904in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807635in,y=0.929357in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.135}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184203in,y=0.667230in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560770in,y=2.589499in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\bfseries\selectfont 0.705}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/face_quality_score.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/AgeTransformation/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.454653in}{3.378717in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.454653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.454653in}{3.378717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.378717in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{3.278717in}}%
\pgfpathlineto{\pgfqpoint{0.654260in}{3.278717in}}%
\pgfpathlineto{\pgfqpoint{0.654260in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058837in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.058837in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058837in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680961in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.680961in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680961in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303086in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.303086in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303086in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925211in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.925211in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925211in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547336in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.547336in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547336in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169460in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.169460in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.169460in,y=0.451772in,,top]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.504456in,y=0.256494in,,top]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Face Quality Score}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{0.583717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=0.529036in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{0.927499in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{0.927499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=0.872818in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{1.271281in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{1.271281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=1.216600in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{1.615063in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{1.615063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=1.560382in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{1.958845in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{1.958845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=1.904164in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{2.302627in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{2.302627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=2.247946in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{2.646409in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{2.646409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=2.591728in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{2.990191in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{2.990191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309934in, y=2.935511in, left, base]{\color{textcolor}\sffamily\fontsize{11.000000}{13.200000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.254378in,y=1.931217in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.822460in}{0.583717in}}{\pgfqpoint{4.186453in}{2.952198in}}{%
\pgfpathmoveto{\pgfqpoint{0.822460in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{0.822460in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.839364in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.856269in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.873173in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.890078in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.906982in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.957696in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.991505in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.025314in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.042218in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.059122in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.092931in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.126740in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.194358in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.312690in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.346499in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.380308in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.397212in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.431021in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.447926in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.481735in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.515544in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.549353in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.616971in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.667684in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.718398in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.752207in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.802920in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.819824in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.836729in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.853633in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.904347in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.921251in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.938156in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.971965in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.988869in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.022678in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.039583in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.056487in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.107201in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.124105in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.157914in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.174819in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.191723in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.276246in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.293150in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.310055in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.360768in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.377673in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.394577in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.411482in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.428386in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.445291in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.529813in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.546717in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.563622in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.597431in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.614335in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.631240in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.648144in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.681953in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.698858in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.766476in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.783380in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.817189in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.834094in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.850998in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.884807in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.901712in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.918616in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.935521in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.952425in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.969330in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.986234in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.020043in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.036948in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.070757in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.087661in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.104566in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.121470in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.138375in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.172184in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.189088in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.205993in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.222897in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.256706in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.273610in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.307419in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.324324in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.341228in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.358133in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.375037in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.391942in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.408846in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.425751in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.476464in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.493369in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.527178in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.544082in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.560987in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.577891in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.594796in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.611700in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.628605in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.645509in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.662414in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.679318in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.696223in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.713127in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.730032in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.763841in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.780745in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.797650in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.814554in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.831459in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.848363in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.865268in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.882172in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.899077in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.915981in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.932886in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.949790in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.966694in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.983599in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.000503in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.034312in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.051217in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.068121in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.085026in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.101930in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.118835in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.135739in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.152644in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.169548in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.186453in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.186453in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.186453in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.169548in}{0.583775in}}%
\pgfpathlineto{\pgfqpoint{4.152644in}{0.583826in}}%
\pgfpathlineto{\pgfqpoint{4.135739in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{4.118835in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{4.101930in}{0.584320in}}%
\pgfpathlineto{\pgfqpoint{4.085026in}{0.584730in}}%
\pgfpathlineto{\pgfqpoint{4.068121in}{0.585377in}}%
\pgfpathlineto{\pgfqpoint{4.051217in}{0.586371in}}%
\pgfpathlineto{\pgfqpoint{4.034312in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{4.017408in}{0.590052in}}%
\pgfpathlineto{\pgfqpoint{4.000503in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{3.983599in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{3.966694in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{3.949790in}{0.611644in}}%
\pgfpathlineto{\pgfqpoint{3.932886in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.915981in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{3.899077in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{3.882172in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{3.865268in}{0.699658in}}%
\pgfpathlineto{\pgfqpoint{3.848363in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{3.831459in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{3.814554in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{3.797650in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{3.780745in}{0.904238in}}%
\pgfpathlineto{\pgfqpoint{3.763841in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{3.730032in}{1.092005in}}%
\pgfpathlineto{\pgfqpoint{3.713127in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{3.696223in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{3.679318in}{1.327720in}}%
\pgfpathlineto{\pgfqpoint{3.662414in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{3.645509in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{3.628605in}{1.604937in}}%
\pgfpathlineto{\pgfqpoint{3.611700in}{1.703941in}}%
\pgfpathlineto{\pgfqpoint{3.594796in}{1.804849in}}%
\pgfpathlineto{\pgfqpoint{3.577891in}{1.906698in}}%
\pgfpathlineto{\pgfqpoint{3.560987in}{2.008498in}}%
\pgfpathlineto{\pgfqpoint{3.544082in}{2.109268in}}%
\pgfpathlineto{\pgfqpoint{3.527178in}{2.208045in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{2.303881in}}%
\pgfpathlineto{\pgfqpoint{3.493369in}{2.395837in}}%
\pgfpathlineto{\pgfqpoint{3.476464in}{2.482970in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{2.639089in}}%
\pgfpathlineto{\pgfqpoint{3.425751in}{2.706401in}}%
\pgfpathlineto{\pgfqpoint{3.408846in}{2.765664in}}%
\pgfpathlineto{\pgfqpoint{3.391942in}{2.816479in}}%
\pgfpathlineto{\pgfqpoint{3.375037in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{3.358133in}{2.892481in}}%
\pgfpathlineto{\pgfqpoint{3.341228in}{2.918150in}}%
\pgfpathlineto{\pgfqpoint{3.324324in}{2.936244in}}%
\pgfpathlineto{\pgfqpoint{3.307419in}{2.947381in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.273610in}{2.951271in}}%
\pgfpathlineto{\pgfqpoint{3.256706in}{2.945071in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{2.933927in}}%
\pgfpathlineto{\pgfqpoint{3.222897in}{2.918013in}}%
\pgfpathlineto{\pgfqpoint{3.205993in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{3.189088in}{2.871880in}}%
\pgfpathlineto{\pgfqpoint{3.172184in}{2.841433in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{2.805878in}}%
\pgfpathlineto{\pgfqpoint{3.138375in}{2.765154in}}%
\pgfpathlineto{\pgfqpoint{3.121470in}{2.719335in}}%
\pgfpathlineto{\pgfqpoint{3.104566in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{3.087661in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{3.070757in}{2.554770in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{2.492839in}}%
\pgfpathlineto{\pgfqpoint{3.036948in}{2.428583in}}%
\pgfpathlineto{\pgfqpoint{3.020043in}{2.362739in}}%
\pgfpathlineto{\pgfqpoint{3.003139in}{2.295966in}}%
\pgfpathlineto{\pgfqpoint{2.986234in}{2.228822in}}%
\pgfpathlineto{\pgfqpoint{2.969330in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{2.952425in}{2.095096in}}%
\pgfpathlineto{\pgfqpoint{2.935521in}{2.029148in}}%
\pgfpathlineto{\pgfqpoint{2.918616in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{2.901712in}{1.900397in}}%
\pgfpathlineto{\pgfqpoint{2.884807in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{2.867903in}{1.777770in}}%
\pgfpathlineto{\pgfqpoint{2.850998in}{1.719610in}}%
\pgfpathlineto{\pgfqpoint{2.834094in}{1.664040in}}%
\pgfpathlineto{\pgfqpoint{2.817189in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{2.800285in}{1.561854in}}%
\pgfpathlineto{\pgfqpoint{2.783380in}{1.515561in}}%
\pgfpathlineto{\pgfqpoint{2.766476in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{2.749571in}{1.432322in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{2.698858in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{2.681953in}{1.294824in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.648144in}{1.235056in}}%
\pgfpathlineto{\pgfqpoint{2.631240in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{2.614335in}{1.179153in}}%
\pgfpathlineto{\pgfqpoint{2.597431in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{2.580526in}{1.127121in}}%
\pgfpathlineto{\pgfqpoint{2.563622in}{1.102791in}}%
\pgfpathlineto{\pgfqpoint{2.546717in}{1.079753in}}%
\pgfpathlineto{\pgfqpoint{2.529813in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{2.512908in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.002092in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.445291in}{0.971457in}}%
\pgfpathlineto{\pgfqpoint{2.428386in}{0.957582in}}%
\pgfpathlineto{\pgfqpoint{2.411482in}{0.944304in}}%
\pgfpathlineto{\pgfqpoint{2.394577in}{0.931346in}}%
\pgfpathlineto{\pgfqpoint{2.377673in}{0.918469in}}%
\pgfpathlineto{\pgfqpoint{2.360768in}{0.905511in}}%
\pgfpathlineto{\pgfqpoint{2.343864in}{0.892402in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{2.310055in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{2.293150in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.276246in}{0.840445in}}%
\pgfpathlineto{\pgfqpoint{2.259341in}{0.828578in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{2.225532in}{0.807512in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{2.191723in}{0.790375in}}%
\pgfpathlineto{\pgfqpoint{2.174819in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{2.157914in}{0.776792in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.124105in}{0.766131in}}%
\pgfpathlineto{\pgfqpoint{2.107201in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{2.090296in}{0.758134in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{2.056487in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{2.039583in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{2.022678in}{0.750513in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{1.988869in}{0.750366in}}%
\pgfpathlineto{\pgfqpoint{1.971965in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{0.751520in}}%
\pgfpathlineto{\pgfqpoint{1.938156in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{1.921251in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{1.904347in}{0.753620in}}%
\pgfpathlineto{\pgfqpoint{1.887442in}{0.754086in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{1.853633in}{0.754351in}}%
\pgfpathlineto{\pgfqpoint{1.836729in}{0.754077in}}%
\pgfpathlineto{\pgfqpoint{1.819824in}{0.753506in}}%
\pgfpathlineto{\pgfqpoint{1.802920in}{0.752647in}}%
\pgfpathlineto{\pgfqpoint{1.786015in}{0.751545in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{1.752207in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{1.735302in}{0.747847in}}%
\pgfpathlineto{\pgfqpoint{1.718398in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.746589in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{1.667684in}{0.747575in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.749023in}}%
\pgfpathlineto{\pgfqpoint{1.633875in}{0.751032in}}%
\pgfpathlineto{\pgfqpoint{1.616971in}{0.753471in}}%
\pgfpathlineto{\pgfqpoint{1.600066in}{0.756171in}}%
\pgfpathlineto{\pgfqpoint{1.583162in}{0.758948in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{0.761629in}}%
\pgfpathlineto{\pgfqpoint{1.549353in}{0.764079in}}%
\pgfpathlineto{\pgfqpoint{1.532448in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{1.515544in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{1.498639in}{0.769442in}}%
\pgfpathlineto{\pgfqpoint{1.481735in}{0.770648in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.771715in}}%
\pgfpathlineto{\pgfqpoint{1.447926in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.431021in}{0.773959in}}%
\pgfpathlineto{\pgfqpoint{1.414117in}{0.775386in}}%
\pgfpathlineto{\pgfqpoint{1.397212in}{0.777138in}}%
\pgfpathlineto{\pgfqpoint{1.380308in}{0.779245in}}%
\pgfpathlineto{\pgfqpoint{1.363403in}{0.781663in}}%
\pgfpathlineto{\pgfqpoint{1.346499in}{0.784267in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{1.312690in}{0.789059in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.790553in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{1.194358in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{1.143645in}{0.720950in}}%
\pgfpathlineto{\pgfqpoint{1.126740in}{0.704582in}}%
\pgfpathlineto{\pgfqpoint{1.109836in}{0.687982in}}%
\pgfpathlineto{\pgfqpoint{1.092931in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.076027in}{0.656321in}}%
\pgfpathlineto{\pgfqpoint{1.059122in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.042218in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{1.025314in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{0.991505in}{0.602739in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{0.957696in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{0.940791in}{0.589810in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{0.906982in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{0.890078in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{0.873173in}{0.584584in}}%
\pgfpathlineto{\pgfqpoint{0.856269in}{0.584209in}}%
\pgfpathlineto{\pgfqpoint{0.839364in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{0.822460in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{0.822460in}{0.583860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085796in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{0.708093in}}%
\pgfpathlineto{\pgfqpoint{1.085796in}{0.708093in}}%
\pgfpathlineto{\pgfqpoint{1.085796in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142543in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199289in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.836238in}}%
\pgfpathlineto{\pgfqpoint{1.199289in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256036in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{0.806086in}}%
\pgfpathlineto{\pgfqpoint{1.256036in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312782in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369528in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.787241in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426275in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.483021in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.483021in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.426275in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483021in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.539768in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.539768in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{1.483021in}{0.760858in}}%
\pgfpathlineto{\pgfqpoint{1.483021in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539768in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.596514in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.596514in}{0.802317in}}%
\pgfpathlineto{\pgfqpoint{1.539768in}{0.802317in}}%
\pgfpathlineto{\pgfqpoint{1.539768in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596514in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.653260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.653260in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.596514in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.596514in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.710007in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.710007in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.653260in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.653260in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710007in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{0.734475in}}%
\pgfpathlineto{\pgfqpoint{1.710007in}{0.734475in}}%
\pgfpathlineto{\pgfqpoint{1.710007in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766753in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{0.779703in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823500in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.823500in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880246in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{0.749551in}}%
\pgfpathlineto{\pgfqpoint{1.880246in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936992in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.768396in}}%
\pgfpathlineto{\pgfqpoint{1.936992in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993739in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.726938in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{0.726938in}}%
\pgfpathlineto{\pgfqpoint{1.993739in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050485in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.738244in}}%
\pgfpathlineto{\pgfqpoint{2.050485in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107231in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{0.775934in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{0.775934in}}%
\pgfpathlineto{\pgfqpoint{2.107231in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163978in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.163978in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220724in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{0.794779in}}%
\pgfpathlineto{\pgfqpoint{2.220724in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277471in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.334217in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.334217in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334217in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.390963in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.390963in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{2.334217in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{2.334217in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390963in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.930462in}}%
\pgfpathlineto{\pgfqpoint{2.390963in}{0.930462in}}%
\pgfpathlineto{\pgfqpoint{2.390963in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447710in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.504456in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.504456in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.960614in}}%
\pgfpathlineto{\pgfqpoint{2.447710in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504456in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.561203in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.561203in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.504456in}{1.051069in}}%
\pgfpathlineto{\pgfqpoint{2.504456in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561203in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{1.122679in}}%
\pgfpathlineto{\pgfqpoint{2.561203in}{1.122679in}}%
\pgfpathlineto{\pgfqpoint{2.561203in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617949in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.674695in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.674695in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{2.617949in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674695in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.731442in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.731442in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{2.674695in}{1.371431in}}%
\pgfpathlineto{\pgfqpoint{2.674695in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731442in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.788188in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.788188in}{1.401583in}}%
\pgfpathlineto{\pgfqpoint{2.731442in}{1.401583in}}%
\pgfpathlineto{\pgfqpoint{2.731442in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788188in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{2.788188in}{1.454348in}}%
\pgfpathlineto{\pgfqpoint{2.788188in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844935in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{1.872704in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901681in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.958427in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{2.958427in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{1.910393in}}%
\pgfpathlineto{\pgfqpoint{2.901681in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958427in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.015174in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.015174in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{2.958427in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{2.958427in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015174in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.071920in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.071920in}{2.419204in}}%
\pgfpathlineto{\pgfqpoint{3.015174in}{2.419204in}}%
\pgfpathlineto{\pgfqpoint{3.015174in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071920in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.128667in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.128667in}{2.743335in}}%
\pgfpathlineto{\pgfqpoint{3.071920in}{2.743335in}}%
\pgfpathlineto{\pgfqpoint{3.071920in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128667in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.185413in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.185413in}{2.946859in}}%
\pgfpathlineto{\pgfqpoint{3.128667in}{2.946859in}}%
\pgfpathlineto{\pgfqpoint{3.128667in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185413in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.242159in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.242159in}{2.912939in}}%
\pgfpathlineto{\pgfqpoint{3.185413in}{2.912939in}}%
\pgfpathlineto{\pgfqpoint{3.185413in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242159in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.298906in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.298906in}{3.048621in}}%
\pgfpathlineto{\pgfqpoint{3.242159in}{3.048621in}}%
\pgfpathlineto{\pgfqpoint{3.242159in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298906in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.355652in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.355652in}{2.901632in}}%
\pgfpathlineto{\pgfqpoint{3.298906in}{2.901632in}}%
\pgfpathlineto{\pgfqpoint{3.298906in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355652in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{3.150383in}}%
\pgfpathlineto{\pgfqpoint{3.355652in}{3.150383in}}%
\pgfpathlineto{\pgfqpoint{3.355652in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.412399in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.469145in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.469145in}{2.709414in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{2.709414in}}%
\pgfpathlineto{\pgfqpoint{3.412399in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469145in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.525891in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.525891in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{3.469145in}{2.362669in}}%
\pgfpathlineto{\pgfqpoint{3.469145in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525891in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.582638in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.582638in}{2.144069in}}%
\pgfpathlineto{\pgfqpoint{3.525891in}{2.144069in}}%
\pgfpathlineto{\pgfqpoint{3.525891in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582638in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{3.582638in}{1.661641in}}%
\pgfpathlineto{\pgfqpoint{3.582638in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639384in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.696131in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.696131in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{3.639384in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696131in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.752877in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.752877in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{3.696131in}{1.047300in}}%
\pgfpathlineto{\pgfqpoint{3.696131in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752877in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{3.752877in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{3.752877in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809623in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.866370in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.866370in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{0.655327in}}%
\pgfpathlineto{\pgfqpoint{3.809623in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866370in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.923116in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{3.923116in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{3.866370in}{0.602562in}}%
\pgfpathlineto{\pgfqpoint{3.866370in}{0.583717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654260in}{0.583717in}}{\pgfqpoint{3.700393in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.470588,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822460in}{0.583860in}}%
\pgfpathlineto{\pgfqpoint{0.890078in}{0.585199in}}%
\pgfpathlineto{\pgfqpoint{0.923887in}{0.587641in}}%
\pgfpathlineto{\pgfqpoint{0.957696in}{0.592891in}}%
\pgfpathlineto{\pgfqpoint{0.974600in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{0.991505in}{0.602739in}}%
\pgfpathlineto{\pgfqpoint{1.008409in}{0.609950in}}%
\pgfpathlineto{\pgfqpoint{1.025314in}{0.618907in}}%
\pgfpathlineto{\pgfqpoint{1.042218in}{0.629674in}}%
\pgfpathlineto{\pgfqpoint{1.059122in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.092931in}{0.671722in}}%
\pgfpathlineto{\pgfqpoint{1.160549in}{0.736499in}}%
\pgfpathlineto{\pgfqpoint{1.177454in}{0.750679in}}%
\pgfpathlineto{\pgfqpoint{1.194358in}{0.763026in}}%
\pgfpathlineto{\pgfqpoint{1.211263in}{0.773199in}}%
\pgfpathlineto{\pgfqpoint{1.228167in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{1.245072in}{0.786450in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{0.789650in}}%
\pgfpathlineto{\pgfqpoint{1.278881in}{0.790892in}}%
\pgfpathlineto{\pgfqpoint{1.295785in}{0.790553in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{0.786836in}}%
\pgfpathlineto{\pgfqpoint{1.397212in}{0.777138in}}%
\pgfpathlineto{\pgfqpoint{1.447926in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{1.515544in}{0.767987in}}%
\pgfpathlineto{\pgfqpoint{1.566257in}{0.761629in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.749023in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{1.718398in}{0.746990in}}%
\pgfpathlineto{\pgfqpoint{1.769111in}{0.750288in}}%
\pgfpathlineto{\pgfqpoint{1.819824in}{0.753506in}}%
\pgfpathlineto{\pgfqpoint{1.870538in}{0.754343in}}%
\pgfpathlineto{\pgfqpoint{1.938156in}{0.752269in}}%
\pgfpathlineto{\pgfqpoint{2.005774in}{0.750210in}}%
\pgfpathlineto{\pgfqpoint{2.039583in}{0.751389in}}%
\pgfpathlineto{\pgfqpoint{2.073392in}{0.755172in}}%
\pgfpathlineto{\pgfqpoint{2.107201in}{0.761796in}}%
\pgfpathlineto{\pgfqpoint{2.141010in}{0.771125in}}%
\pgfpathlineto{\pgfqpoint{2.174819in}{0.783182in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{0.798459in}}%
\pgfpathlineto{\pgfqpoint{2.242437in}{0.817563in}}%
\pgfpathlineto{\pgfqpoint{2.276246in}{0.840445in}}%
\pgfpathlineto{\pgfqpoint{2.326959in}{0.879179in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{2.529813in}{1.058117in}}%
\pgfpathlineto{\pgfqpoint{2.563622in}{1.102791in}}%
\pgfpathlineto{\pgfqpoint{2.597431in}{1.152614in}}%
\pgfpathlineto{\pgfqpoint{2.631240in}{1.206647in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{1.264411in}}%
\pgfpathlineto{\pgfqpoint{2.698858in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{2.732667in}{1.394874in}}%
\pgfpathlineto{\pgfqpoint{2.766476in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{2.783380in}{1.515561in}}%
\pgfpathlineto{\pgfqpoint{2.817189in}{1.611380in}}%
\pgfpathlineto{\pgfqpoint{2.850998in}{1.719610in}}%
\pgfpathlineto{\pgfqpoint{2.884807in}{1.838154in}}%
\pgfpathlineto{\pgfqpoint{2.918616in}{1.964161in}}%
\pgfpathlineto{\pgfqpoint{2.969330in}{2.161749in}}%
\pgfpathlineto{\pgfqpoint{3.053852in}{2.492839in}}%
\pgfpathlineto{\pgfqpoint{3.087661in}{2.613621in}}%
\pgfpathlineto{\pgfqpoint{3.104566in}{2.668677in}}%
\pgfpathlineto{\pgfqpoint{3.121470in}{2.719335in}}%
\pgfpathlineto{\pgfqpoint{3.138375in}{2.765154in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{2.805878in}}%
\pgfpathlineto{\pgfqpoint{3.172184in}{2.841433in}}%
\pgfpathlineto{\pgfqpoint{3.189088in}{2.871880in}}%
\pgfpathlineto{\pgfqpoint{3.205993in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{3.222897in}{2.918013in}}%
\pgfpathlineto{\pgfqpoint{3.239801in}{2.933927in}}%
\pgfpathlineto{\pgfqpoint{3.256706in}{2.945071in}}%
\pgfpathlineto{\pgfqpoint{3.273610in}{2.951271in}}%
\pgfpathlineto{\pgfqpoint{3.290515in}{2.952198in}}%
\pgfpathlineto{\pgfqpoint{3.307419in}{2.947381in}}%
\pgfpathlineto{\pgfqpoint{3.324324in}{2.936244in}}%
\pgfpathlineto{\pgfqpoint{3.341228in}{2.918150in}}%
\pgfpathlineto{\pgfqpoint{3.358133in}{2.892481in}}%
\pgfpathlineto{\pgfqpoint{3.375037in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{3.391942in}{2.816479in}}%
\pgfpathlineto{\pgfqpoint{3.408846in}{2.765664in}}%
\pgfpathlineto{\pgfqpoint{3.425751in}{2.706401in}}%
\pgfpathlineto{\pgfqpoint{3.442655in}{2.639089in}}%
\pgfpathlineto{\pgfqpoint{3.459560in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{3.476464in}{2.482970in}}%
\pgfpathlineto{\pgfqpoint{3.510273in}{2.303881in}}%
\pgfpathlineto{\pgfqpoint{3.544082in}{2.109268in}}%
\pgfpathlineto{\pgfqpoint{3.645509in}{1.508732in}}%
\pgfpathlineto{\pgfqpoint{3.679318in}{1.327720in}}%
\pgfpathlineto{\pgfqpoint{3.713127in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{3.730032in}{1.092005in}}%
\pgfpathlineto{\pgfqpoint{3.746936in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{3.763841in}{0.961378in}}%
\pgfpathlineto{\pgfqpoint{3.780745in}{0.904238in}}%
\pgfpathlineto{\pgfqpoint{3.797650in}{0.852569in}}%
\pgfpathlineto{\pgfqpoint{3.814554in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{3.831459in}{0.765564in}}%
\pgfpathlineto{\pgfqpoint{3.848363in}{0.730060in}}%
\pgfpathlineto{\pgfqpoint{3.865268in}{0.699658in}}%
\pgfpathlineto{\pgfqpoint{3.882172in}{0.674074in}}%
\pgfpathlineto{\pgfqpoint{3.899077in}{0.652941in}}%
\pgfpathlineto{\pgfqpoint{3.915981in}{0.635819in}}%
\pgfpathlineto{\pgfqpoint{3.932886in}{0.622222in}}%
\pgfpathlineto{\pgfqpoint{3.949790in}{0.611644in}}%
\pgfpathlineto{\pgfqpoint{3.966694in}{0.603585in}}%
\pgfpathlineto{\pgfqpoint{3.983599in}{0.597573in}}%
\pgfpathlineto{\pgfqpoint{4.000503in}{0.593185in}}%
\pgfpathlineto{\pgfqpoint{4.034312in}{0.587864in}}%
\pgfpathlineto{\pgfqpoint{4.068121in}{0.585377in}}%
\pgfpathlineto{\pgfqpoint{4.118835in}{0.584067in}}%
\pgfpathlineto{\pgfqpoint{4.186453in}{0.583747in}}%
\pgfpathlineto{\pgfqpoint{4.186453in}{0.583747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{0.654260in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354653in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{0.583717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654260in}{3.278717in}}%
\pgfpathlineto{\pgfqpoint{4.354653in}{3.278717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

